Online Learning for Active Cache Synchronization

Existing multi-armed bandit (MAB) models make two implicit assumptions: an arm generates a payoff only when it is played, and the agent observes every payoff that is generated. This paper introduces synchronization bandits, a MAB variant where all arms generate costs at all times, but the agent observes an arm's instantaneous cost only when the arm is played. Synchronization MABs are inspired by online caching scenarios such as Web crawling, where an arm corresponds to a cached item and playing the arm means downloading its fresh copy from a server. We present MirrorSync, an online learning algorithm for synchronization bandits, establish an adversarial regret of $O(T^{2/3})$ for it, and show how to make it practical.

==> (inline-0) <==
\begin{tikzpicture}
\hspace{-0.05in}
\begin{axis}[
height=4.5cm,
width=1.0\columnwidth,
style={font=\scriptsize},
legend cell align=left,
legend style={at={(1,1)},
              anchor=north east,
              row sep=-3pt,
              inner sep=-1pt
             },
legend columns=1,
xlabel={\small Equivalent number of \algo\ rounds},
ylabel={\small $J(\bm{r})$ (lower is better)},
y label style={at={(axis description cs:-0.13,0.5)},font=\small},
x label style={at={(axis description cs:0.5,-0.12)}, font=\small},
ymax=0.62,
ymin=0.5475,
xmin=0,
xmax=240]
\addplot+[const plot, dotted, no marks, thick,color=red,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{ 
 (0,0.6195326283709062)+=(0,0.005725023726463086)-=(0,0.005725023726463086)
(1,0.6167687145005524)+=(0,0.005715523354854335)-=(0,0.005715523354854335)
(2,0.6142715199380238)+=(0,0.005721391304706293)-=(0,0.005721391304706293)
(3,0.6117561317500834)+=(0,0.00571090571585366)-=(0,0.00571090571585366)
(4,0.6095251948132128)+=(0,0.0057010270088002635)-=(0,0.0057010270088002635)
(5,0.6074045139486303)+=(0,0.005697696349658722)-=(0,0.005697696349658722)
(6,0.6053985870342272)+=(0,0.005694873322740349)-=(0,0.005694873322740349)
(7,0.6034304820774168)+=(0,0.005683283700723684)-=(0,0.005683283700723684)
(8,0.6016040886835018)+=(0,0.005694274218277626)-=(0,0.005694274218277626)
(9,0.5998741800223971)+=(0,0.0056879599883467935)-=(0,0.0056879599883467935)
(10,0.5981890869828047)+=(0,0.005693271423220527)-=(0,0.005693271423220527)
(11,0.5965818754431484)+=(0,0.0056965548785418135)-=(0,0.0056965548785418135)
(12,0.5951390870709091)+=(0,0.005701164390008865)-=(0,0.005701164390008865)
(13,0.5936374889672785)+=(0,0.005696362804900684)-=(0,0.005696362804900684)
(14,0.5923446228179344)+=(0,0.00569488158125538)-=(0,0.00569488158125538)
(15,0.5910805040589511)+=(0,0.005691812929467754)-=(0,0.005691812929467754)
(16,0.5898247482889366)+=(0,0.005693564204683663)-=(0,0.005693564204683663)
(17,0.5886893805791035)+=(0,0.0056956855906206425)-=(0,0.0056956855906206425)
(18,0.5875910402070845)+=(0,0.005691058582753564)-=(0,0.005691058582753564)
(19,0.5865610798733085)+=(0,0.005695047756672019)-=(0,0.005695047756672019)
(20,0.5855291684766389)+=(0,0.005694809974854943)-=(0,0.005694809974854943)
(21,0.584495710222256)+=(0,0.005692614327854302)-=(0,0.005692614327854302)
(22,0.58351113250566)+=(0,0.005694174303433626)-=(0,0.005694174303433626)
(23,0.5826036205138426)+=(0,0.005696715482968464)-=(0,0.005696715482968464)
(24,0.5817539788280628)+=(0,0.0056956816518535965)-=(0,0.0056956816518535965)
(25,0.5809867325486437)+=(0,0.005705202656811017)-=(0,0.005705202656811017)
(26,0.5802190825722645)+=(0,0.0057096405886046435)-=(0,0.0057096405886046435)
(27,0.5794208613869107)+=(0,0.005708192836602097)-=(0,0.005708192836602097)
(28,0.5787061087035321)+=(0,0.005710710619349009)-=(0,0.005710710619349009)
(29,0.5779990950281914)+=(0,0.005711953578476691)-=(0,0.005711953578476691)
(30,0.5773350580925857)+=(0,0.005718481893483482)-=(0,0.005718481893483482)
(31,0.5767185443683757)+=(0,0.005721667627438775)-=(0,0.005721667627438775)
(32,0.5761049005629236)+=(0,0.00572761721485574)-=(0,0.00572761721485574)
(33,0.575491249530634)+=(0,0.005728991682647619)-=(0,0.005728991682647619)
(34,0.5748607409860111)+=(0,0.005726767986402392)-=(0,0.005726767986402392)
(35,0.5742725553354259)+=(0,0.00573201816905458)-=(0,0.00573201816905458)
(36,0.5738083198481293)+=(0,0.005743384931068822)-=(0,0.005743384931068822)
(37,0.5732874498178855)+=(0,0.005749627251262782)-=(0,0.005749627251262782)
(38,0.572765351630577)+=(0,0.005753673730458612)-=(0,0.005753673730458612)
(39,0.5722662834675365)+=(0,0.00575076498453716)-=(0,0.00575076498453716)
(40,0.5717942417247702)+=(0,0.005759543273340772)-=(0,0.005759543273340772)
(41,0.5713214939195083)+=(0,0.005759049455192509)-=(0,0.005759049455192509)
(42,0.5709273611016895)+=(0,0.005759091061129807)-=(0,0.005759091061129807)
(43,0.5705203305284214)+=(0,0.005769122271915584)-=(0,0.005769122271915584)
(44,0.570113142891691)+=(0,0.005772494107801394)-=(0,0.005772494107801394)
(45,0.5697099344030703)+=(0,0.005773738291241807)-=(0,0.005773738291241807)
(46,0.5693270456097875)+=(0,0.005770777697230655)-=(0,0.005770777697230655)
(47,0.5689927381550721)+=(0,0.005776757467326627)-=(0,0.005776757467326627)
(48,0.5686495227923848)+=(0,0.00577962459695251)-=(0,0.00577962459695251)
(49,0.5683166841695134)+=(0,0.005780152667467491)-=(0,0.005780152667467491)
(50,0.5679928593141587)+=(0,0.005782487545347809)-=(0,0.005782487545347809)
(51,0.5676806534092154)+=(0,0.005788118235864788)-=(0,0.005788118235864788)
(52,0.5673691917891007)+=(0,0.0057882515141573785)-=(0,0.0057882515141573785)
(53,0.5671017091249473)+=(0,0.005792298014044107)-=(0,0.005792298014044107)
(54,0.5668079495172603)+=(0,0.005793677563489655)-=(0,0.005793677563489655)
(55,0.5664939347630266)+=(0,0.005799851832446352)-=(0,0.005799851832446352)
(56,0.5662028012478012)+=(0,0.0058021558812739885)-=(0,0.0058021558812739885)
(57,0.5659109950802209)+=(0,0.005806416794218963)-=(0,0.005806416794218963)
(58,0.5656744407389283)+=(0,0.005810047740918886)-=(0,0.005810047740918886)
(59,0.5654315665279506)+=(0,0.005814144708870856)-=(0,0.005814144708870856)
(60,0.5652278833337074)+=(0,0.005818696037028776)-=(0,0.005818696037028776)
(61,0.5650069635515961)+=(0,0.005821629366653682)-=(0,0.005821629366653682)
(62,0.5647710160753155)+=(0,0.005826040347348663)-=(0,0.005826040347348663)
(63,0.5645476791976438)+=(0,0.005829155708620166)-=(0,0.005829155708620166)
(64,0.5643319357392187)+=(0,0.005828496758658386)-=(0,0.005828496758658386)
(65,0.5641209916734846)+=(0,0.0058355358277707966)-=(0,0.0058355358277707966)
(66,0.5639229420692493)+=(0,0.005837554530351465)-=(0,0.005837554530351465)
(67,0.5637254969272613)+=(0,0.0058379704896326)-=(0,0.0058379704896326)
(68,0.5635422905435431)+=(0,0.005838643285703703)-=(0,0.005838643285703703)
(69,0.5633452232505842)+=(0,0.005838422126024654)-=(0,0.005838422126024654)
(70,0.5631846187750942)+=(0,0.005841727692803977)-=(0,0.005841727692803977)
(71,0.5629988353079827)+=(0,0.0058421740305561135)-=(0,0.0058421740305561135)
(72,0.5628102835605792)+=(0,0.005842844592179029)-=(0,0.005842844592179029)
(73,0.5626322906492343)+=(0,0.00584193167984689)-=(0,0.00584193167984689)
(74,0.5624566096575982)+=(0,0.005841537919705424)-=(0,0.005841537919705424)
(75,0.5622998242428632)+=(0,0.005846443600987075)-=(0,0.005846443600987075)
(76,0.5621236844337161)+=(0,0.005847916168945706)-=(0,0.005847916168945706)
(77,0.5620015324208244)+=(0,0.0058513150266244806)-=(0,0.0058513150266244806)
(78,0.5618639358111576)+=(0,0.0058558449592556894)-=(0,0.0058558449592556894)
(79,0.5617055606991869)+=(0,0.00585455493912207)-=(0,0.00585455493912207)
(80,0.5615540561259378)+=(0,0.005851453974677327)-=(0,0.005851453974677327)
(81,0.5614059060230611)+=(0,0.005854346010589327)-=(0,0.005854346010589327)
(82,0.5612595451497878)+=(0,0.005850998894933769)-=(0,0.005850998894933769)
(83,0.561134759214717)+=(0,0.0058537452237152655)-=(0,0.0058537452237152655)
(84,0.5610074589612845)+=(0,0.005858421377824907)-=(0,0.005858421377824907)
(85,0.5608652331182076)+=(0,0.005859743323983026)-=(0,0.005859743323983026)
(86,0.5607249260942327)+=(0,0.005859256418874043)-=(0,0.005859256418874043)
(87,0.5606181434162257)+=(0,0.005861624137156737)-=(0,0.005861624137156737)
(88,0.5604776308124668)+=(0,0.005861759735417638)-=(0,0.005861759735417638)
(89,0.5603747743499139)+=(0,0.0058670333457212735)-=(0,0.0058670333457212735)
(90,0.5602673040810536)+=(0,0.005875373388835575)-=(0,0.005875373388835575)
(91,0.5601625101841037)+=(0,0.005876378988842913)-=(0,0.005876378988842913)
(92,0.5600521616412175)+=(0,0.005877693547599442)-=(0,0.005877693547599442)
(93,0.5599510391646677)+=(0,0.005880869416266198)-=(0,0.005880869416266198)
(94,0.5598656298857339)+=(0,0.005882184556504821)-=(0,0.005882184556504821)
(95,0.5597861321191804)+=(0,0.0058848857842427665)-=(0,0.0058848857842427665)
(96,0.5596921569311951)+=(0,0.005887838872621807)-=(0,0.005887838872621807)
(97,0.5595847082075608)+=(0,0.005887661291880097)-=(0,0.005887661291880097)
(98,0.5594766421689132)+=(0,0.005886856568628257)-=(0,0.005886856568628257)
(99,0.5594233106251728)+=(0,0.00589189782568518)-=(0,0.00589189782568518)
(100,0.5593478932980757)+=(0,0.0058940057307755)-=(0,0.0058940057307755)
(101,0.5592665639158021)+=(0,0.00589665086159434)-=(0,0.00589665086159434)
(102,0.559184746737738)+=(0,0.00589569923974476)-=(0,0.00589569923974476)
(103,0.5591075190750592)+=(0,0.005895731752757375)-=(0,0.005895731752757375)
(104,0.5590206259880387)+=(0,0.005893711523663755)-=(0,0.005893711523663755)
(105,0.5589314808401017)+=(0,0.0058944802075451995)-=(0,0.0058944802075451995)
(106,0.5588613240210911)+=(0,0.005896203907796261)-=(0,0.005896203907796261)
(107,0.5587817510953005)+=(0,0.0058957454116435725)-=(0,0.0058957454116435725)
(108,0.5587037836160559)+=(0,0.005896991169518874)-=(0,0.005896991169518874)
(109,0.5586344032283298)+=(0,0.005902384000944878)-=(0,0.005902384000944878)
(110,0.5585862541445774)+=(0,0.005903978158252455)-=(0,0.005903978158252455)
(111,0.5585217047829257)+=(0,0.005905986560756562)-=(0,0.005905986560756562)
(112,0.5584504330711415)+=(0,0.005908943514971812)-=(0,0.005908943514971812)
(113,0.5583757474834731)+=(0,0.005911948785931433)-=(0,0.005911948785931433)
(114,0.558305340506246)+=(0,0.00591026238486596)-=(0,0.00591026238486596)
(115,0.5582536183917841)+=(0,0.00591224033746131)-=(0,0.00591224033746131)
(116,0.5582144125352151)+=(0,0.005913679203941207)-=(0,0.005913679203941207)
(117,0.5581625894453731)+=(0,0.00591444591376237)-=(0,0.00591444591376237)
(118,0.558113448183456)+=(0,0.0059164577839244965)-=(0,0.0059164577839244965)
(119,0.5580531019972139)+=(0,0.005922618974205292)-=(0,0.005922618974205292)
(120,0.558003070857729)+=(0,0.005922953956072167)-=(0,0.005922953956072167)
(121,0.5579471739920178)+=(0,0.005925532149836505)-=(0,0.005925532149836505)
(122,0.5578878828155102)+=(0,0.005927853254925896)-=(0,0.005927853254925896)
(123,0.557831555221344)+=(0,0.005929469378300397)-=(0,0.005929469378300397)
(124,0.5577704716886277)+=(0,0.005929564074613852)-=(0,0.005929564074613852)
(125,0.5577071040174761)+=(0,0.005929784320520545)-=(0,0.005929784320520545)
(126,0.5576321238275174)+=(0,0.005933058814306336)-=(0,0.005933058814306336)
(127,0.5575745938087473)+=(0,0.005931445191933032)-=(0,0.005931445191933032)
(128,0.5574980810863231)+=(0,0.0059329880452253965)-=(0,0.0059329880452253965)
(129,0.5574474654476166)+=(0,0.005938006236268178)-=(0,0.005938006236268178)
(130,0.5573869249251946)+=(0,0.005937790613441364)-=(0,0.005937790613441364)
(131,0.5573356516121748)+=(0,0.0059361175827319515)-=(0,0.0059361175827319515)
(132,0.5572959310457261)+=(0,0.005932591188335704)-=(0,0.005932591188335704)
(133,0.5572578938605911)+=(0,0.005938403589483235)-=(0,0.005938403589483235)
(134,0.5572178022216855)+=(0,0.005936076521680838)-=(0,0.005936076521680838)
(135,0.5571798193069735)+=(0,0.005937461513453829)-=(0,0.005937461513453829)
(136,0.5571305835998227)+=(0,0.005938932140129925)-=(0,0.005938932140129925)
(137,0.5570815686006559)+=(0,0.005937969317788372)-=(0,0.005937969317788372)
(138,0.5570350139235604)+=(0,0.005938280772736527)-=(0,0.005938280772736527)
(139,0.5569722301092238)+=(0,0.0059382505097299015)-=(0,0.0059382505097299015)
(140,0.5569522321717888)+=(0,0.005938512709214794)-=(0,0.005938512709214794)
(141,0.5569144628941667)+=(0,0.005942957660179206)-=(0,0.005942957660179206)
(142,0.5568769783966797)+=(0,0.005941548866187423)-=(0,0.005941548866187423)
(143,0.556831871710567)+=(0,0.005938384894917919)-=(0,0.005938384894917919)
(144,0.556802137508426)+=(0,0.005940853486036215)-=(0,0.005940853486036215)
(145,0.556761468618954)+=(0,0.005941802250364795)-=(0,0.005941802250364795)
(146,0.5567253328001247)+=(0,0.005940984530421677)-=(0,0.005940984530421677)
(147,0.5566733533024443)+=(0,0.005938906096712791)-=(0,0.005938906096712791)
(148,0.5566443414069556)+=(0,0.005940807949013429)-=(0,0.005940807949013429)
(149,0.556597092523949)+=(0,0.005942277054064353)-=(0,0.005942277054064353)
(150,0.5565508976374809)+=(0,0.00594033047752806)-=(0,0.00594033047752806)
(151,0.5565439598053039)+=(0,0.005940983674533488)-=(0,0.005940983674533488)
(152,0.5565520526746174)+=(0,0.005944186530556929)-=(0,0.005944186530556929)
(153,0.5565444934491105)+=(0,0.005947570108416664)-=(0,0.005947570108416664)
(154,0.5565101081788579)+=(0,0.005950995252904787)-=(0,0.005950995252904787)
(155,0.5564656466006624)+=(0,0.005951802567487945)-=(0,0.005951802567487945)
(156,0.5564261740730054)+=(0,0.005952943677767569)-=(0,0.005952943677767569)
(157,0.556376338160137)+=(0,0.005952173488987021)-=(0,0.005952173488987021)
(158,0.5563571992019049)+=(0,0.005949472998880873)-=(0,0.005949472998880873)
(159,0.5563325007990324)+=(0,0.00595067704110585)-=(0,0.00595067704110585)
(160,0.5562941196605968)+=(0,0.005952564831015722)-=(0,0.005952564831015722)
(161,0.5562607731380342)+=(0,0.005948553122578125)-=(0,0.005948553122578125)
(162,0.556223326922047)+=(0,0.0059502963327099445)-=(0,0.0059502963327099445)
(163,0.5561973511463827)+=(0,0.00594977367925624)-=(0,0.00594977367925624)
(164,0.5561742228821961)+=(0,0.005949582364904178)-=(0,0.005949582364904178)
(165,0.5561456953286)+=(0,0.005950272491425893)-=(0,0.005950272491425893)
(166,0.5561243896038349)+=(0,0.005950162319358602)-=(0,0.005950162319358602)
(167,0.556097197662959)+=(0,0.005950847565669978)-=(0,0.005950847565669978)
(168,0.5560782637029081)+=(0,0.005952286425931742)-=(0,0.005952286425931742)
(169,0.5560552204838531)+=(0,0.005952736782198006)-=(0,0.005952736782198006)
(170,0.5560239126077645)+=(0,0.0059513430409161745)-=(0,0.0059513430409161745)
(171,0.5560004094082522)+=(0,0.005951865359151968)-=(0,0.005951865359151968)
(172,0.5559969634289494)+=(0,0.005948119749246204)-=(0,0.005948119749246204)
(173,0.5559895034068751)+=(0,0.0059504313428324785)-=(0,0.0059504313428324785)
(174,0.5559612710711646)+=(0,0.005952128123955844)-=(0,0.005952128123955844)
(175,0.5559276483253004)+=(0,0.005955658316630901)-=(0,0.005955658316630901)
(176,0.5558934746449095)+=(0,0.005959957857391565)-=(0,0.005959957857391565)
(177,0.5558586403881518)+=(0,0.005960083124258035)-=(0,0.005960083124258035)
(178,0.5558289159052258)+=(0,0.005957493605387842)-=(0,0.005957493605387842)
(179,0.5558304247430654)+=(0,0.005957668348990328)-=(0,0.005957668348990328)
(180,0.5558091101654691)+=(0,0.005955170635555417)-=(0,0.005955170635555417)
(181,0.555786039972248)+=(0,0.005956336375647382)-=(0,0.005956336375647382)
(182,0.5557701010063408)+=(0,0.0059582516215743965)-=(0,0.0059582516215743965)
(183,0.5557582675385739)+=(0,0.005962278566390551)-=(0,0.005962278566390551)
(184,0.5557270745729485)+=(0,0.005963786511853531)-=(0,0.005963786511853531)
(185,0.5556831847039682)+=(0,0.005958624258475369)-=(0,0.005958624258475369)
(186,0.5556731549216508)+=(0,0.00595965685348953)-=(0,0.00595965685348953)
(187,0.5556775364482225)+=(0,0.005960109663474405)-=(0,0.005960109663474405)
(188,0.555667859956546)+=(0,0.005961709126269808)-=(0,0.005961709126269808)
(189,0.5556344606579448)+=(0,0.005962205379922368)-=(0,0.005962205379922368)
(190,0.5555965062778635)+=(0,0.005962442201873914)-=(0,0.005962442201873914)
(191,0.5555600343508934)+=(0,0.005960170581276803)-=(0,0.005960170581276803)
(192,0.5555606825430017)+=(0,0.005960790564552172)-=(0,0.005960790564552172)
(193,0.555550467449564)+=(0,0.005960869120819152)-=(0,0.005960869120819152)
(194,0.5555421762757601)+=(0,0.005962678591003964)-=(0,0.005962678591003964)
(195,0.5555470068675248)+=(0,0.005963019235746317)-=(0,0.005963019235746317)
(196,0.5555399618356319)+=(0,0.005966087261678145)-=(0,0.005966087261678145)
(197,0.5555315506064513)+=(0,0.00596710671485707)-=(0,0.00596710671485707)
(198,0.5555253036699962)+=(0,0.005967988206164194)-=(0,0.005967988206164194)
(199,0.555517098873414)+=(0,0.00597039718140313)-=(0,0.00597039718140313)
(200,0.5555142568803236)+=(0,0.005973056384631069)-=(0,0.005973056384631069)
(201,0.5555094957772986)+=(0,0.005975788566090804)-=(0,0.005975788566090804)
(202,0.5554924969561267)+=(0,0.005975249111476437)-=(0,0.005975249111476437)
(203,0.5554708955997758)+=(0,0.0059746328882892144)-=(0,0.0059746328882892144)
(204,0.5554530758687309)+=(0,0.005973988428092651)-=(0,0.005973988428092651)
(205,0.5554403328643288)+=(0,0.005970359868173932)-=(0,0.005970359868173932)
(206,0.5554371796432099)+=(0,0.0059682526001905946)-=(0,0.0059682526001905946)
(207,0.5554009008577703)+=(0,0.005966542948071299)-=(0,0.005966542948071299)
(208,0.5553887172687464)+=(0,0.005970880799414831)-=(0,0.005970880799414831)
(209,0.5553595522860165)+=(0,0.0059726973390396435)-=(0,0.0059726973390396435)
(210,0.55534989322624)+=(0,0.005973185612161888)-=(0,0.005973185612161888)
(211,0.5553178696963533)+=(0,0.005970908125365003)-=(0,0.005970908125365003)
(212,0.5552853308674724)+=(0,0.005969597518057345)-=(0,0.005969597518057345)
(213,0.5552713516065135)+=(0,0.005966598190726973)-=(0,0.005966598190726973)
(214,0.5552752350329471)+=(0,0.005968701081931967)-=(0,0.005968701081931967)
(215,0.5552599817682439)+=(0,0.005967895520303676)-=(0,0.005967895520303676)
(216,0.5552647500861616)+=(0,0.005967088895650354)-=(0,0.005967088895650354)
(217,0.5552647999990658)+=(0,0.0059688229044032315)-=(0,0.0059688229044032315)
(218,0.555225319060641)+=(0,0.005970448769911079)-=(0,0.005970448769911079)
(219,0.5552054091084515)+=(0,0.005968865664945962)-=(0,0.005968865664945962)
(220,0.55518759744179)+=(0,0.005967670663951628)-=(0,0.005967670663951628)
(221,0.5551731128993321)+=(0,0.005970899195432416)-=(0,0.005970899195432416)
(222,0.5551240743694804)+=(0,0.00596854342621859)-=(0,0.00596854342621859)
(223,0.5551128736909501)+=(0,0.005971699158546258)-=(0,0.005971699158546258)
(224,0.5550927369271433)+=(0,0.005971768309426993)-=(0,0.005971768309426993)
(225,0.5550843836479648)+=(0,0.005971158407007935)-=(0,0.005971158407007935)
(226,0.5550822505256069)+=(0,0.005969764178374561)-=(0,0.005969764178374561)
(227,0.5550754799106482)+=(0,0.00597306235838111)-=(0,0.00597306235838111)
(228,0.5550660598775768)+=(0,0.005975000289867192)-=(0,0.005975000289867192)
(229,0.5550768336691957)+=(0,0.005976731339966908)-=(0,0.005976731339966908)
(230,0.555073796743522)+=(0,0.005982094030960373)-=(0,0.005982094030960373)
(231,0.5550733272570595)+=(0,0.005983058357004322)-=(0,0.005983058357004322)
(232,0.5550476426870802)+=(0,0.005981049704927554)-=(0,0.005981049704927554)
(233,0.5550470592811331)+=(0,0.005981717121911078)-=(0,0.005981717121911078)
(234,0.555050587467434)+=(0,0.005980442894696291)-=(0,0.005980442894696291)
(235,0.555040877129302)+=(0,0.005979593186661702)-=(0,0.005979593186661702)
(236,0.5550392281455853)+=(0,0.005980010721497874)-=(0,0.005980010721497874)
(237,0.5550210137690855)+=(0,0.005979209415983115)-=(0,0.005979209415983115)
(238,0.5550161723600822)+=(0,0.005976649225477469)-=(0,0.005976649225477469)
(239,0.555003746077482)+=(0,0.005980088503181502)-=(0,0.005980088503181502)
(240,0.5550087417661617)+=(0,0.0059816324993119075)-=(0,0.0059816324993119075)
};
\addlegendentry{\algof}

\addplot+[const plot, no marks, thick,color=blue,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{
 (0.0,0.6195326274809095)+=(0,0.005725023717770687)-=(0,0.005725023717770687)
(0.5,0.6180039967213058)+=(0,0.005715049875698732)-=(0,0.005715049875698732)
(1.0,0.6165424096680209)+=(0,0.005714842486178561)-=(0,0.005714842486178561)
(1.5,0.615162499151942)+=(0,0.00573128311801528)-=(0,0.00573128311801528)
(2.0,0.6136406061241645)+=(0,0.00573914486209396)-=(0,0.00573914486209396)
(2.5,0.6122635665299823)+=(0,0.005739273129858828)-=(0,0.005739273129858828)
(3.0,0.6108315245000339)+=(0,0.005752031575008319)-=(0,0.005752031575008319)
(3.5,0.6095136935267931)+=(0,0.005745614797019085)-=(0,0.005745614797019085)
(4.0,0.6082829482546648)+=(0,0.005747468975396646)-=(0,0.005747468975396646)
(4.5,0.606991745166288)+=(0,0.005753592776375551)-=(0,0.005753592776375551)
(5.0,0.605848240216738)+=(0,0.005765404060276592)-=(0,0.005765404060276592)
(5.5,0.6048012629223525)+=(0,0.005780576541556217)-=(0,0.005780576541556217)
(6.0,0.6037322838114453)+=(0,0.005787829354563421)-=(0,0.005787829354563421)
(6.5,0.6026648976861925)+=(0,0.005771698793392727)-=(0,0.005771698793392727)
(7.0,0.6016326603169817)+=(0,0.005772740543712754)-=(0,0.005772740543712754)
(7.5,0.6006541971280971)+=(0,0.005781552741491251)-=(0,0.005781552741491251)
(8.0,0.5996831866360884)+=(0,0.0057688262246161455)-=(0,0.0057688262246161455)
(8.5,0.5987747142211823)+=(0,0.005768847708293317)-=(0,0.005768847708293317)
(9.0,0.5979089241524518)+=(0,0.005766821387860282)-=(0,0.005766821387860282)
(9.5,0.5970134749399505)+=(0,0.0057820103619390705)-=(0,0.0057820103619390705)
(10.0,0.5961192531495204)+=(0,0.005780831984344769)-=(0,0.005780831984344769)
(10.5,0.5952575788229942)+=(0,0.005761168005110616)-=(0,0.005761168005110616)
(11.0,0.5944172424461168)+=(0,0.005766057318286228)-=(0,0.005766057318286228)
(11.5,0.5936353127943584)+=(0,0.0057714390600390126)-=(0,0.0057714390600390126)
(12.0,0.5928586690158065)+=(0,0.005777269624579385)-=(0,0.005777269624579385)
(12.5,0.592127831861679)+=(0,0.005777007230601025)-=(0,0.005777007230601025)
(13.0,0.5913512231098282)+=(0,0.005770991810502564)-=(0,0.005770991810502564)
(13.5,0.5906157786710488)+=(0,0.005775336659624251)-=(0,0.005775336659624251)
(14.0,0.589935040847844)+=(0,0.005784200629773068)-=(0,0.005784200629773068)
(14.5,0.5892345644924122)+=(0,0.0057923216712760465)-=(0,0.0057923216712760465)
(15.0,0.5885214665495258)+=(0,0.005786787793760216)-=(0,0.005786787793760216)
(15.5,0.5878114384234321)+=(0,0.005789467083275399)-=(0,0.005789467083275399)
(16.0,0.5872344869852532)+=(0,0.005785192779023284)-=(0,0.005785192779023284)
(16.5,0.5865773180991973)+=(0,0.005778688442399259)-=(0,0.005778688442399259)
(17.0,0.5859640249743732)+=(0,0.005768662807896392)-=(0,0.005768662807896392)
(17.5,0.5854250365940744)+=(0,0.005769077531963515)-=(0,0.005769077531963515)
(18.0,0.5848146923779569)+=(0,0.005766967040766248)-=(0,0.005766967040766248)
(18.5,0.584299859999676)+=(0,0.0057711530498760375)-=(0,0.0057711530498760375)
(19.0,0.5837897084101479)+=(0,0.005765882069441154)-=(0,0.005765882069441154)
(19.5,0.5832874800640371)+=(0,0.005766359147360011)-=(0,0.005766359147360011)
(20.0,0.5828014222865663)+=(0,0.005773785254289077)-=(0,0.005773785254289077)
(20.5,0.5823059896055204)+=(0,0.005777844071594631)-=(0,0.005777844071594631)
(21.0,0.5818204642449352)+=(0,0.005784366493987161)-=(0,0.005784366493987161)
(21.5,0.5813624159980588)+=(0,0.005785734778165785)-=(0,0.005785734778165785)
(22.0,0.5809119113787751)+=(0,0.005784115182062818)-=(0,0.005784115182062818)
(22.5,0.5804742257051215)+=(0,0.005793100650026248)-=(0,0.005793100650026248)
(23.0,0.5799771105661404)+=(0,0.005793188494758649)-=(0,0.005793188494758649)
(23.5,0.579559464419371)+=(0,0.0057962015377573525)-=(0,0.0057962015377573525)
(24.0,0.5792007576025595)+=(0,0.005804246917500293)-=(0,0.005804246917500293)
(24.5,0.5787681620831219)+=(0,0.00580528736914545)-=(0,0.00580528736914545)
(25.0,0.5783771004146125)+=(0,0.0058033213583372)-=(0,0.0058033213583372)
(25.5,0.577913039775213)+=(0,0.005800654670704744)-=(0,0.005800654670704744)
(26.0,0.5775185279904271)+=(0,0.00579946085273527)-=(0,0.00579946085273527)
(26.5,0.5770930693386848)+=(0,0.005793128507649115)-=(0,0.005793128507649115)
(27.0,0.5767377587986908)+=(0,0.005788739576796489)-=(0,0.005788739576796489)
(27.5,0.5763978191782148)+=(0,0.005789674588925325)-=(0,0.005789674588925325)
(28.0,0.5760379069114248)+=(0,0.005784919847921207)-=(0,0.005784919847921207)
(28.5,0.5756728338430314)+=(0,0.005778699162920207)-=(0,0.005778699162920207)
(29.0,0.575363073908293)+=(0,0.00577697773988942)-=(0,0.00577697773988942)
(29.5,0.5750073362791498)+=(0,0.005776578260092998)-=(0,0.005776578260092998)
(30.0,0.5747264180891051)+=(0,0.005774539255669027)-=(0,0.005774539255669027)
(30.5,0.574417238809349)+=(0,0.005779991780285335)-=(0,0.005779991780285335)
(31.0,0.5741381876455696)+=(0,0.00577482301420536)-=(0,0.00577482301420536)
(31.5,0.573834785303371)+=(0,0.0057728699634163536)-=(0,0.0057728699634163536)
(32.0,0.5735213635248809)+=(0,0.005774675875558398)-=(0,0.005774675875558398)
(32.5,0.5732213568663828)+=(0,0.0057784377848807454)-=(0,0.0057784377848807454)
(33.0,0.572938869691804)+=(0,0.005778823698558245)-=(0,0.005778823698558245)
(33.5,0.5726814801175754)+=(0,0.0057833170982105895)-=(0,0.0057833170982105895)
(34.0,0.5724272225696067)+=(0,0.005784939439419387)-=(0,0.005784939439419387)
(34.5,0.5721527430582366)+=(0,0.005782008974897046)-=(0,0.005782008974897046)
(35.0,0.5719413579624476)+=(0,0.005785070808029691)-=(0,0.005785070808029691)
(35.5,0.5717082953315302)+=(0,0.005784753304430571)-=(0,0.005784753304430571)
(36.0,0.5714766293966779)+=(0,0.005789258819916692)-=(0,0.005789258819916692)
(36.5,0.5712660205313473)+=(0,0.005791020427719236)-=(0,0.005791020427719236)
(37.0,0.5710373225591648)+=(0,0.0057933631449081004)-=(0,0.0057933631449081004)
(37.5,0.5708012050844945)+=(0,0.005797432638185094)-=(0,0.005797432638185094)
(38.0,0.5705909563247917)+=(0,0.005802066558959864)-=(0,0.005802066558959864)
(38.5,0.5704025244129667)+=(0,0.005807750543981514)-=(0,0.005807750543981514)
(39.0,0.5701983637926813)+=(0,0.005804046694226949)-=(0,0.005804046694226949)
(39.5,0.5699573721507424)+=(0,0.0057937561206208325)-=(0,0.0057937561206208325)
(40.0,0.5697589460241496)+=(0,0.0057956200348379975)-=(0,0.0057956200348379975)
(40.5,0.5695683364498786)+=(0,0.005799736815820599)-=(0,0.005799736815820599)
(41.0,0.5693581462024782)+=(0,0.005802499345520653)-=(0,0.005802499345520653)
(41.5,0.5691753226166554)+=(0,0.005808040772000801)-=(0,0.005808040772000801)
(42.0,0.568996967254892)+=(0,0.005809094882735849)-=(0,0.005809094882735849)
(42.5,0.5687915857828169)+=(0,0.005811831034723998)-=(0,0.005811831034723998)
(43.0,0.5686270864773587)+=(0,0.005814063440918367)-=(0,0.005814063440918367)
(43.5,0.5684835849946993)+=(0,0.005818583053919706)-=(0,0.005818583053919706)
(44.0,0.5683349829831612)+=(0,0.005824331158031183)-=(0,0.005824331158031183)
(44.5,0.5681739069680691)+=(0,0.005821696655588347)-=(0,0.005821696655588347)
(45.0,0.5679908264133953)+=(0,0.005821815773300226)-=(0,0.005821815773300226)
(45.5,0.5678263551634389)+=(0,0.0058293574385671065)-=(0,0.0058293574385671065)
(46.0,0.5676601183645831)+=(0,0.005832812837217674)-=(0,0.005832812837217674)
(46.5,0.5674897947292339)+=(0,0.0058317010147347645)-=(0,0.0058317010147347645)
(47.0,0.567286097925385)+=(0,0.00583126540752197)-=(0,0.00583126540752197)
(47.5,0.5671257900006039)+=(0,0.005833936539561634)-=(0,0.005833936539561634)
(48.0,0.5669942734041442)+=(0,0.005840052138864119)-=(0,0.005840052138864119)
(48.5,0.5668425147317886)+=(0,0.005843452008434362)-=(0,0.005843452008434362)
(49.0,0.5667155503427823)+=(0,0.005847364325080368)-=(0,0.005847364325080368)
(49.5,0.5665439362312449)+=(0,0.005854106218326482)-=(0,0.005854106218326482)
(50.0,0.5663968219850976)+=(0,0.005856049004703013)-=(0,0.005856049004703013)
(50.5,0.5662754967327752)+=(0,0.005859710049925474)-=(0,0.005859710049925474)
(51.0,0.5661385258124055)+=(0,0.005859870664098447)-=(0,0.005859870664098447)
(51.5,0.5660384449665977)+=(0,0.005858267321861499)-=(0,0.005858267321861499)
(52.0,0.5658566926107005)+=(0,0.005863449170625944)-=(0,0.005863449170625944)
(52.5,0.5657071294783991)+=(0,0.005862149509768147)-=(0,0.005862149509768147)
(53.0,0.5655753573485112)+=(0,0.005859664321339221)-=(0,0.005859664321339221)
(53.5,0.5654305353082257)+=(0,0.005861021406506333)-=(0,0.005861021406506333)
(54.0,0.5652760868726091)+=(0,0.0058613091038947586)-=(0,0.0058613091038947586)
(54.5,0.565120893129905)+=(0,0.005866276511596341)-=(0,0.005866276511596341)
(55.0,0.5650244051604665)+=(0,0.005867613718228886)-=(0,0.005867613718228886)
(55.5,0.5648767393564524)+=(0,0.005867203333461049)-=(0,0.005867203333461049)
(56.0,0.5647616275508731)+=(0,0.005866096014086188)-=(0,0.005866096014086188)
(56.5,0.564638007223422)+=(0,0.005864781449074329)-=(0,0.005864781449074329)
(57.0,0.5645075865177207)+=(0,0.0058693424162064925)-=(0,0.0058693424162064925)
(57.5,0.5643656435005233)+=(0,0.005864604980459913)-=(0,0.005864604980459913)
(58.0,0.5642653720431198)+=(0,0.005864461509919768)-=(0,0.005864461509919768)
(58.5,0.5641651559302223)+=(0,0.00586579724445098)-=(0,0.00586579724445098)
(59.0,0.5640553526140555)+=(0,0.005867504091977009)-=(0,0.005867504091977009)
(59.5,0.5639590763258459)+=(0,0.005871544781122008)-=(0,0.005871544781122008)
(60.0,0.5638821321678997)+=(0,0.005875034495230274)-=(0,0.005875034495230274)
(60.5,0.5637633752955596)+=(0,0.0058750440222220665)-=(0,0.0058750440222220665)
(61.0,0.5636531408701567)+=(0,0.0058745129060925735)-=(0,0.0058745129060925735)
(61.5,0.5635565612285263)+=(0,0.005881570025400831)-=(0,0.005881570025400831)
(62.0,0.5634664328710282)+=(0,0.005886960989442445)-=(0,0.005886960989442445)
(62.5,0.5633467931568339)+=(0,0.005886937616462984)-=(0,0.005886937616462984)
(63.0,0.5632430833332953)+=(0,0.005890890187225772)-=(0,0.005890890187225772)
(63.5,0.5631330376945558)+=(0,0.005893462544299733)-=(0,0.005893462544299733)
(64.0,0.563067644164964)+=(0,0.005897513000607674)-=(0,0.005897513000607674)
(64.5,0.5629988633740237)+=(0,0.005894597404530844)-=(0,0.005894597404530844)
(65.0,0.5629103952919955)+=(0,0.00589555088862778)-=(0,0.00589555088862778)
(65.5,0.5628352744433989)+=(0,0.00589840353318837)-=(0,0.00589840353318837)
(66.0,0.5627261978990036)+=(0,0.005894298587780364)-=(0,0.005894298587780364)
(66.5,0.5626680832358769)+=(0,0.005897018178942459)-=(0,0.005897018178942459)
(67.0,0.5625764637784962)+=(0,0.005901015517385858)-=(0,0.005901015517385858)
(67.5,0.5625003753821176)+=(0,0.005903782214492841)-=(0,0.005903782214492841)
(68.0,0.5624134085651254)+=(0,0.005903040577366078)-=(0,0.005903040577366078)
(68.5,0.5623468801799185)+=(0,0.005898037219002786)-=(0,0.005898037219002786)
(69.0,0.5622804767237544)+=(0,0.005899795423358537)-=(0,0.005899795423358537)
(69.5,0.5622217716179891)+=(0,0.005898336006512771)-=(0,0.005898336006512771)
(70.0,0.5621408745884331)+=(0,0.0058953573189975475)-=(0,0.0058953573189975475)
(70.5,0.5620686165024908)+=(0,0.005893501188728492)-=(0,0.005893501188728492)
(71.0,0.561997124102618)+=(0,0.005897243206068245)-=(0,0.005897243206068245)
(71.5,0.5619010198582224)+=(0,0.0058949332251766245)-=(0,0.0058949332251766245)
(72.0,0.5618080793929574)+=(0,0.005897040408200646)-=(0,0.005897040408200646)
(72.5,0.561733465220442)+=(0,0.00589977464194645)-=(0,0.00589977464194645)
(73.0,0.5616782438022239)+=(0,0.005898918643944061)-=(0,0.005898918643944061)
(73.5,0.5616182485124852)+=(0,0.0059019041453716396)-=(0,0.0059019041453716396)
(74.0,0.5615491517817185)+=(0,0.005900195328873425)-=(0,0.005900195328873425)
(74.5,0.5614813780067656)+=(0,0.005901529995543231)-=(0,0.005901529995543231)
(75.0,0.5613985816190683)+=(0,0.005896605765272993)-=(0,0.005896605765272993)
(75.5,0.5613396465979381)+=(0,0.0058986871241666055)-=(0,0.0058986871241666055)
(76.0,0.5612578496401)+=(0,0.0059001844397288975)-=(0,0.0059001844397288975)
(76.5,0.5611939970312602)+=(0,0.005903242020396598)-=(0,0.005903242020396598)
(77.0,0.5611248517227158)+=(0,0.0059024355866877124)-=(0,0.0059024355866877124)
(77.5,0.561064347088951)+=(0,0.005903152217469352)-=(0,0.005903152217469352)
(78.0,0.5609815155487577)+=(0,0.0059051132741106994)-=(0,0.0059051132741106994)
(78.5,0.5609347592064027)+=(0,0.005905215596821901)-=(0,0.005905215596821901)
(79.0,0.5608826936014684)+=(0,0.0059094521352266996)-=(0,0.0059094521352266996)
(79.5,0.5608305571034197)+=(0,0.005910625549746947)-=(0,0.005910625549746947)
(80.0,0.5607621917644294)+=(0,0.005912720795973564)-=(0,0.005912720795973564)
(80.5,0.5607216330033216)+=(0,0.005913186124757044)-=(0,0.005913186124757044)
(81.0,0.560662321462787)+=(0,0.005914686402239131)-=(0,0.005914686402239131)
(81.5,0.5605949086387949)+=(0,0.0059150755722874185)-=(0,0.0059150755722874185)
(82.0,0.5605445408048244)+=(0,0.00591340066434717)-=(0,0.00591340066434717)
(82.5,0.5604960775841602)+=(0,0.005911008615579187)-=(0,0.005911008615579187)
(83.0,0.5604369541524483)+=(0,0.005911913714405209)-=(0,0.005911913714405209)
(83.5,0.5603551500797844)+=(0,0.005910091006811462)-=(0,0.005910091006811462)
(84.0,0.5602895104735657)+=(0,0.005913377120977226)-=(0,0.005913377120977226)
(84.5,0.560261572293925)+=(0,0.005915054660702738)-=(0,0.005915054660702738)
(85.0,0.5601955553011496)+=(0,0.005914949073169008)-=(0,0.005914949073169008)
(85.5,0.5601285470399163)+=(0,0.005916957864642487)-=(0,0.005916957864642487)
(86.0,0.5600791085836787)+=(0,0.005913442412918998)-=(0,0.005913442412918998)
(86.5,0.5600331567013909)+=(0,0.005913508840841547)-=(0,0.005913508840841547)
(87.0,0.5599696624341728)+=(0,0.005911370672796243)-=(0,0.005911370672796243)
(87.5,0.5599303507578249)+=(0,0.0059124754682356815)-=(0,0.0059124754682356815)
(88.0,0.5598958349245912)+=(0,0.005914736365224147)-=(0,0.005914736365224147)
(88.5,0.5598124797850638)+=(0,0.005909181536778601)-=(0,0.005909181536778601)
(89.0,0.5597713628971863)+=(0,0.005905918673173187)-=(0,0.005905918673173187)
(89.5,0.5597266451644111)+=(0,0.0059027487262870324)-=(0,0.0059027487262870324)
(90.0,0.5596600856207472)+=(0,0.005907940813100243)-=(0,0.005907940813100243)
(90.5,0.5596265949164418)+=(0,0.005908733230435271)-=(0,0.005908733230435271)
(91.0,0.5596082787248697)+=(0,0.005909922831684253)-=(0,0.005909922831684253)
(91.5,0.5595582311932846)+=(0,0.0059132120952138005)-=(0,0.0059132120952138005)
(92.0,0.5595365631254606)+=(0,0.0059141173031206865)-=(0,0.0059141173031206865)
(92.5,0.5594997445027106)+=(0,0.005912605480382055)-=(0,0.005912605480382055)
(93.0,0.5594617779683817)+=(0,0.005913725141364438)-=(0,0.005913725141364438)
(93.5,0.5594127129869949)+=(0,0.005916365950322651)-=(0,0.005916365950322651)
(94.0,0.5593608980820849)+=(0,0.005913971798511019)-=(0,0.005913971798511019)
(94.5,0.559292623389082)+=(0,0.00591181388786755)-=(0,0.00591181388786755)
(95.0,0.5592580719299995)+=(0,0.005914055081154743)-=(0,0.005914055081154743)
(95.5,0.5592308378892736)+=(0,0.005914322691284874)-=(0,0.005914322691284874)
(96.0,0.5592100602174194)+=(0,0.005916704876166118)-=(0,0.005916704876166118)
(96.5,0.5591461987963644)+=(0,0.005916920365763633)-=(0,0.005916920365763633)
(97.0,0.5591138188022933)+=(0,0.005918867967163971)-=(0,0.005918867967163971)
(97.5,0.5590662234650263)+=(0,0.005920419818194515)-=(0,0.005920419818194515)
(98.0,0.5590439162873913)+=(0,0.0059230350524834)-=(0,0.0059230350524834)
(98.5,0.5590008717376037)+=(0,0.005924050872488121)-=(0,0.005924050872488121)
(99.0,0.5589818157970601)+=(0,0.005922474312533585)-=(0,0.005922474312533585)
(99.5,0.5589364617054658)+=(0,0.005922162836122946)-=(0,0.005922162836122946)
(100.0,0.5589208150400631)+=(0,0.005924691916025415)-=(0,0.005924691916025415)
(100.5,0.5588643644789243)+=(0,0.005923917994111321)-=(0,0.005923917994111321)
(101.0,0.5588379262424383)+=(0,0.005922912270081652)-=(0,0.005922912270081652)
(101.5,0.5587823007973349)+=(0,0.00592158976720216)-=(0,0.00592158976720216)
(102.0,0.5587290330922489)+=(0,0.00592215263438579)-=(0,0.00592215263438579)
(102.5,0.5587057363573881)+=(0,0.005925530177258478)-=(0,0.005925530177258478)
(103.0,0.5586706497063939)+=(0,0.005921522066507632)-=(0,0.005921522066507632)
(103.5,0.5586339525686239)+=(0,0.005920945976315025)-=(0,0.005920945976315025)
(104.0,0.5586343704472678)+=(0,0.005921015244168923)-=(0,0.005921015244168923)
(104.5,0.5586197615075474)+=(0,0.005923538094690225)-=(0,0.005923538094690225)
(105.0,0.5585948591267776)+=(0,0.005925759757771781)-=(0,0.005925759757771781)
(105.5,0.5585645124656884)+=(0,0.005929025075542958)-=(0,0.005929025075542958)
(106.0,0.5585627018549566)+=(0,0.005933483169509581)-=(0,0.005933483169509581)
(106.5,0.5585240916312891)+=(0,0.0059326872301439515)-=(0,0.0059326872301439515)
(107.0,0.5584869017794186)+=(0,0.005932166297377771)-=(0,0.005932166297377771)
(107.5,0.5584490058130399)+=(0,0.00593182495755333)-=(0,0.00593182495755333)
(108.0,0.5584266213066481)+=(0,0.005935120296847217)-=(0,0.005935120296847217)
(108.5,0.5583876585235498)+=(0,0.005931003177270978)-=(0,0.005931003177270978)
(109.0,0.558375648269503)+=(0,0.005932867854773545)-=(0,0.005932867854773545)
(109.5,0.5583371809750927)+=(0,0.005932087512884972)-=(0,0.005932087512884972)
(110.0,0.5583235206167715)+=(0,0.005933194646874876)-=(0,0.005933194646874876)
(110.5,0.5583139459478843)+=(0,0.005935998202467764)-=(0,0.005935998202467764)
(111.0,0.5582917371004652)+=(0,0.005941389095588443)-=(0,0.005941389095588443)
(111.5,0.5582769770462174)+=(0,0.00594295333689034)-=(0,0.00594295333689034)
(112.0,0.5582390894112796)+=(0,0.005944480409692316)-=(0,0.005944480409692316)
(112.5,0.5582260736244425)+=(0,0.005942778804584532)-=(0,0.005942778804584532)
(113.0,0.5581961898302555)+=(0,0.005943255854122457)-=(0,0.005943255854122457)
(113.5,0.55814265733455)+=(0,0.0059466923187570814)-=(0,0.0059466923187570814)
(114.0,0.5581183114811384)+=(0,0.005946927141314873)-=(0,0.005946927141314873)
(114.5,0.5580855563085023)+=(0,0.00595065063739141)-=(0,0.00595065063739141)
(115.0,0.5580547629741328)+=(0,0.005948099183814216)-=(0,0.005948099183814216)
(115.5,0.5580227874499367)+=(0,0.005949256857687368)-=(0,0.005949256857687368)
(116.0,0.5579895136439171)+=(0,0.005949311106743423)-=(0,0.005949311106743423)
(116.5,0.5579427174304477)+=(0,0.0059512138790076205)-=(0,0.0059512138790076205)
(117.0,0.5579130946255023)+=(0,0.005948254548152338)-=(0,0.005948254548152338)
(117.5,0.5578659277864054)+=(0,0.005948658382837366)-=(0,0.005948658382837366)
(118.0,0.5578495937737249)+=(0,0.005951013146290319)-=(0,0.005951013146290319)
(118.5,0.5578448711227615)+=(0,0.005952277909227928)-=(0,0.005952277909227928)
(119.0,0.5578048613612804)+=(0,0.0059482903283839175)-=(0,0.0059482903283839175)
(119.5,0.5577862738220303)+=(0,0.005948743572442132)-=(0,0.005948743572442132)
(120.0,0.5577851626057323)+=(0,0.005951856947996715)-=(0,0.005951856947996715)
(120.5,0.5577463626224259)+=(0,0.005951150783157567)-=(0,0.005951150783157567)
(121.0,0.5577228926137453)+=(0,0.005947462298878854)-=(0,0.005947462298878854)
(121.5,0.5577015401217524)+=(0,0.0059479228151669925)-=(0,0.0059479228151669925)
(122.0,0.55767336609921)+=(0,0.005946649604841686)-=(0,0.005946649604841686)
(122.5,0.5576466013972409)+=(0,0.005949476350434144)-=(0,0.005949476350434144)
(123.0,0.5576375305728959)+=(0,0.005952966345637331)-=(0,0.005952966345637331)
(123.5,0.5576348767302687)+=(0,0.005956942034006303)-=(0,0.005956942034006303)
(124.0,0.5576100687804116)+=(0,0.005955872327225747)-=(0,0.005955872327225747)
(124.5,0.5575839847445022)+=(0,0.005956834909774918)-=(0,0.005956834909774918)
(125.0,0.5575825781777632)+=(0,0.005955825952978764)-=(0,0.005955825952978764)
(125.5,0.5575400059814145)+=(0,0.0059563103874053355)-=(0,0.0059563103874053355)
(126.0,0.5575259408593223)+=(0,0.005959078009402218)-=(0,0.005959078009402218)
(126.5,0.5575139566468229)+=(0,0.005958716149461309)-=(0,0.005958716149461309)
(127.0,0.5574691887586674)+=(0,0.00595743581014472)-=(0,0.00595743581014472)
(127.5,0.5574463733197056)+=(0,0.005960190549151708)-=(0,0.005960190549151708)
(128.0,0.5574292653080846)+=(0,0.0059579830865283435)-=(0,0.0059579830865283435)
(128.5,0.5573886089194521)+=(0,0.005954607590862461)-=(0,0.005954607590862461)
(129.0,0.5573829297837402)+=(0,0.00595576600454977)-=(0,0.00595576600454977)
(129.5,0.5573835588697578)+=(0,0.005954503390505382)-=(0,0.005954503390505382)
(130.0,0.5573782112094614)+=(0,0.005957005412403079)-=(0,0.005957005412403079)
(130.5,0.5573620199709197)+=(0,0.0059581063183017195)-=(0,0.0059581063183017195)
(131.0,0.5573671049593969)+=(0,0.00596015233298458)-=(0,0.00596015233298458)
(131.5,0.557351015077068)+=(0,0.005963633660797814)-=(0,0.005963633660797814)
(132.0,0.5573130993152553)+=(0,0.005963166539734205)-=(0,0.005963166539734205)
(132.5,0.5572886610372186)+=(0,0.0059624719262245125)-=(0,0.0059624719262245125)
(133.0,0.5572598037799324)+=(0,0.005964499751304231)-=(0,0.005964499751304231)
(133.5,0.5572591768474204)+=(0,0.005965514824400869)-=(0,0.005965514824400869)
(134.0,0.5572558344319065)+=(0,0.005963575121727544)-=(0,0.005963575121727544)
(134.5,0.5572408245864066)+=(0,0.00596469816621852)-=(0,0.00596469816621852)
(135.0,0.557210291113175)+=(0,0.005965908755568504)-=(0,0.005965908755568504)
(135.5,0.557218846103054)+=(0,0.005966680488142196)-=(0,0.005966680488142196)
(136.0,0.5572139842208625)+=(0,0.0059661518774422615)-=(0,0.0059661518774422615)
(136.5,0.5572207452093861)+=(0,0.005968726512030413)-=(0,0.005968726512030413)
(137.0,0.5572016806923376)+=(0,0.005964956649805065)-=(0,0.005964956649805065)
(137.5,0.5571703081366394)+=(0,0.005966355849904744)-=(0,0.005966355849904744)
(138.0,0.5571504092610052)+=(0,0.005969804803164256)-=(0,0.005969804803164256)
(138.5,0.5571481321976572)+=(0,0.005973699725608971)-=(0,0.005973699725608971)
(139.0,0.5571335032471125)+=(0,0.0059732628155224005)-=(0,0.0059732628155224005)
(139.5,0.5571384600857499)+=(0,0.005974710935131617)-=(0,0.005974710935131617)
(140.0,0.5571239577478719)+=(0,0.005976244980465729)-=(0,0.005976244980465729)
(140.5,0.5571002270367088)+=(0,0.0059793238718896516)-=(0,0.0059793238718896516)
(141.0,0.5570808796425945)+=(0,0.005980886123393475)-=(0,0.005980886123393475)
(141.5,0.5570566534944615)+=(0,0.005982783279066927)-=(0,0.005982783279066927)
(142.0,0.5570478851172955)+=(0,0.005984609932517086)-=(0,0.005984609932517086)
(142.5,0.5570185637528721)+=(0,0.005984141657002047)-=(0,0.005984141657002047)
(143.0,0.5569890794958816)+=(0,0.005983563858841789)-=(0,0.005983563858841789)
(143.5,0.5569915211849985)+=(0,0.00598300089090346)-=(0,0.00598300089090346)
(144.0,0.5569701281777028)+=(0,0.005984296882907315)-=(0,0.005984296882907315)
(144.5,0.5569663240011505)+=(0,0.005985376840426496)-=(0,0.005985376840426496)
(145.0,0.556936566055196)+=(0,0.005983961185248992)-=(0,0.005983961185248992)
(145.5,0.5569460879225041)+=(0,0.005984715656677157)-=(0,0.005984715656677157)
(146.0,0.5569365251842823)+=(0,0.005984724157526173)-=(0,0.005984724157526173)
(146.5,0.5569132388485581)+=(0,0.0059843662620942305)-=(0,0.0059843662620942305)
(147.0,0.5568927669818284)+=(0,0.005985626512034045)-=(0,0.005985626512034045)
(147.5,0.5568982462966803)+=(0,0.005987182705292524)-=(0,0.005987182705292524)
(148.0,0.5568948679577493)+=(0,0.0059859480656429655)-=(0,0.0059859480656429655)
(148.5,0.5568834669280551)+=(0,0.005983914030817215)-=(0,0.005983914030817215)
(149.0,0.5568783336472036)+=(0,0.005983346387069342)-=(0,0.005983346387069342)
(149.5,0.5568593411833429)+=(0,0.005984894471949168)-=(0,0.005984894471949168)
(150.0,0.5568278423832963)+=(0,0.005986021823289415)-=(0,0.005986021823289415)
(150.5,0.5568237091941387)+=(0,0.005986447412260593)-=(0,0.005986447412260593)
(151.0,0.5568227610722947)+=(0,0.005989867250812724)-=(0,0.005989867250812724)
(151.5,0.5568001364783509)+=(0,0.005984383622495978)-=(0,0.005984383622495978)
(152.0,0.5567664403840343)+=(0,0.005986742343710825)-=(0,0.005986742343710825)
(152.5,0.5567801592848357)+=(0,0.005984471225815158)-=(0,0.005984471225815158)
(153.0,0.5567626448252084)+=(0,0.005987468533967291)-=(0,0.005987468533967291)
(153.5,0.5567306001555921)+=(0,0.005988752737230086)-=(0,0.005988752737230086)
(154.0,0.5567237146680261)+=(0,0.005988569899800141)-=(0,0.005988569899800141)
(154.5,0.5567235251429685)+=(0,0.005992422049402698)-=(0,0.005992422049402698)
(155.0,0.5567360092815072)+=(0,0.005993640609916153)-=(0,0.005993640609916153)
(155.5,0.5567432803294867)+=(0,0.00599279467196376)-=(0,0.00599279467196376)
(156.0,0.5567321233649151)+=(0,0.0059990063866094175)-=(0,0.0059990063866094175)
(156.5,0.5567232228377369)+=(0,0.00599743303228613)-=(0,0.00599743303228613)
(157.0,0.5567211624341923)+=(0,0.00599872629875959)-=(0,0.00599872629875959)
(157.5,0.5566987369284504)+=(0,0.00599814080211135)-=(0,0.00599814080211135)
(158.0,0.5566531520192741)+=(0,0.00599844055912389)-=(0,0.00599844055912389)
(158.5,0.5566692144827935)+=(0,0.005999704377238173)-=(0,0.005999704377238173)
(159.0,0.5566586084143899)+=(0,0.006002056340564724)-=(0,0.006002056340564724)
(159.5,0.5566269621033917)+=(0,0.006000913112710005)-=(0,0.006000913112710005)
(160.0,0.5566112749597935)+=(0,0.005997035258558539)-=(0,0.005997035258558539)
(160.5,0.5565856011792311)+=(0,0.005995300180895424)-=(0,0.005995300180895424)
(161.0,0.5565851133738932)+=(0,0.005996679424374346)-=(0,0.005996679424374346)
(161.5,0.5565635585482905)+=(0,0.005995613931466594)-=(0,0.005995613931466594)
(162.0,0.5565410389694222)+=(0,0.00599683358531354)-=(0,0.00599683358531354)
(162.5,0.5565189748919329)+=(0,0.005997057242249073)-=(0,0.005997057242249073)
(163.0,0.5565085165235786)+=(0,0.0059963815638228)-=(0,0.0059963815638228)
(163.5,0.5565037302660735)+=(0,0.005993048710180777)-=(0,0.005993048710180777)
(164.0,0.5564977609349222)+=(0,0.005995478861833232)-=(0,0.005995478861833232)
(164.5,0.5565051917761571)+=(0,0.005997321902417996)-=(0,0.005997321902417996)
(165.0,0.5564969450503623)+=(0,0.0059988641481673955)-=(0,0.0059988641481673955)
(165.5,0.5564788283808282)+=(0,0.005998155924163578)-=(0,0.005998155924163578)
(166.0,0.5564708921161482)+=(0,0.005996139549249067)-=(0,0.005996139549249067)
(166.5,0.5564677424427871)+=(0,0.00599558540024115)-=(0,0.00599558540024115)
(167.0,0.556452393730788)+=(0,0.0059970620318144634)-=(0,0.0059970620318144634)
(167.5,0.5564335701976686)+=(0,0.0059972299914732245)-=(0,0.0059972299914732245)
(168.0,0.5564279260009851)+=(0,0.005997880122749156)-=(0,0.005997880122749156)
(168.5,0.556393262516745)+=(0,0.005999681264669717)-=(0,0.005999681264669717)
(169.0,0.556382314945357)+=(0,0.005999686407110522)-=(0,0.005999686407110522)
(169.5,0.5563722111578558)+=(0,0.0060049069504724845)-=(0,0.0060049069504724845)
(170.0,0.5563519509750815)+=(0,0.006002870888065442)-=(0,0.006002870888065442)
(170.5,0.5563296061550018)+=(0,0.0060022621631105055)-=(0,0.0060022621631105055)
(171.0,0.5562911384585182)+=(0,0.006001272104333285)-=(0,0.006001272104333285)
(171.5,0.5562747786534035)+=(0,0.006001400116277336)-=(0,0.006001400116277336)
(172.0,0.5562292354891305)+=(0,0.0059983328444992365)-=(0,0.0059983328444992365)
(172.5,0.5562128851620111)+=(0,0.0059935885189575525)-=(0,0.0059935885189575525)
(173.0,0.556204956920191)+=(0,0.0059905145853326605)-=(0,0.0059905145853326605)
(173.5,0.5562068639298688)+=(0,0.005991831613744861)-=(0,0.005991831613744861)
(174.0,0.5561866804753718)+=(0,0.005990880616385573)-=(0,0.005990880616385573)
(174.5,0.5561905745649623)+=(0,0.005992941681369094)-=(0,0.005992941681369094)
(175.0,0.5561795429213706)+=(0,0.005993645575723344)-=(0,0.005993645575723344)
(175.5,0.5561807096314252)+=(0,0.005995244573041041)-=(0,0.005995244573041041)
(176.0,0.5561733685037931)+=(0,0.00599721244468661)-=(0,0.00599721244468661)
(176.5,0.5561658790519531)+=(0,0.005998044895847332)-=(0,0.005998044895847332)
(177.0,0.5561675928468052)+=(0,0.005998367309441276)-=(0,0.005998367309441276)
(177.5,0.556154108741209)+=(0,0.006002167011175386)-=(0,0.006002167011175386)
(178.0,0.5561404025150154)+=(0,0.006003581433356576)-=(0,0.006003581433356576)
(178.5,0.5561196750568291)+=(0,0.006001816098224044)-=(0,0.006001816098224044)
(179.0,0.5560930576859774)+=(0,0.00599974934621838)-=(0,0.00599974934621838)
(179.5,0.5560998351101283)+=(0,0.00600074044645172)-=(0,0.00600074044645172)
(180.0,0.5560970865735618)+=(0,0.0060024601591092824)-=(0,0.0060024601591092824)
(180.5,0.556066118680809)+=(0,0.006001109582108374)-=(0,0.006001109582108374)
(181.0,0.5560429971413478)+=(0,0.006001118331978678)-=(0,0.006001118331978678)
(181.5,0.5560816606118086)+=(0,0.00600307661163589)-=(0,0.00600307661163589)
(182.0,0.5560889609286958)+=(0,0.006005583666177823)-=(0,0.006005583666177823)
(182.5,0.5560522701563991)+=(0,0.006002527417805936)-=(0,0.006002527417805936)
(183.0,0.5560562306509228)+=(0,0.006001932119634006)-=(0,0.006001932119634006)
(183.5,0.5560353164173577)+=(0,0.006003455513662705)-=(0,0.006003455513662705)
(184.0,0.5560285256851949)+=(0,0.006005196753654295)-=(0,0.006005196753654295)
(184.5,0.5559897855394568)+=(0,0.00600484631273211)-=(0,0.00600484631273211)
(185.0,0.5559838814829264)+=(0,0.006001398959272248)-=(0,0.006001398959272248)
(185.5,0.5559692024457192)+=(0,0.006002959811676468)-=(0,0.006002959811676468)
(186.0,0.5559616975204639)+=(0,0.00600059592575977)-=(0,0.00600059592575977)
(186.5,0.5559631005006277)+=(0,0.006000069065055951)-=(0,0.006000069065055951)
(187.0,0.5559441998959013)+=(0,0.0059972098303456714)-=(0,0.0059972098303456714)
(187.5,0.5559370670129306)+=(0,0.00599750771879852)-=(0,0.00599750771879852)
(188.0,0.5559438901424065)+=(0,0.005995473417903426)-=(0,0.005995473417903426)
(188.5,0.5559574329820721)+=(0,0.0059994819737645075)-=(0,0.0059994819737645075)
(189.0,0.5559604687748141)+=(0,0.006001119865850121)-=(0,0.006001119865850121)
(189.5,0.5559602638634386)+=(0,0.006000699789085863)-=(0,0.006000699789085863)
(190.0,0.5559570554783024)+=(0,0.006000047902438538)-=(0,0.006000047902438538)
(190.5,0.5559413053985477)+=(0,0.005998461709558899)-=(0,0.005998461709558899)
(191.0,0.5559462987176992)+=(0,0.00599946056387466)-=(0,0.00599946056387466)
(191.5,0.555940957346629)+=(0,0.005999042603828896)-=(0,0.005999042603828896)
(192.0,0.5559370780754391)+=(0,0.005998601202324662)-=(0,0.005998601202324662)
(192.5,0.5559299130933127)+=(0,0.00599943347893906)-=(0,0.00599943347893906)
(193.0,0.5559015382778222)+=(0,0.006000913716575364)-=(0,0.006000913716575364)
(193.5,0.5558950286902303)+=(0,0.006002914513002568)-=(0,0.006002914513002568)
(194.0,0.5559026855904151)+=(0,0.0060022320569845565)-=(0,0.0060022320569845565)
(194.5,0.5559036380704964)+=(0,0.006003831008320871)-=(0,0.006003831008320871)
(195.0,0.5558929860837115)+=(0,0.006006440975670471)-=(0,0.006006440975670471)
(195.5,0.5558643728178847)+=(0,0.006006184482951265)-=(0,0.006006184482951265)
(196.0,0.5558405865584802)+=(0,0.0060068119422570405)-=(0,0.0060068119422570405)
(196.5,0.5558300802150955)+=(0,0.006006515917269278)-=(0,0.006006515917269278)
(197.0,0.5558201048671014)+=(0,0.006005941873975386)-=(0,0.006005941873975386)
(197.5,0.555830939972227)+=(0,0.006009091099204201)-=(0,0.006009091099204201)
(198.0,0.5558231713446138)+=(0,0.0060084780207466364)-=(0,0.0060084780207466364)
(198.5,0.5558333512499771)+=(0,0.006009502757593052)-=(0,0.006009502757593052)
(199.0,0.555800253080115)+=(0,0.006007256148383698)-=(0,0.006007256148383698)
(199.5,0.5557894543273665)+=(0,0.006008224790560691)-=(0,0.006008224790560691)
(200.0,0.5557873269189524)+=(0,0.006008985588610009)-=(0,0.006008985588610009)
(200.5,0.5557967995892209)+=(0,0.006007214024778616)-=(0,0.006007214024778616)
(201.0,0.5558012021560017)+=(0,0.0060043582807665094)-=(0,0.0060043582807665094)
(201.5,0.5557816620479782)+=(0,0.006003856142025609)-=(0,0.006003856142025609)
(202.0,0.5557911899053416)+=(0,0.006005425488264777)-=(0,0.006005425488264777)
(202.5,0.5558048733273987)+=(0,0.006010038701609001)-=(0,0.006010038701609001)
(203.0,0.5558142093486128)+=(0,0.006009521808123345)-=(0,0.006009521808123345)
(203.5,0.5558090130554868)+=(0,0.006007643796160776)-=(0,0.006007643796160776)
(204.0,0.5558288774009419)+=(0,0.0060083975221560905)-=(0,0.0060083975221560905)
(204.5,0.5558228522502054)+=(0,0.006007940655784297)-=(0,0.006007940655784297)
(205.0,0.5558213480631242)+=(0,0.006008566091216622)-=(0,0.006008566091216622)
(205.5,0.5558160651971089)+=(0,0.006009529557034117)-=(0,0.006009529557034117)
(206.0,0.555807922283707)+=(0,0.006005683806317248)-=(0,0.006005683806317248)
(206.5,0.555807379284966)+=(0,0.00600462264715909)-=(0,0.00600462264715909)
(207.0,0.5558258757729987)+=(0,0.006007198728673303)-=(0,0.006007198728673303)
(207.5,0.5558042109597853)+=(0,0.006006971598898775)-=(0,0.006006971598898775)
(208.0,0.5557953245576385)+=(0,0.00600654272346226)-=(0,0.00600654272346226)
(208.5,0.5558056283422326)+=(0,0.006008908942148571)-=(0,0.006008908942148571)
(209.0,0.5558129322311642)+=(0,0.0060101721831287164)-=(0,0.0060101721831287164)
(209.5,0.5558206586122162)+=(0,0.006009456022139247)-=(0,0.006009456022139247)
(210.0,0.5558164486395168)+=(0,0.006008650102264037)-=(0,0.006008650102264037)
(210.5,0.5557975475763606)+=(0,0.006007464180090849)-=(0,0.006007464180090849)
(211.0,0.5557885640518145)+=(0,0.006006934478989337)-=(0,0.006006934478989337)
(211.5,0.5557662908577472)+=(0,0.006005528894526536)-=(0,0.006005528894526536)
(212.0,0.5557540489909325)+=(0,0.006005403098136012)-=(0,0.006005403098136012)
(212.5,0.5557351697561552)+=(0,0.006004912594786723)-=(0,0.006004912594786723)
(213.0,0.5557474502588347)+=(0,0.00600743321036947)-=(0,0.00600743321036947)
(213.5,0.5557291799134928)+=(0,0.006005017272158218)-=(0,0.006005017272158218)
(214.0,0.5557244466532268)+=(0,0.006004070189831217)-=(0,0.006004070189831217)
(214.5,0.5557241631246251)+=(0,0.006005678964670541)-=(0,0.006005678964670541)
(215.0,0.555713655851881)+=(0,0.006004993102328891)-=(0,0.006004993102328891)
(215.5,0.5557150963118012)+=(0,0.006007136518071677)-=(0,0.006007136518071677)
(216.0,0.5557019150358261)+=(0,0.0060084908847773955)-=(0,0.0060084908847773955)
(216.5,0.555709780348242)+=(0,0.006010811710088548)-=(0,0.006010811710088548)
(217.0,0.5556872163809684)+=(0,0.006010206140816236)-=(0,0.006010206140816236)
(217.5,0.5556940373462845)+=(0,0.006008406953784215)-=(0,0.006008406953784215)
(218.0,0.5557037044264508)+=(0,0.006007834237064603)-=(0,0.006007834237064603)
(218.5,0.5556732809538141)+=(0,0.006006096929276913)-=(0,0.006006096929276913)
(219.0,0.5556632583234531)+=(0,0.006005427722166171)-=(0,0.006005427722166171)
(219.5,0.5556753703735479)+=(0,0.006004907540891559)-=(0,0.006004907540891559)
(220.0,0.5556508062385522)+=(0,0.00600230826460831)-=(0,0.00600230826460831)
(220.5,0.5556761854309958)+=(0,0.00600580395228412)-=(0,0.00600580395228412)
(221.0,0.5556605240200194)+=(0,0.00600427787531444)-=(0,0.00600427787531444)
(221.5,0.555657842627492)+=(0,0.006003039311793894)-=(0,0.006003039311793894)
(222.0,0.5556541166605622)+=(0,0.006005546223861396)-=(0,0.006005546223861396)
(222.5,0.5556554657006355)+=(0,0.006009043700308649)-=(0,0.006009043700308649)
(223.0,0.5556639311837692)+=(0,0.006010398196734082)-=(0,0.006010398196734082)
(223.5,0.5556418436454617)+=(0,0.006009793917888883)-=(0,0.006009793917888883)
(224.0,0.5556541578299823)+=(0,0.00601309794854123)-=(0,0.00601309794854123)
(224.5,0.5556163129538085)+=(0,0.006011615079016254)-=(0,0.006011615079016254)
(225.0,0.5556146330806744)+=(0,0.006010550093920781)-=(0,0.006010550093920781)
(225.5,0.5556406574095689)+=(0,0.006013482854519385)-=(0,0.006013482854519385)
(226.0,0.55565052274793)+=(0,0.006011888406348552)-=(0,0.006011888406348552)
(226.5,0.5556396580744)+=(0,0.006012713074161011)-=(0,0.006012713074161011)
(227.0,0.5556473404701446)+=(0,0.006012821245579343)-=(0,0.006012821245579343)
(227.5,0.5556428677307818)+=(0,0.006014090777148846)-=(0,0.006014090777148846)
(228.0,0.5556273484542872)+=(0,0.006011201295512349)-=(0,0.006011201295512349)
(228.5,0.55562382926963)+=(0,0.006008615047336931)-=(0,0.006008615047336931)
(229.0,0.555619320740999)+=(0,0.006012980237698047)-=(0,0.006012980237698047)
(229.5,0.5556098062302689)+=(0,0.006010996231132857)-=(0,0.006010996231132857)
(230.0,0.5556036077013908)+=(0,0.006012349754290803)-=(0,0.006012349754290803)
(230.5,0.5556032707154558)+=(0,0.006011518124341894)-=(0,0.006011518124341894)
(231.0,0.5555973764757008)+=(0,0.00601264708846611)-=(0,0.00601264708846611)
(231.5,0.5555798305786396)+=(0,0.006009098497904711)-=(0,0.006009098497904711)
(232.0,0.5555948047248759)+=(0,0.006010277424172476)-=(0,0.006010277424172476)
(232.5,0.5555870401230881)+=(0,0.006016173795964517)-=(0,0.006016173795964517)
(233.0,0.555595382577514)+=(0,0.006020487945513219)-=(0,0.006020487945513219)
(233.5,0.5555684353325081)+=(0,0.0060211807399779636)-=(0,0.0060211807399779636)
(234.0,0.5555774281738758)+=(0,0.0060216620852951005)-=(0,0.0060216620852951005)
(234.5,0.5555829616907962)+=(0,0.0060205753570335)-=(0,0.0060205753570335)
(235.0,0.5555959380883286)+=(0,0.006020896694738646)-=(0,0.006020896694738646)
(235.5,0.5556062383597729)+=(0,0.006022288242955282)-=(0,0.006022288242955282)
(236.0,0.555621075786459)+=(0,0.006020286418893791)-=(0,0.006020286418893791)
(236.5,0.5556282691077621)+=(0,0.0060191715403705845)-=(0,0.0060191715403705845)
(237.0,0.5556335751989836)+=(0,0.006019552533174534)-=(0,0.006019552533174534)
(237.5,0.5556224575435355)+=(0,0.006019144745587931)-=(0,0.006019144745587931)
(238.0,0.5556172863825014)+=(0,0.006019520357751881)-=(0,0.006019520357751881)
(238.5,0.5556220036663857)+=(0,0.0060176350568787685)-=(0,0.0060176350568787685)
(239.0,0.5556405289554779)+=(0,0.0060198177770306276)-=(0,0.0060198177770306276)
(239.5,0.5556245827886978)+=(0,0.006020948358059789)-=(0,0.006020948358059789)
(240.0,0.5556257251893809)+=(0,0.0060244371058492474)-=(0,0.0060244371058492474)
};
\addlegendentry{\algopracf}

\addplot+[const plot, no marks, thick, dashed, color=gray]
plot coordinates
{
(0,0.550982947148195)
(1,0.550982947148195)
(2,0.550982947148195)
(3,0.550982947148195)
(4,0.550982947148195)
(5,0.550982947148195)
(6,0.550982947148195)
(7,0.550982947148195)
(8,0.550982947148195)
(9,0.550982947148195)
(10,0.550982947148195)
(11,0.550982947148195)
(12,0.550982947148195)
(13,0.550982947148195)
(14,0.550982947148195)
(15,0.550982947148195)
(16,0.550982947148195)
(17,0.550982947148195)
(18,0.550982947148195)
(19,0.550982947148195)
(20,0.550982947148195)
(21,0.550982947148195)
(22,0.550982947148195)
(23,0.550982947148195)
(24,0.550982947148195)
(25,0.550982947148195)
(26,0.550982947148195)
(27,0.550982947148195)
(28,0.550982947148195)
(29,0.550982947148195)
(30,0.550982947148195)
(31,0.550982947148195)
(32,0.550982947148195)
(33,0.550982947148195)
(34,0.550982947148195)
(35,0.550982947148195)
(36,0.550982947148195)
(37,0.550982947148195)
(38,0.550982947148195)
(39,0.550982947148195)
(40,0.550982947148195)
(41,0.550982947148195)
(42,0.550982947148195)
(43,0.550982947148195)
(44,0.550982947148195)
(45,0.550982947148195)
(46,0.550982947148195)
(47,0.550982947148195)
(48,0.550982947148195)
(49,0.550982947148195)
(50,0.550982947148195)
(51,0.550982947148195)
(52,0.550982947148195)
(53,0.550982947148195)
(54,0.550982947148195)
(55,0.550982947148195)
(56,0.550982947148195)
(57,0.550982947148195)
(58,0.550982947148195)
(59,0.550982947148195)
(60,0.550982947148195)
(61,0.550982947148195)
(62,0.550982947148195)
(63,0.550982947148195)
(64,0.550982947148195)
(65,0.550982947148195)
(66,0.550982947148195)
(67,0.550982947148195)
(68,0.550982947148195)
(69,0.550982947148195)
(70,0.550982947148195)
(71,0.550982947148195)
(72,0.550982947148195)
(73,0.550982947148195)
(74,0.550982947148195)
(75,0.550982947148195)
(76,0.550982947148195)
(77,0.550982947148195)
(78,0.550982947148195)
(79,0.550982947148195)
(80,0.550982947148195)
(81,0.550982947148195)
(82,0.550982947148195)
(83,0.550982947148195)
(84,0.550982947148195)
(85,0.550982947148195)
(86,0.550982947148195)
(87,0.550982947148195)
(88,0.550982947148195)
(89,0.550982947148195)
(90,0.550982947148195)
(91,0.550982947148195)
(92,0.550982947148195)
(93,0.550982947148195)
(94,0.550982947148195)
(95,0.550982947148195)
(96,0.550982947148195)
(97,0.550982947148195)
(98,0.550982947148195)
(99,0.550982947148195)
(100,0.550982947148195)
(101,0.550982947148195)
(102,0.550982947148195)
(103,0.550982947148195)
(104,0.550982947148195)
(105,0.550982947148195)
(106,0.550982947148195)
(107,0.550982947148195)
(108,0.550982947148195)
(109,0.550982947148195)
(110,0.550982947148195)
(111,0.550982947148195)
(112,0.550982947148195)
(113,0.550982947148195)
(114,0.550982947148195)
(115,0.550982947148195)
(116,0.550982947148195)
(117,0.550982947148195)
(118,0.550982947148195)
(119,0.550982947148195)
(120,0.550982947148195)
(121,0.550982947148195)
(122,0.550982947148195)
(123,0.550982947148195)
(124,0.550982947148195)
(125,0.550982947148195)
(126,0.550982947148195)
(127,0.550982947148195)
(128,0.550982947148195)
(129,0.550982947148195)
(130,0.550982947148195)
(131,0.550982947148195)
(132,0.550982947148195)
(133,0.550982947148195)
(134,0.550982947148195)
(135,0.550982947148195)
(136,0.550982947148195)
(137,0.550982947148195)
(138,0.550982947148195)
(139,0.550982947148195)
(140,0.550982947148195)
(141,0.550982947148195)
(142,0.550982947148195)
(143,0.550982947148195)
(144,0.550982947148195)
(145,0.550982947148195)
(146,0.550982947148195)
(147,0.550982947148195)
(148,0.550982947148195)
(149,0.550982947148195)
(150,0.550982947148195)
(151,0.550982947148195)
(152,0.550982947148195)
(153,0.550982947148195)
(154,0.550982947148195)
(155,0.550982947148195)
(156,0.550982947148195)
(157,0.550982947148195)
(158,0.550982947148195)
(159,0.550982947148195)
(160,0.550982947148195)
(161,0.550982947148195)
(162,0.550982947148195)
(163,0.550982947148195)
(164,0.550982947148195)
(165,0.550982947148195)
(166,0.550982947148195)
(167,0.550982947148195)
(168,0.550982947148195)
(169,0.550982947148195)
(170,0.550982947148195)
(171,0.550982947148195)
(172,0.550982947148195)
(173,0.550982947148195)
(174,0.550982947148195)
(175,0.550982947148195)
(176,0.550982947148195)
(177,0.550982947148195)
(178,0.550982947148195)
(179,0.550982947148195)
(180,0.550982947148195)
(181,0.550982947148195)
(182,0.550982947148195)
(183,0.550982947148195)
(184,0.550982947148195)
(185,0.550982947148195)
(186,0.550982947148195)
(187,0.550982947148195)
(188,0.550982947148195)
(189,0.550982947148195)
(190,0.550982947148195)
(191,0.550982947148195)
(192,0.550982947148195)
(193,0.550982947148195)
(194,0.550982947148195)
(195,0.550982947148195)
(196,0.550982947148195)
(197,0.550982947148195)
(198,0.550982947148195)
(199,0.550982947148195)
(200,0.550982947148195)
(201,0.550982947148195)
(202,0.550982947148195)
(203,0.550982947148195)
(204,0.550982947148195)
(205,0.550982947148195)
(206,0.550982947148195)
(207,0.550982947148195)
(208,0.550982947148195)
(209,0.550982947148195)
(210,0.550982947148195)
(211,0.550982947148195)
(212,0.550982947148195)
(213,0.550982947148195)
(214,0.550982947148195)
(215,0.550982947148195)
(216,0.550982947148195)
(217,0.550982947148195)
(218,0.550982947148195)
(219,0.550982947148195)
(220,0.550982947148195)
(221,0.550982947148195)
(222,0.550982947148195)
(223,0.550982947148195)
(224,0.550982947148195)
(225,0.550982947148195)
(226,0.550982947148195)
(227,0.550982947148195)
(228,0.550982947148195)
(229,0.550982947148195)
(230,0.550982947148195)
(231,0.550982947148195)
(232,0.550982947148195)
(233,0.550982947148195)
(234,0.550982947148195)
(235,0.550982947148195)
(236,0.550982947148195)
(237,0.550982947148195)
(238,0.550982947148195)
(239,0.550982947148195)
(240,0.550982947148195)
};
\addlegendentry{\scriptsize Optimal policy cost with $\epsilon$-exploration, $\epsilon=0.05$}
 \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}
\hspace{-0.05in}
\begin{axis}[
height=4.5cm,
width=1\columnwidth,
style={font=\scriptsize},
legend cell align=left,
legend style={at={(1,1)},
              anchor=north east,
              row sep=-3pt,
              inner sep=-1pt
             },
legend columns=1,
xlabel={\small Equivalent number of \algo\ rounds},
ylabel={\small $J(\bm{r})$ (lower is better)},
y label style={at={(axis description cs:-0.13,0.5)},font=\small},
x label style={at={(axis description cs:0.5,-0.11)}, font=\small},
ymax=0.62,
ymin=0.55,
xmin=0,
xmax=240]
\addplot+[const plot, dotted,  no marks, thick,color=red,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{
 (0.0,0.6211670217426788)+=(0,0.006430918522250004)-=(0,0.006430918522250004)
(0.5,0.6206216409882624)+=(0,0.006431694069620058)-=(0,0.006431694069620058)
(1.0,0.6200361273195154)+=(0,0.006429657199722674)-=(0,0.006429657199722674)
(1.5,0.6194919011706046)+=(0,0.006427395916702074)-=(0,0.006427395916702074)
(2.0,0.6189447022052497)+=(0,0.006432730472160335)-=(0,0.006432730472160335)
(2.5,0.6183827136512601)+=(0,0.006429367030713542)-=(0,0.006429367030713542)
(3.0,0.6178262756053737)+=(0,0.006435250824769761)-=(0,0.006435250824769761)
(3.5,0.6173177526193132)+=(0,0.0064329980661042875)-=(0,0.0064329980661042875)
(4.0,0.6167693240391078)+=(0,0.0064333795269277926)-=(0,0.0064333795269277926)
(4.5,0.6162511604925176)+=(0,0.006431801987680579)-=(0,0.006431801987680579)
(5.0,0.615719165564473)+=(0,0.006432214582038594)-=(0,0.006432214582038594)
(5.5,0.6152503246692478)+=(0,0.0064304770461597995)-=(0,0.0064304770461597995)
(6.0,0.6147307669734802)+=(0,0.006430773140037588)-=(0,0.006430773140037588)
(6.5,0.6142191178869237)+=(0,0.006430542819846374)-=(0,0.006430542819846374)
(7.0,0.6136841262050685)+=(0,0.006438320913500141)-=(0,0.006438320913500141)
(7.5,0.6132062479605516)+=(0,0.006436971422118059)-=(0,0.006436971422118059)
(8.0,0.6127399926558413)+=(0,0.006435943122451077)-=(0,0.006435943122451077)
(8.5,0.6122306836844166)+=(0,0.006439830172418244)-=(0,0.006439830172418244)
(9.0,0.6117262563579418)+=(0,0.00644066092447637)-=(0,0.00644066092447637)
(9.5,0.6112254855092554)+=(0,0.0064360986211537755)-=(0,0.0064360986211537755)
(10.0,0.6107629237779867)+=(0,0.006433894761097921)-=(0,0.006433894761097921)
(10.5,0.6103292332692623)+=(0,0.006433199548501226)-=(0,0.006433199548501226)
(11.0,0.6098714208705232)+=(0,0.006429862443230781)-=(0,0.006429862443230781)
(11.5,0.6094073879792627)+=(0,0.00643094207762733)-=(0,0.00643094207762733)
(12.0,0.6089681168309721)+=(0,0.0064340440269484486)-=(0,0.0064340440269484486)
(12.5,0.6085120729119936)+=(0,0.0064351264057978495)-=(0,0.0064351264057978495)
(13.0,0.6080680768890299)+=(0,0.006437060172209485)-=(0,0.006437060172209485)
(13.5,0.6076266047570251)+=(0,0.0064388339239406615)-=(0,0.0064388339239406615)
(14.0,0.6071945966567288)+=(0,0.006439621984897619)-=(0,0.006439621984897619)
(14.5,0.606744969590267)+=(0,0.006442578940440614)-=(0,0.006442578940440614)
(15.0,0.6062998263572447)+=(0,0.006440531082682663)-=(0,0.006440531082682663)
(15.5,0.6058500653196736)+=(0,0.00644134633217697)-=(0,0.00644134633217697)
(16.0,0.6054352526846116)+=(0,0.006442478987676919)-=(0,0.006442478987676919)
(16.5,0.6050130547270929)+=(0,0.006445124374167294)-=(0,0.006445124374167294)
(17.0,0.6045871815491435)+=(0,0.006450618161128392)-=(0,0.006450618161128392)
(17.5,0.6041726221913658)+=(0,0.00645088269052082)-=(0,0.00645088269052082)
(18.0,0.60377540753646)+=(0,0.006452420235564628)-=(0,0.006452420235564628)
(18.5,0.603362081428837)+=(0,0.006455790092536062)-=(0,0.006455790092536062)
(19.0,0.6029827989967305)+=(0,0.0064556733749925755)-=(0,0.0064556733749925755)
(19.5,0.6025881172634874)+=(0,0.006457468124745848)-=(0,0.006457468124745848)
(20.0,0.6022082515457177)+=(0,0.0064530749787677045)-=(0,0.0064530749787677045)
(20.5,0.6018395486719091)+=(0,0.006453451076935561)-=(0,0.006453451076935561)
(21.0,0.6014385705099267)+=(0,0.006452446562149621)-=(0,0.006452446562149621)
(21.5,0.60104176242602)+=(0,0.006453861349589598)-=(0,0.006453861349589598)
(22.0,0.6006835526421603)+=(0,0.006456605190382011)-=(0,0.006456605190382011)
(22.5,0.600328149466412)+=(0,0.006457084713425732)-=(0,0.006457084713425732)
(23.0,0.5999761126394283)+=(0,0.006458375148264113)-=(0,0.006458375148264113)
(23.5,0.5996198946028437)+=(0,0.006460408161086714)-=(0,0.006460408161086714)
(24.0,0.5992910562303773)+=(0,0.006462602580368756)-=(0,0.006462602580368756)
(24.5,0.5989233039638363)+=(0,0.006462249698016251)-=(0,0.006462249698016251)
(25.0,0.5985776988686276)+=(0,0.006461143384531326)-=(0,0.006461143384531326)
(25.5,0.598230968967415)+=(0,0.006458393355074347)-=(0,0.006458393355074347)
(26.0,0.5979108898337554)+=(0,0.006462224763922917)-=(0,0.006462224763922917)
(26.5,0.5975553247532223)+=(0,0.006462451962855909)-=(0,0.006462451962855909)
(27.0,0.5972253657235413)+=(0,0.0064628108780549615)-=(0,0.0064628108780549615)
(27.5,0.5968714053024978)+=(0,0.0064661010525653324)-=(0,0.0064661010525653324)
(28.0,0.5965220496048118)+=(0,0.0064674767439457295)-=(0,0.0064674767439457295)
(28.5,0.5961910469159157)+=(0,0.006464944505161641)-=(0,0.006464944505161641)
(29.0,0.5958606621844584)+=(0,0.006464206234910578)-=(0,0.006464206234910578)
(29.5,0.5955522074389681)+=(0,0.006465309291831663)-=(0,0.006465309291831663)
(30.0,0.5952266992912757)+=(0,0.0064636643349746305)-=(0,0.0064636643349746305)
(30.5,0.5949135899516597)+=(0,0.0064670365780740355)-=(0,0.0064670365780740355)
(31.0,0.5945969657534569)+=(0,0.006466912640437952)-=(0,0.006466912640437952)
(31.5,0.5942672326250292)+=(0,0.006466565290176028)-=(0,0.006466565290176028)
(32.0,0.5939757073545735)+=(0,0.006463822668950535)-=(0,0.006463822668950535)
(32.5,0.593665922945876)+=(0,0.0064615131177076564)-=(0,0.0064615131177076564)
(33.0,0.5933532109049409)+=(0,0.006462247907898054)-=(0,0.006462247907898054)
(33.5,0.5930588115765263)+=(0,0.006462797827471293)-=(0,0.006462797827471293)
(34.0,0.5927623070904438)+=(0,0.00646542969902793)-=(0,0.00646542969902793)
(34.5,0.5924559425420475)+=(0,0.006465146964294379)-=(0,0.006465146964294379)
(35.0,0.592134787199558)+=(0,0.006466594591461214)-=(0,0.006466594591461214)
(35.5,0.5918326661566833)+=(0,0.006468615771909687)-=(0,0.006468615771909687)
(36.0,0.5915218193348405)+=(0,0.006469184146503824)-=(0,0.006469184146503824)
(36.5,0.5912434429168831)+=(0,0.006469917949670628)-=(0,0.006469917949670628)
(37.0,0.5909362423218819)+=(0,0.006470106974020115)-=(0,0.006470106974020115)
(37.5,0.5906490902450673)+=(0,0.006471166353515372)-=(0,0.006471166353515372)
(38.0,0.5903701999208951)+=(0,0.006475495670649408)-=(0,0.006475495670649408)
(38.5,0.5900869930448768)+=(0,0.0064766061218786905)-=(0,0.0064766061218786905)
(39.0,0.5897920596480293)+=(0,0.0064804342591366524)-=(0,0.0064804342591366524)
(39.5,0.5895285438069405)+=(0,0.006480448726421338)-=(0,0.006480448726421338)
(40.0,0.5892322077482529)+=(0,0.006482116000941302)-=(0,0.006482116000941302)
(40.5,0.5889476632442632)+=(0,0.006482209645361565)-=(0,0.006482209645361565)
(41.0,0.5886550707632466)+=(0,0.006485503223893538)-=(0,0.006485503223893538)
(41.5,0.5883808838392636)+=(0,0.006487524826158145)-=(0,0.006487524826158145)
(42.0,0.5881030754070767)+=(0,0.006484892331794913)-=(0,0.006484892331794913)
(42.5,0.5878511820210448)+=(0,0.006483861952056016)-=(0,0.006483861952056016)
(43.0,0.5875777155295387)+=(0,0.006482331883100709)-=(0,0.006482331883100709)
(43.5,0.5873511973557591)+=(0,0.00648625627528579)-=(0,0.00648625627528579)
(44.0,0.587078604433873)+=(0,0.006486269503087042)-=(0,0.006486269503087042)
(44.5,0.5868250713628932)+=(0,0.006487556149509493)-=(0,0.006487556149509493)
(45.0,0.5865817753200107)+=(0,0.006488527182637198)-=(0,0.006488527182637198)
(45.5,0.5863153325914188)+=(0,0.006490248562966713)-=(0,0.006490248562966713)
(46.0,0.5860562609006024)+=(0,0.006493488292142308)-=(0,0.006493488292142308)
(46.5,0.5857936910457456)+=(0,0.006492880620803567)-=(0,0.006492880620803567)
(47.0,0.5855387098616679)+=(0,0.00649432027596752)-=(0,0.00649432027596752)
(47.5,0.5852774460004578)+=(0,0.006496850520366561)-=(0,0.006496850520366561)
(48.0,0.5850444935841911)+=(0,0.006499215063395972)-=(0,0.006499215063395972)
(48.5,0.5847948501303489)+=(0,0.00650153425644759)-=(0,0.00650153425644759)
(49.0,0.5845649149756813)+=(0,0.006501661871517085)-=(0,0.006501661871517085)
(49.5,0.584327834946702)+=(0,0.00650083704412021)-=(0,0.00650083704412021)
(50.0,0.5841061133250831)+=(0,0.006500621732008941)-=(0,0.006500621732008941)
(50.5,0.5838827739550927)+=(0,0.006501142995271412)-=(0,0.006501142995271412)
(51.0,0.5836469567990011)+=(0,0.006500734742455785)-=(0,0.006500734742455785)
(51.5,0.5834113962794873)+=(0,0.006501189456965129)-=(0,0.006501189456965129)
(52.0,0.5831678471861746)+=(0,0.006503517640949737)-=(0,0.006503517640949737)
(52.5,0.5829442599299085)+=(0,0.006502702165239414)-=(0,0.006502702165239414)
(53.0,0.5827314540859211)+=(0,0.006502310310482916)-=(0,0.006502310310482916)
(53.5,0.5825088983070237)+=(0,0.00650170177379072)-=(0,0.00650170177379072)
(54.0,0.5822788773946136)+=(0,0.0065040122101578815)-=(0,0.0065040122101578815)
(54.5,0.5820654427452704)+=(0,0.0065045064645931515)-=(0,0.0065045064645931515)
(55.0,0.5818371982326537)+=(0,0.006504575813516888)-=(0,0.006504575813516888)
(55.5,0.5816087274198923)+=(0,0.006504428705851001)-=(0,0.006504428705851001)
(56.0,0.5813914926944856)+=(0,0.006507656227885171)-=(0,0.006507656227885171)
(56.5,0.5811805563400044)+=(0,0.006507287096094143)-=(0,0.006507287096094143)
(57.0,0.5809663041358235)+=(0,0.0065080442940184365)-=(0,0.0065080442940184365)
(57.5,0.5807478719502579)+=(0,0.006509777854868672)-=(0,0.006509777854868672)
(58.0,0.580544181863685)+=(0,0.006509149146568923)-=(0,0.006509149146568923)
(58.5,0.5803176275512683)+=(0,0.0065112577523956565)-=(0,0.0065112577523956565)
(59.0,0.580104940974807)+=(0,0.00651442438866495)-=(0,0.00651442438866495)
(59.5,0.5798961444715023)+=(0,0.0065154357544599875)-=(0,0.0065154357544599875)
(60.0,0.5796795848515565)+=(0,0.0065151474874728)-=(0,0.0065151474874728)
(60.5,0.5794735871672397)+=(0,0.006518168820773679)-=(0,0.006518168820773679)
(61.0,0.5792725242942565)+=(0,0.006520839295437956)-=(0,0.006520839295437956)
(61.5,0.5790786296707237)+=(0,0.0065213185190205825)-=(0,0.0065213185190205825)
(62.0,0.5788774026760137)+=(0,0.006524276591872417)-=(0,0.006524276591872417)
(62.5,0.578672299366171)+=(0,0.006525468413030115)-=(0,0.006525468413030115)
(63.0,0.5784626442757632)+=(0,0.00652508341560697)-=(0,0.00652508341560697)
(63.5,0.5782706535802272)+=(0,0.00652537951841962)-=(0,0.00652537951841962)
(64.0,0.5780818066266292)+=(0,0.0065243750218831765)-=(0,0.0065243750218831765)
(64.5,0.5778944469111409)+=(0,0.00652568019620426)-=(0,0.00652568019620426)
(65.0,0.577705633667252)+=(0,0.00652581523246718)-=(0,0.00652581523246718)
(65.5,0.5775087745753549)+=(0,0.006528333574968199)-=(0,0.006528333574968199)
(66.0,0.5773254401203567)+=(0,0.006529616879708609)-=(0,0.006529616879708609)
(66.5,0.5771415372946557)+=(0,0.006531691698568774)-=(0,0.006531691698568774)
(67.0,0.576939451935127)+=(0,0.0065337416713452294)-=(0,0.0065337416713452294)
(67.5,0.5767533920514172)+=(0,0.00653377187151759)-=(0,0.00653377187151759)
(68.0,0.5765651625016391)+=(0,0.006534383447045805)-=(0,0.006534383447045805)
(68.5,0.5763782774968484)+=(0,0.00653549158979751)-=(0,0.00653549158979751)
(69.0,0.5761893865200048)+=(0,0.006537333668824541)-=(0,0.006537333668824541)
(69.5,0.5759990831604737)+=(0,0.006539252911603)-=(0,0.006539252911603)
(70.0,0.5758179318956697)+=(0,0.006541721835921336)-=(0,0.006541721835921336)
(70.5,0.5756386748008488)+=(0,0.006542030301142683)-=(0,0.006542030301142683)
(71.0,0.5754724440420776)+=(0,0.006542841882671116)-=(0,0.006542841882671116)
(71.5,0.5753115356106268)+=(0,0.006543613752562492)-=(0,0.006543613752562492)
(72.0,0.5751297407300819)+=(0,0.006542742678696385)-=(0,0.006542742678696385)
(72.5,0.5749547360702273)+=(0,0.006545869575983115)-=(0,0.006545869575983115)
(73.0,0.5747865520960377)+=(0,0.0065467049230112356)-=(0,0.0065467049230112356)
(73.5,0.5746056045773769)+=(0,0.006545721537972953)-=(0,0.006545721537972953)
(74.0,0.5744279189250608)+=(0,0.006546776983345685)-=(0,0.006546776983345685)
(74.5,0.5742715853265409)+=(0,0.006548096687261451)-=(0,0.006548096687261451)
(75.0,0.5741136205014987)+=(0,0.006548065623406411)-=(0,0.006548065623406411)
(75.5,0.5739452537598617)+=(0,0.00654924170064881)-=(0,0.00654924170064881)
(76.0,0.5737795841283245)+=(0,0.0065500021318875825)-=(0,0.0065500021318875825)
(76.5,0.5736241182272127)+=(0,0.00655099448296329)-=(0,0.00655099448296329)
(77.0,0.5734681197596728)+=(0,0.0065525248549941)-=(0,0.0065525248549941)
(77.5,0.5733089047343132)+=(0,0.006554983093553779)-=(0,0.006554983093553779)
(78.0,0.5731584633842031)+=(0,0.0065557733825997834)-=(0,0.0065557733825997834)
(78.5,0.5730050803903932)+=(0,0.006558293260525029)-=(0,0.006558293260525029)
(79.0,0.5728465751561531)+=(0,0.006560677618765549)-=(0,0.006560677618765549)
(79.5,0.5726997867953572)+=(0,0.006563194057577685)-=(0,0.006563194057577685)
(80.0,0.5725422174077884)+=(0,0.006566312199376853)-=(0,0.006566312199376853)
(80.5,0.5723880616500988)+=(0,0.0065680317114527684)-=(0,0.0065680317114527684)
(81.0,0.5722243165987886)+=(0,0.006568874344086873)-=(0,0.006568874344086873)
(81.5,0.5720731580749956)+=(0,0.006568821283349331)-=(0,0.006568821283349331)
(82.0,0.5719235234539312)+=(0,0.006570338185210371)-=(0,0.006570338185210371)
(82.5,0.5717746754439955)+=(0,0.006572774361997397)-=(0,0.006572774361997397)
(83.0,0.5716106989608429)+=(0,0.00657612660092169)-=(0,0.00657612660092169)
(83.5,0.5714686230131018)+=(0,0.006578777170414497)-=(0,0.006578777170414497)
(84.0,0.5713211366717447)+=(0,0.006580201922823875)-=(0,0.006580201922823875)
(84.5,0.5711732700754814)+=(0,0.006582885245096624)-=(0,0.006582885245096624)
(85.0,0.5710286748127402)+=(0,0.006583742908664437)-=(0,0.006583742908664437)
(85.5,0.5708760389903266)+=(0,0.006583391680247583)-=(0,0.006583391680247583)
(86.0,0.5707262972546268)+=(0,0.006585923183929098)-=(0,0.006585923183929098)
(86.5,0.5705961632701887)+=(0,0.006586311410260051)-=(0,0.006586311410260051)
(87.0,0.57045005072113)+=(0,0.006587017431109123)-=(0,0.006587017431109123)
(87.5,0.5703037144545007)+=(0,0.006588910972068728)-=(0,0.006588910972068728)
(88.0,0.5701658710501261)+=(0,0.006589603588745141)-=(0,0.006589603588745141)
(88.5,0.5700298520777848)+=(0,0.00659109629960343)-=(0,0.00659109629960343)
(89.0,0.5698858876506326)+=(0,0.0065914276867116645)-=(0,0.0065914276867116645)
(89.5,0.5697449688981547)+=(0,0.006592890009630294)-=(0,0.006592890009630294)
(90.0,0.5696000441440942)+=(0,0.0065936349774119996)-=(0,0.0065936349774119996)
(90.5,0.5694671431120415)+=(0,0.006595065287329827)-=(0,0.006595065287329827)
(91.0,0.5693322130386901)+=(0,0.00659797577757531)-=(0,0.00659797577757531)
(91.5,0.5691914773045388)+=(0,0.0065995648537989175)-=(0,0.0065995648537989175)
(92.0,0.5690602366647932)+=(0,0.006601680549299573)-=(0,0.006601680549299573)
(92.5,0.5689340822142798)+=(0,0.006603662399679138)-=(0,0.006603662399679138)
(93.0,0.5688050884247708)+=(0,0.006604414848389975)-=(0,0.006604414848389975)
(93.5,0.5686858834269337)+=(0,0.006608000519569533)-=(0,0.006608000519569533)
(94.0,0.5685496529920238)+=(0,0.006610050133599796)-=(0,0.006610050133599796)
(94.5,0.5684241239873871)+=(0,0.006611200420669422)-=(0,0.006611200420669422)
(95.0,0.5682929429536944)+=(0,0.00661394951891601)-=(0,0.00661394951891601)
(95.5,0.5681706624984241)+=(0,0.006613642877999774)-=(0,0.006613642877999774)
(96.0,0.568046212181492)+=(0,0.006614700653280329)-=(0,0.006614700653280329)
(96.5,0.5679211997926085)+=(0,0.006614910763698255)-=(0,0.006614910763698255)
(97.0,0.5677960442691384)+=(0,0.006616777751749521)-=(0,0.006616777751749521)
(97.5,0.567681896263176)+=(0,0.006618044837192096)-=(0,0.006618044837192096)
(98.0,0.5675672918339655)+=(0,0.006619539895833072)-=(0,0.006619539895833072)
(98.5,0.5674467309302914)+=(0,0.006621127771285429)-=(0,0.006621127771285429)
(99.0,0.567326055901057)+=(0,0.006620843795285821)-=(0,0.006620843795285821)
(99.5,0.5672048416577318)+=(0,0.006621746862426131)-=(0,0.006621746862426131)
(100.0,0.5670805102673543)+=(0,0.006622541854133684)-=(0,0.006622541854133684)
(100.5,0.5669599166097115)+=(0,0.0066241322534212055)-=(0,0.0066241322534212055)
(101.0,0.5668297554459788)+=(0,0.0066253743207769205)-=(0,0.0066253743207769205)
(101.5,0.5667149471352267)+=(0,0.00662560475462633)-=(0,0.00662560475462633)
(102.0,0.5666005211251212)+=(0,0.0066272818095508435)-=(0,0.0066272818095508435)
(102.5,0.5664841177308972)+=(0,0.0066286994865199554)-=(0,0.0066286994865199554)
(103.0,0.5663602409935222)+=(0,0.006630632335005453)-=(0,0.006630632335005453)
(103.5,0.5662446562413392)+=(0,0.006632875937910053)-=(0,0.006632875937910053)
(104.0,0.5661410662786259)+=(0,0.006636865637317215)-=(0,0.006636865637317215)
(104.5,0.5660276536256513)+=(0,0.006639052573338015)-=(0,0.006639052573338015)
(105.0,0.5659144368882375)+=(0,0.006639724290373634)-=(0,0.006639724290373634)
(105.5,0.5658121780863695)+=(0,0.006641850321632011)-=(0,0.006641850321632011)
(106.0,0.5656967380852018)+=(0,0.006643719618275781)-=(0,0.006643719618275781)
(106.5,0.565596082047766)+=(0,0.006644733556887592)-=(0,0.006644733556887592)
(107.0,0.5654885515793517)+=(0,0.00664551017576503)-=(0,0.00664551017576503)
(107.5,0.5653761249721162)+=(0,0.006646256053280669)-=(0,0.006646256053280669)
(108.0,0.5652715054644121)+=(0,0.006646870046524494)-=(0,0.006646870046524494)
(108.5,0.565162848694575)+=(0,0.006648944363024952)-=(0,0.006648944363024952)
(109.0,0.565058445975412)+=(0,0.0066512531682227285)-=(0,0.0066512531682227285)
(109.5,0.5649614612138698)+=(0,0.006652664038641413)-=(0,0.006652664038641413)
(110.0,0.5648571845501581)+=(0,0.006653917931417125)-=(0,0.006653917931417125)
(110.5,0.5647581391414377)+=(0,0.00665576888108726)-=(0,0.00665576888108726)
(111.0,0.5646619478406848)+=(0,0.006658227146211784)-=(0,0.006658227146211784)
(111.5,0.5645589003886039)+=(0,0.006660220174448884)-=(0,0.006660220174448884)
(112.0,0.564457860879658)+=(0,0.006660985914757046)-=(0,0.006660985914757046)
(112.5,0.564358927315054)+=(0,0.006663392983421743)-=(0,0.006663392983421743)
(113.0,0.5642581645381053)+=(0,0.006664911288760181)-=(0,0.006664911288760181)
(113.5,0.564163881644988)+=(0,0.0066656012132092655)-=(0,0.0066656012132092655)
(114.0,0.564066803687002)+=(0,0.006667224581983459)-=(0,0.006667224581983459)
(114.5,0.5639712027845293)+=(0,0.006667656483961328)-=(0,0.006667656483961328)
(115.0,0.5638738723301913)+=(0,0.006669499821860284)-=(0,0.006669499821860284)
(115.5,0.5637845691660522)+=(0,0.006671674715544706)-=(0,0.006671674715544706)
(116.0,0.563690236468024)+=(0,0.006672641859983048)-=(0,0.006672641859983048)
(116.5,0.5636021190801073)+=(0,0.0066738180469254095)-=(0,0.0066738180469254095)
(117.0,0.5635079967750524)+=(0,0.006674423138807887)-=(0,0.006674423138807887)
(117.5,0.5634151814861617)+=(0,0.006676317701340511)-=(0,0.006676317701340511)
(118.0,0.5633167084534845)+=(0,0.006677766775590863)-=(0,0.006677766775590863)
(118.5,0.5632279539824256)+=(0,0.006680421450871975)-=(0,0.006680421450871975)
(119.0,0.5631366223506937)+=(0,0.00668216839732937)-=(0,0.00668216839732937)
(119.5,0.5630424129877909)+=(0,0.006683385794516718)-=(0,0.006683385794516718)
(120.0,0.5629514249661969)+=(0,0.006684210370021467)-=(0,0.006684210370021467)
(120.5,0.562855645315624)+=(0,0.006687213605770572)-=(0,0.006687213605770572)
(121.0,0.5627643447015089)+=(0,0.006687340400187933)-=(0,0.006687340400187933)
(121.5,0.5626798401363838)+=(0,0.006689686810239923)-=(0,0.006689686810239923)
(122.0,0.5625894299212831)+=(0,0.006691644923889296)-=(0,0.006691644923889296)
(122.5,0.5625044324952002)+=(0,0.006693187168908318)-=(0,0.006693187168908318)
(123.0,0.5624174477473299)+=(0,0.006694962066103125)-=(0,0.006694962066103125)
(123.5,0.5623235719129279)+=(0,0.006695809649001195)-=(0,0.006695809649001195)
(124.0,0.5622375408115168)+=(0,0.0066973245367618105)-=(0,0.0066973245367618105)
(124.5,0.5621564733287071)+=(0,0.006698544845244804)-=(0,0.006698544845244804)
(125.0,0.562066262958801)+=(0,0.006699697199207931)-=(0,0.006699697199207931)
(125.5,0.5619881726430742)+=(0,0.006701181935081337)-=(0,0.006701181935081337)
(126.0,0.5619070644000793)+=(0,0.006703059907244026)-=(0,0.006703059907244026)
(126.5,0.5618259833214113)+=(0,0.0067053965364847114)-=(0,0.0067053965364847114)
(127.0,0.5617488367406677)+=(0,0.00670644406596181)-=(0,0.00670644406596181)
(127.5,0.5616767657521757)+=(0,0.006707688359296584)-=(0,0.006707688359296584)
(128.0,0.5616021876465932)+=(0,0.006709583618639699)-=(0,0.006709583618639699)
(128.5,0.5615247913394565)+=(0,0.006711361586567982)-=(0,0.006711361586567982)
(129.0,0.5614498209784191)+=(0,0.006713749603683679)-=(0,0.006713749603683679)
(129.5,0.5613686224701059)+=(0,0.006714830953469274)-=(0,0.006714830953469274)
(130.0,0.5612853865150226)+=(0,0.006716789938501838)-=(0,0.006716789938501838)
(130.5,0.561205950687746)+=(0,0.006718754888481178)-=(0,0.006718754888481178)
(131.0,0.5611259336122828)+=(0,0.006720377950522291)-=(0,0.006720377950522291)
(131.5,0.5610555524995573)+=(0,0.0067216493027386255)-=(0,0.0067216493027386255)
(132.0,0.5609807279997477)+=(0,0.006723833464243958)-=(0,0.006723833464243958)
(132.5,0.5609130690403685)+=(0,0.006725299398499983)-=(0,0.006725299398499983)
(133.0,0.5608450984102039)+=(0,0.006727634657566681)-=(0,0.006727634657566681)
(133.5,0.5607740085183565)+=(0,0.006728907432820033)-=(0,0.006728907432820033)
(134.0,0.5607013611493502)+=(0,0.0067324908901037735)-=(0,0.0067324908901037735)
(134.5,0.5606252586751294)+=(0,0.006735442854983909)-=(0,0.006735442854983909)
(135.0,0.5605633671410618)+=(0,0.006737076915434213)-=(0,0.006737076915434213)
(135.5,0.560496326256719)+=(0,0.006739186558943718)-=(0,0.006739186558943718)
(136.0,0.560423498793629)+=(0,0.006741014258760199)-=(0,0.006741014258760199)
(136.5,0.5603580904108127)+=(0,0.006744080911005035)-=(0,0.006744080911005035)
(137.0,0.5602907195852986)+=(0,0.006745584736548343)-=(0,0.006745584736548343)
(137.5,0.5602254226678887)+=(0,0.006747941984070341)-=(0,0.006747941984070341)
(138.0,0.5601534092859175)+=(0,0.006748770915352884)-=(0,0.006748770915352884)
(138.5,0.5600789503248375)+=(0,0.006750752762962926)-=(0,0.006750752762962926)
(139.0,0.5600125919028219)+=(0,0.006753845613108555)-=(0,0.006753845613108555)
(139.5,0.5599494019930835)+=(0,0.006756211164222818)-=(0,0.006756211164222818)
(140.0,0.5598790054394133)+=(0,0.006757420340431331)-=(0,0.006757420340431331)
(140.5,0.5598128515846433)+=(0,0.006760217887297658)-=(0,0.006760217887297658)
(141.0,0.5597483153870692)+=(0,0.0067623706380015814)-=(0,0.0067623706380015814)
(141.5,0.5596809584213566)+=(0,0.00676327129427573)-=(0,0.00676327129427573)
(142.0,0.5596156229302721)+=(0,0.006766195586136779)-=(0,0.006766195586136779)
(142.5,0.559552865724668)+=(0,0.006769171468973677)-=(0,0.006769171468973677)
(143.0,0.5594930350369007)+=(0,0.006770867908773466)-=(0,0.006770867908773466)
(143.5,0.5594321014794921)+=(0,0.0067731442385170525)-=(0,0.0067731442385170525)
(144.0,0.5593728210552061)+=(0,0.006775632815595251)-=(0,0.006775632815595251)
(144.5,0.5593041920897751)+=(0,0.006776743124818077)-=(0,0.006776743124818077)
(145.0,0.5592417368960139)+=(0,0.006777540603460261)-=(0,0.006777540603460261)
(145.5,0.559180966757184)+=(0,0.006780478057227223)-=(0,0.006780478057227223)
(146.0,0.5591222481854365)+=(0,0.00678167235321742)-=(0,0.00678167235321742)
(146.5,0.5590645687849991)+=(0,0.006783420405684139)-=(0,0.006783420405684139)
(147.0,0.5590077559855704)+=(0,0.006786004440148664)-=(0,0.006786004440148664)
(147.5,0.5589486560322803)+=(0,0.006787082959411154)-=(0,0.006787082959411154)
(148.0,0.5588859050659013)+=(0,0.0067900270169125795)-=(0,0.0067900270169125795)
(148.5,0.558832261196637)+=(0,0.006792935561202844)-=(0,0.006792935561202844)
(149.0,0.5587733733018481)+=(0,0.006794384741940377)-=(0,0.006794384741940377)
(149.5,0.558714784673879)+=(0,0.006795215517447414)-=(0,0.006795215517447414)
(150.0,0.5586609588408741)+=(0,0.006797097240452635)-=(0,0.006797097240452635)
(150.5,0.5586146197347892)+=(0,0.006800281841659254)-=(0,0.006800281841659254)
(151.0,0.5585623280616092)+=(0,0.00680147445779546)-=(0,0.00680147445779546)
(151.5,0.5585153690138384)+=(0,0.006802425518466568)-=(0,0.006802425518466568)
(152.0,0.558467655931731)+=(0,0.006805750322755806)-=(0,0.006805750322755806)
(152.5,0.5584141196825728)+=(0,0.006808175782781731)-=(0,0.006808175782781731)
(153.0,0.5583637720966574)+=(0,0.00680988492820375)-=(0,0.00680988492820375)
(153.5,0.5583133138469816)+=(0,0.006811666327584313)-=(0,0.006811666327584313)
(154.0,0.5582687095986265)+=(0,0.006815046645197995)-=(0,0.006815046645197995)
(154.5,0.5582231272698205)+=(0,0.006816961920420942)-=(0,0.006816961920420942)
(155.0,0.5581829984197227)+=(0,0.006818837300693275)-=(0,0.006818837300693275)
(155.5,0.558139458503292)+=(0,0.00682065266006491)-=(0,0.00682065266006491)
(156.0,0.5580930361792853)+=(0,0.006822896506789625)-=(0,0.006822896506789625)
(156.5,0.5580522366770033)+=(0,0.006824976577546563)-=(0,0.006824976577546563)
(157.0,0.5580075374364523)+=(0,0.006826531981241604)-=(0,0.006826531981241604)
(157.5,0.557966990693792)+=(0,0.0068293464147184645)-=(0,0.0068293464147184645)
(158.0,0.5579191182951612)+=(0,0.006830538663049936)-=(0,0.006830538663049936)
(158.5,0.5578666010669314)+=(0,0.006831230188679394)-=(0,0.006831230188679394)
(159.0,0.5578250876721674)+=(0,0.006832844720669294)-=(0,0.006832844720669294)
(159.5,0.5577889946813974)+=(0,0.006835269361249953)-=(0,0.006835269361249953)
(160.0,0.55774450669329)+=(0,0.006836994027058937)-=(0,0.006836994027058937)
(160.5,0.5576934714176054)+=(0,0.00683955443114997)-=(0,0.00683955443114997)
(161.0,0.5576479493579773)+=(0,0.006840763219049058)-=(0,0.006840763219049058)
(161.5,0.5576092351929062)+=(0,0.006842818919690026)-=(0,0.006842818919690026)
(162.0,0.5575765250881978)+=(0,0.0068460100923536)-=(0,0.0068460100923536)
(162.5,0.5575355405469307)+=(0,0.006848785585208215)-=(0,0.006848785585208215)
(163.0,0.5574893179502569)+=(0,0.006851729995610036)-=(0,0.006851729995610036)
(163.5,0.5574500474972464)+=(0,0.006853522488009891)-=(0,0.006853522488009891)
(164.0,0.5574074106480905)+=(0,0.006854208031906053)-=(0,0.006854208031906053)
(164.5,0.5573739312746661)+=(0,0.006856911887300985)-=(0,0.006856911887300985)
(165.0,0.5573358553502658)+=(0,0.006858436436860428)-=(0,0.006858436436860428)
(165.5,0.5572992552606002)+=(0,0.006859422257906762)-=(0,0.006859422257906762)
(166.0,0.5572637850820001)+=(0,0.006862117080894753)-=(0,0.006862117080894753)
(166.5,0.5572369573965568)+=(0,0.006865111673624529)-=(0,0.006865111673624529)
(167.0,0.5572032275768787)+=(0,0.0068690675855240775)-=(0,0.0068690675855240775)
(167.5,0.5571757726089577)+=(0,0.006869658800380564)-=(0,0.006869658800380564)
(168.0,0.5571434335481565)+=(0,0.006871106558371332)-=(0,0.006871106558371332)
(168.5,0.5571018592229814)+=(0,0.006872461202285288)-=(0,0.006872461202285288)
(169.0,0.557080522610997)+=(0,0.006874628454027753)-=(0,0.006874628454027753)
(169.5,0.5570523089952858)+=(0,0.006876111223263674)-=(0,0.006876111223263674)
(170.0,0.5570200217275667)+=(0,0.00687779680129563)-=(0,0.00687779680129563)
(170.5,0.5569870340662055)+=(0,0.006877703046202841)-=(0,0.006877703046202841)
(171.0,0.556952830594436)+=(0,0.006879868228659225)-=(0,0.006879868228659225)
(171.5,0.5569175241552349)+=(0,0.006880788789102608)-=(0,0.006880788789102608)
(172.0,0.5568873935687519)+=(0,0.006881966684801345)-=(0,0.006881966684801345)
(172.5,0.556857385924118)+=(0,0.006883458991020112)-=(0,0.006883458991020112)
(173.0,0.556826999331168)+=(0,0.006885805445923123)-=(0,0.006885805445923123)
(173.5,0.5567951428395752)+=(0,0.006888363100296182)-=(0,0.006888363100296182)
(174.0,0.5567673953418608)+=(0,0.006891432087695012)-=(0,0.006891432087695012)
(174.5,0.556743763727447)+=(0,0.006892678347594243)-=(0,0.006892678347594243)
(175.0,0.5567109705266609)+=(0,0.006893187082454185)-=(0,0.006893187082454185)
(175.5,0.5566769201216942)+=(0,0.006895486965421225)-=(0,0.006895486965421225)
(176.0,0.5566484408036111)+=(0,0.006897633942469536)-=(0,0.006897633942469536)
(176.5,0.5566202720621546)+=(0,0.006899501763853438)-=(0,0.006899501763853438)
(177.0,0.5565914853740838)+=(0,0.006901158209892257)-=(0,0.006901158209892257)
(177.5,0.5565658821560667)+=(0,0.006903654092927709)-=(0,0.006903654092927709)
(178.0,0.5565466932916987)+=(0,0.006905770173740591)-=(0,0.006905770173740591)
(178.5,0.5565184799631304)+=(0,0.006906473911800221)-=(0,0.006906473911800221)
(179.0,0.5564911951410108)+=(0,0.006906911450337272)-=(0,0.006906911450337272)
(179.5,0.5564724960948647)+=(0,0.00690853485014144)-=(0,0.00690853485014144)
(180.0,0.5564417595910821)+=(0,0.006909269268197916)-=(0,0.006909269268197916)
(180.5,0.5564209432920784)+=(0,0.0069119202413254555)-=(0,0.0069119202413254555)
(181.0,0.5563989860090175)+=(0,0.006912677331208131)-=(0,0.006912677331208131)
(181.5,0.5563792806658527)+=(0,0.006913899173248813)-=(0,0.006913899173248813)
(182.0,0.5563590674096565)+=(0,0.00691617366365456)-=(0,0.00691617366365456)
(182.5,0.5563279308617566)+=(0,0.006917171163808052)-=(0,0.006917171163808052)
(183.0,0.5563001397482096)+=(0,0.006918952494887519)-=(0,0.006918952494887519)
(183.5,0.5562779061594203)+=(0,0.006920656941442151)-=(0,0.006920656941442151)
(184.0,0.5562499894893868)+=(0,0.006920381600360332)-=(0,0.006920381600360332)
(184.5,0.5562291897532164)+=(0,0.006922282621983248)-=(0,0.006922282621983248)
(185.0,0.5562092138499136)+=(0,0.006923728943287144)-=(0,0.006923728943287144)
(185.5,0.556188616474926)+=(0,0.006925367191561977)-=(0,0.006925367191561977)
(186.0,0.5561689762566072)+=(0,0.006926247498367737)-=(0,0.006926247498367737)
(186.5,0.5561491050826415)+=(0,0.006929361934334237)-=(0,0.006929361934334237)
(187.0,0.5561302883968265)+=(0,0.00693268907135394)-=(0,0.00693268907135394)
(187.5,0.5561125516019941)+=(0,0.006933760293655803)-=(0,0.006933760293655803)
(188.0,0.5560916279984333)+=(0,0.006934465994955485)-=(0,0.006934465994955485)
(188.5,0.5560759259173604)+=(0,0.00693506031166752)-=(0,0.00693506031166752)
(189.0,0.5560480764982288)+=(0,0.006935523076425719)-=(0,0.006935523076425719)
(189.5,0.5560248893417807)+=(0,0.006936271919091737)-=(0,0.006936271919091737)
(190.0,0.5560014514530216)+=(0,0.006937218159321062)-=(0,0.006937218159321062)
(190.5,0.555983214361204)+=(0,0.0069402299213161085)-=(0,0.0069402299213161085)
(191.0,0.5559710186169328)+=(0,0.006941201254506887)-=(0,0.006941201254506887)
(191.5,0.5559565547766822)+=(0,0.006943291395638796)-=(0,0.006943291395638796)
(192.0,0.5559395140875664)+=(0,0.006945435120648784)-=(0,0.006945435120648784)
(192.5,0.5559308836092752)+=(0,0.006946060105931893)-=(0,0.006946060105931893)
(193.0,0.5559130805378449)+=(0,0.0069475647671851885)-=(0,0.0069475647671851885)
(193.5,0.5558974157619804)+=(0,0.006949821923663976)-=(0,0.006949821923663976)
(194.0,0.5558840132042153)+=(0,0.006952075591549115)-=(0,0.006952075591549115)
(194.5,0.5558673172519771)+=(0,0.006952969575473834)-=(0,0.006952969575473834)
(195.0,0.555849190600044)+=(0,0.006953865318961545)-=(0,0.006953865318961545)
(195.5,0.5558394289812236)+=(0,0.006955271814271817)-=(0,0.006955271814271817)
(196.0,0.555833185500505)+=(0,0.006957866445354963)-=(0,0.006957866445354963)
(196.5,0.5558160195620537)+=(0,0.006960049054928184)-=(0,0.006960049054928184)
(197.0,0.555805578217146)+=(0,0.006962229244257167)-=(0,0.006962229244257167)
(197.5,0.555794657838878)+=(0,0.006963941063400426)-=(0,0.006963941063400426)
(198.0,0.5557769890143309)+=(0,0.006964097523358017)-=(0,0.006964097523358017)
(198.5,0.555760945015574)+=(0,0.006964594688835289)-=(0,0.006964594688835289)
(199.0,0.5557499199981815)+=(0,0.006966191441792766)-=(0,0.006966191441792766)
(199.5,0.5557337289319763)+=(0,0.0069650413105609025)-=(0,0.0069650413105609025)
(200.0,0.5557171363971554)+=(0,0.006966678090259553)-=(0,0.006966678090259553)
(200.5,0.555707594238692)+=(0,0.006967279508264708)-=(0,0.006967279508264708)
(201.0,0.5557013141438873)+=(0,0.006968208710312733)-=(0,0.006968208710312733)
(201.5,0.5556932093138367)+=(0,0.0069702712733429725)-=(0,0.0069702712733429725)
(202.0,0.5556827718539745)+=(0,0.006972373340042023)-=(0,0.006972373340042023)
(202.5,0.5556647706009578)+=(0,0.006973752393039597)-=(0,0.006973752393039597)
(203.0,0.5556499478535047)+=(0,0.0069757848470471595)-=(0,0.0069757848470471595)
(203.5,0.5556399488676019)+=(0,0.006976631328426716)-=(0,0.006976631328426716)
(204.0,0.5556244795317327)+=(0,0.006977790687731197)-=(0,0.006977790687731197)
(204.5,0.5556115198775063)+=(0,0.00697881684850857)-=(0,0.00697881684850857)
(205.0,0.555606747278277)+=(0,0.006980053475586305)-=(0,0.006980053475586305)
(205.5,0.5555942529115927)+=(0,0.0069821914577601635)-=(0,0.0069821914577601635)
(206.0,0.5555856253624007)+=(0,0.006984071601687239)-=(0,0.006984071601687239)
(206.5,0.5555760576697448)+=(0,0.006985621577721127)-=(0,0.006985621577721127)
(207.0,0.5555636183213083)+=(0,0.006985890903516732)-=(0,0.006985890903516732)
(207.5,0.5555530161370977)+=(0,0.006988993632137116)-=(0,0.006988993632137116)
(208.0,0.5555300141118422)+=(0,0.006986744911299441)-=(0,0.006986744911299441)
(208.5,0.5555209187945201)+=(0,0.006987956858734393)-=(0,0.006987956858734393)
(209.0,0.5555113759220431)+=(0,0.006989347609844955)-=(0,0.006989347609844955)
(209.5,0.5555076253407629)+=(0,0.006990228614380772)-=(0,0.006990228614380772)
(210.0,0.5554935040163448)+=(0,0.0069918440022861805)-=(0,0.0069918440022861805)
(210.5,0.5554809068714093)+=(0,0.006992210869953455)-=(0,0.006992210869953455)
(211.0,0.5554683765472196)+=(0,0.006991638158585023)-=(0,0.006991638158585023)
(211.5,0.5554577785199714)+=(0,0.006992635093599978)-=(0,0.006992635093599978)
(212.0,0.5554479424230905)+=(0,0.006993763974892918)-=(0,0.006993763974892918)
(212.5,0.5554444790512107)+=(0,0.00699552330665142)-=(0,0.00699552330665142)
(213.0,0.5554452351402254)+=(0,0.006996773264203977)-=(0,0.006996773264203977)
(213.5,0.5554483307409007)+=(0,0.006998206615306444)-=(0,0.006998206615306444)
(214.0,0.5554370028242512)+=(0,0.006998562781911801)-=(0,0.006998562781911801)
(214.5,0.5554260528304902)+=(0,0.006998652837954476)-=(0,0.006998652837954476)
(215.0,0.5554178484342405)+=(0,0.006999935113296659)-=(0,0.006999935113296659)
(215.5,0.5554046024723552)+=(0,0.006999747881668314)-=(0,0.006999747881668314)
(216.0,0.5554048166545943)+=(0,0.007002085628463255)-=(0,0.007002085628463255)
(216.5,0.5554037386110496)+=(0,0.007002989011014636)-=(0,0.007002989011014636)
(217.0,0.5553986390716379)+=(0,0.007004622844433647)-=(0,0.007004622844433647)
(217.5,0.5553994075233951)+=(0,0.0070059411705764695)-=(0,0.0070059411705764695)
(218.0,0.555389142857147)+=(0,0.007006131401897032)-=(0,0.007006131401897032)
(218.5,0.555387474005214)+=(0,0.007007078257230578)-=(0,0.007007078257230578)
(219.0,0.5553813561201835)+=(0,0.0070080476422382685)-=(0,0.0070080476422382685)
(219.5,0.5553766555083464)+=(0,0.007007960008747753)-=(0,0.007007960008747753)
(220.0,0.5553779374887625)+=(0,0.0070085100893129875)-=(0,0.0070085100893129875)
(220.5,0.5553742494623486)+=(0,0.007009556898152595)-=(0,0.007009556898152595)
(221.0,0.5553683388522255)+=(0,0.007011425451599066)-=(0,0.007011425451599066)
(221.5,0.5553736070466887)+=(0,0.007013595079488322)-=(0,0.007013595079488322)
(222.0,0.5553725375477726)+=(0,0.007013160259019111)-=(0,0.007013160259019111)
(222.5,0.5553760645434263)+=(0,0.00701368197828137)-=(0,0.00701368197828137)
(223.0,0.5553750752440048)+=(0,0.0070145887659669665)-=(0,0.0070145887659669665)
(223.5,0.5553638963643224)+=(0,0.007013632215659292)-=(0,0.007013632215659292)
(224.0,0.5553655551837956)+=(0,0.007013382763970446)-=(0,0.007013382763970446)
(224.5,0.5553661958433388)+=(0,0.007015018249016878)-=(0,0.007015018249016878)
(225.0,0.5553652246604263)+=(0,0.007016372431789217)-=(0,0.007016372431789217)
(225.5,0.5553696386756354)+=(0,0.007017515159752733)-=(0,0.007017515159752733)
(226.0,0.555358951301902)+=(0,0.0070172940335490016)-=(0,0.0070172940335490016)
(226.5,0.5553579532119026)+=(0,0.007018510184513711)-=(0,0.007018510184513711)
(227.0,0.5553533306299259)+=(0,0.007019750560075551)-=(0,0.007019750560075551)
(227.5,0.5553505749461531)+=(0,0.007020917276998781)-=(0,0.007020917276998781)
(228.0,0.5553479882527879)+=(0,0.007022339204004015)-=(0,0.007022339204004015)
(228.5,0.555355186464973)+=(0,0.00702268757621162)-=(0,0.00702268757621162)
(229.0,0.5553545583211178)+=(0,0.007023500197229134)-=(0,0.007023500197229134)
(229.5,0.555361389132146)+=(0,0.007024093925195926)-=(0,0.007024093925195926)
(230.0,0.5553475315323659)+=(0,0.007025189669300208)-=(0,0.007025189669300208)
(230.5,0.5553468235164579)+=(0,0.007026114506955872)-=(0,0.007026114506955872)
(231.0,0.5553375963990285)+=(0,0.0070264010871329404)-=(0,0.0070264010871329404)
(231.5,0.5553229876291383)+=(0,0.007024300226051668)-=(0,0.007024300226051668)
(232.0,0.5553192535197333)+=(0,0.007024807566184892)-=(0,0.007024807566184892)
(232.5,0.5553164658323777)+=(0,0.007024721457537858)-=(0,0.007024721457537858)
(233.0,0.5553186580924769)+=(0,0.0070267966720638205)-=(0,0.0070267966720638205)
(233.5,0.5553147876208421)+=(0,0.007026752934275732)-=(0,0.007026752934275732)
(234.0,0.5552996905793086)+=(0,0.007024935473165301)-=(0,0.007024935473165301)
(234.5,0.5552969852590198)+=(0,0.0070270192913544265)-=(0,0.0070270192913544265)
(235.0,0.5552961068128333)+=(0,0.007027049651261693)-=(0,0.007027049651261693)
(235.5,0.5552796477422887)+=(0,0.0070261310014649815)-=(0,0.0070261310014649815)
(236.0,0.5552761502962007)+=(0,0.007027426786005274)-=(0,0.007027426786005274)
(236.5,0.5552797788229399)+=(0,0.007027391294727028)-=(0,0.007027391294727028)
(237.0,0.5552719005472927)+=(0,0.007027285458231121)-=(0,0.007027285458231121)
(237.5,0.555282709920424)+=(0,0.00702806155747795)-=(0,0.00702806155747795)
(238.0,0.5552936241349467)+=(0,0.007029812917740766)-=(0,0.007029812917740766)
(238.5,0.5553054380613994)+=(0,0.0070320229088830675)-=(0,0.0070320229088830675)
(239.0,0.5553052202531433)+=(0,0.007032825923107834)-=(0,0.007032825923107834)
(239.5,0.555303351965213)+=(0,0.0070323430010250975)-=(0,0.0070323430010250975)
(240.0,0.5553090723464056)+=(0,0.007033328976206772)-=(0,0.007033328976206772)
};
\addlegendentry{\scriptsize \algopracpsgdf}

\addplot+[const plot, no marks, thick,color=blue,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{ 
 (0.0,0.6211670217426788)+=(0,0.006430918522250004)-=(0,0.006430918522250004)
(0.5,0.6195685310685696)+=(0,0.006415140091168143)-=(0,0.006415140091168143)
(1.0,0.618091627069234)+=(0,0.006438782255401579)-=(0,0.006438782255401579)
(1.5,0.616689609666914)+=(0,0.006453357821281737)-=(0,0.006453357821281737)
(2.0,0.6151744939086539)+=(0,0.00645879055044608)-=(0,0.00645879055044608)
(2.5,0.6138649932945611)+=(0,0.0064527636722334384)-=(0,0.0064527636722334384)
(3.0,0.6124507999778782)+=(0,0.006454592228919244)-=(0,0.006454592228919244)
(3.5,0.6110858751190932)+=(0,0.006457922326203565)-=(0,0.006457922326203565)
(4.0,0.609923014649651)+=(0,0.006472306407697287)-=(0,0.006472306407697287)
(4.5,0.6086762142756424)+=(0,0.006478565375438597)-=(0,0.006478565375438597)
(5.0,0.6075561773107542)+=(0,0.006480299628467514)-=(0,0.006480299628467514)
(5.5,0.6063545466251956)+=(0,0.006473739378663177)-=(0,0.006473739378663177)
(6.0,0.6052373739422241)+=(0,0.006469199732250457)-=(0,0.006469199732250457)
(6.5,0.6041365351119578)+=(0,0.006476827643723949)-=(0,0.006476827643723949)
(7.0,0.6030849023507981)+=(0,0.006469551112491254)-=(0,0.006469551112491254)
(7.5,0.6020983596366586)+=(0,0.006473691017249791)-=(0,0.006473691017249791)
(8.0,0.6011342822422517)+=(0,0.006471119904436447)-=(0,0.006471119904436447)
(8.5,0.6002548784552523)+=(0,0.006486382733034747)-=(0,0.006486382733034747)
(9.0,0.5993379110017628)+=(0,0.006497943197425893)-=(0,0.006497943197425893)
(9.5,0.5984406810961275)+=(0,0.006500751276642667)-=(0,0.006500751276642667)
(10.0,0.5975972900694484)+=(0,0.006506231136354988)-=(0,0.006506231136354988)
(10.5,0.5967076565606957)+=(0,0.0065145943621527065)-=(0,0.0065145943621527065)
(11.0,0.5958052299511383)+=(0,0.0065231561892782905)-=(0,0.0065231561892782905)
(11.5,0.5950469033775723)+=(0,0.006536647059762574)-=(0,0.006536647059762574)
(12.0,0.5943450164628006)+=(0,0.006551537260667058)-=(0,0.006551537260667058)
(12.5,0.5935550853790975)+=(0,0.006568419122049086)-=(0,0.006568419122049086)
(13.0,0.5927892071798211)+=(0,0.0065703046804434975)-=(0,0.0065703046804434975)
(13.5,0.5921028192325107)+=(0,0.006579229258192411)-=(0,0.006579229258192411)
(14.0,0.5913461393020794)+=(0,0.006575504616068411)-=(0,0.006575504616068411)
(14.5,0.590747128325042)+=(0,0.006572506944801208)-=(0,0.006572506944801208)
(15.0,0.5901042476663608)+=(0,0.006587005392089067)-=(0,0.006587005392089067)
(15.5,0.5894595931465714)+=(0,0.006593008111482963)-=(0,0.006593008111482963)
(16.0,0.5888528511610727)+=(0,0.0065986933469431765)-=(0,0.0065986933469431765)
(16.5,0.5881740507551979)+=(0,0.006601546657412004)-=(0,0.006601546657412004)
(17.0,0.5876039592235018)+=(0,0.006620799295431507)-=(0,0.006620799295431507)
(17.5,0.5869946042687794)+=(0,0.006622737205733796)-=(0,0.006622737205733796)
(18.0,0.5864588514957857)+=(0,0.006624037185687215)-=(0,0.006624037185687215)
(18.5,0.5858908135254679)+=(0,0.006625918512492181)-=(0,0.006625918512492181)
(19.0,0.5853774122544411)+=(0,0.006642871926925854)-=(0,0.006642871926925854)
(19.5,0.5848605196360883)+=(0,0.006653432945545269)-=(0,0.006653432945545269)
(20.0,0.5844022009888763)+=(0,0.006667447657451547)-=(0,0.006667447657451547)
(20.5,0.5839587410614457)+=(0,0.006670198411919668)-=(0,0.006670198411919668)
(21.0,0.5834793091895345)+=(0,0.00668102169968373)-=(0,0.00668102169968373)
(21.5,0.5830088666953466)+=(0,0.006690609881541808)-=(0,0.006690609881541808)
(22.0,0.5825480221259183)+=(0,0.0066867841501981485)-=(0,0.0066867841501981485)
(22.5,0.5821096098698149)+=(0,0.006687316274616593)-=(0,0.006687316274616593)
(23.0,0.5816633880350598)+=(0,0.006686901423517171)-=(0,0.006686901423517171)
(23.5,0.5812016611379526)+=(0,0.006691165760264693)-=(0,0.006691165760264693)
(24.0,0.5808270925429766)+=(0,0.0066987578966231365)-=(0,0.0066987578966231365)
(24.5,0.5804491421485188)+=(0,0.006703035053853324)-=(0,0.006703035053853324)
(25.0,0.5800897855178752)+=(0,0.00671193143335424)-=(0,0.00671193143335424)
(25.5,0.579697322532222)+=(0,0.006714984099166664)-=(0,0.006714984099166664)
(26.0,0.5793034132233492)+=(0,0.006715699305950183)-=(0,0.006715699305950183)
(26.5,0.5789168204166811)+=(0,0.006714263336519585)-=(0,0.006714263336519585)
(27.0,0.5786032434691083)+=(0,0.006715769304811949)-=(0,0.006715769304811949)
(27.5,0.5782157359924311)+=(0,0.006724947352719113)-=(0,0.006724947352719113)
(28.0,0.5779006401698623)+=(0,0.006729603588765884)-=(0,0.006729603588765884)
(28.5,0.5775412023778036)+=(0,0.006732579778232513)-=(0,0.006732579778232513)
(29.0,0.5772233604818825)+=(0,0.006744386298469404)-=(0,0.006744386298469404)
(29.5,0.5769113316313905)+=(0,0.0067486528234945425)-=(0,0.0067486528234945425)
(30.0,0.5765941463296707)+=(0,0.006748220399574013)-=(0,0.006748220399574013)
(30.5,0.5763070359302842)+=(0,0.006746504099307814)-=(0,0.006746504099307814)
(31.0,0.575979693108042)+=(0,0.006747155072008036)-=(0,0.006747155072008036)
(31.5,0.5756937730536442)+=(0,0.006746983385941601)-=(0,0.006746983385941601)
(32.0,0.5754001491838963)+=(0,0.006747379418177498)-=(0,0.006747379418177498)
(32.5,0.5750760243612653)+=(0,0.006746435654081895)-=(0,0.006746435654081895)
(33.0,0.5748101575269724)+=(0,0.006743017449516455)-=(0,0.006743017449516455)
(33.5,0.5745531174771198)+=(0,0.006742379289678229)-=(0,0.006742379289678229)
(34.0,0.5743046802707703)+=(0,0.0067457196639081635)-=(0,0.0067457196639081635)
(34.5,0.5740467436298636)+=(0,0.006750221345876116)-=(0,0.006750221345876116)
(35.0,0.5737764700899961)+=(0,0.006755417708679598)-=(0,0.006755417708679598)
(35.5,0.5735324967157008)+=(0,0.006758305682700334)-=(0,0.006758305682700334)
(36.0,0.5733240620993648)+=(0,0.00676582390941041)-=(0,0.00676582390941041)
(36.5,0.5730920932869072)+=(0,0.006765477594023848)-=(0,0.006765477594023848)
(37.0,0.572834577451591)+=(0,0.006765703658676392)-=(0,0.006765703658676392)
(37.5,0.5726255954158919)+=(0,0.006771339224409939)-=(0,0.006771339224409939)
(38.0,0.572381185845418)+=(0,0.006776096191010599)-=(0,0.006776096191010599)
(38.5,0.5721423628908248)+=(0,0.006777534952291175)-=(0,0.006777534952291175)
(39.0,0.5719142236185042)+=(0,0.006776598990951941)-=(0,0.006776598990951941)
(39.5,0.571702314575357)+=(0,0.006783723043845336)-=(0,0.006783723043845336)
(40.0,0.5715016849288843)+=(0,0.006789752270876807)-=(0,0.006789752270876807)
(40.5,0.5712731954060885)+=(0,0.006795948889930689)-=(0,0.006795948889930689)
(41.0,0.5711122953076979)+=(0,0.006802836850078854)-=(0,0.006802836850078854)
(41.5,0.5708928822524529)+=(0,0.006805714550530727)-=(0,0.006805714550530727)
(42.0,0.5707139437111121)+=(0,0.006810185035439602)-=(0,0.006810185035439602)
(42.5,0.5705688711767913)+=(0,0.006809317527450716)-=(0,0.006809317527450716)
(43.0,0.5703458365361225)+=(0,0.0068075338098064955)-=(0,0.0068075338098064955)
(43.5,0.5701369942254362)+=(0,0.006806188445616599)-=(0,0.006806188445616599)
(44.0,0.5699659175525261)+=(0,0.006806564354298566)-=(0,0.006806564354298566)
(44.5,0.5698225180841178)+=(0,0.00681091173985971)-=(0,0.00681091173985971)
(45.0,0.5696782639788508)+=(0,0.006816175999777431)-=(0,0.006816175999777431)
(45.5,0.5695025844031628)+=(0,0.006815391582751645)-=(0,0.006815391582751645)
(46.0,0.5693448410232045)+=(0,0.006819799581661724)-=(0,0.006819799581661724)
(46.5,0.5691836332858363)+=(0,0.006822331551486564)-=(0,0.006822331551486564)
(47.0,0.5690439652923794)+=(0,0.006826696000637493)-=(0,0.006826696000637493)
(47.5,0.5689239162240297)+=(0,0.006838199100350693)-=(0,0.006838199100350693)
(48.0,0.5687870793621972)+=(0,0.006845121281033392)-=(0,0.006845121281033392)
(48.5,0.5686531656353676)+=(0,0.006844507158839775)-=(0,0.006844507158839775)
(49.0,0.5685132302772622)+=(0,0.00684763469074909)-=(0,0.00684763469074909)
(49.5,0.5683839887800235)+=(0,0.006854264595079218)-=(0,0.006854264595079218)
(50.0,0.5682474724935408)+=(0,0.00685492771561402)-=(0,0.00685492771561402)
(50.5,0.5681262294695778)+=(0,0.006855808009071212)-=(0,0.006855808009071212)
(51.0,0.5679586543847709)+=(0,0.006859856447802966)-=(0,0.006859856447802966)
(51.5,0.567824593297887)+=(0,0.006863582001940699)-=(0,0.006863582001940699)
(52.0,0.5676838224703346)+=(0,0.0068620807550063565)-=(0,0.0068620807550063565)
(52.5,0.567563705428801)+=(0,0.0068704078947713805)-=(0,0.0068704078947713805)
(53.0,0.5674673665424462)+=(0,0.006875608246248712)-=(0,0.006875608246248712)
(53.5,0.5673375156599294)+=(0,0.006869099564696429)-=(0,0.006869099564696429)
(54.0,0.5671972187522591)+=(0,0.006862103180964814)-=(0,0.006862103180964814)
(54.5,0.567072929262401)+=(0,0.006861417121878088)-=(0,0.006861417121878088)
(55.0,0.5669436611011006)+=(0,0.006863806035570617)-=(0,0.006863806035570617)
(55.5,0.5668191450705381)+=(0,0.006864650208571322)-=(0,0.006864650208571322)
(56.0,0.5666900011857113)+=(0,0.006867628509747574)-=(0,0.006867628509747574)
(56.5,0.5665664147036132)+=(0,0.006866344059151132)-=(0,0.006866344059151132)
(57.0,0.5664504607242605)+=(0,0.006867064335685081)-=(0,0.006867064335685081)
(57.5,0.5663297771628849)+=(0,0.0068678318881342315)-=(0,0.0068678318881342315)
(58.0,0.5662519152904792)+=(0,0.006868856368119807)-=(0,0.006868856368119807)
(58.5,0.5661541265510993)+=(0,0.0068711188395797)-=(0,0.0068711188395797)
(59.0,0.5660618868598173)+=(0,0.006874190240686425)-=(0,0.006874190240686425)
(59.5,0.5659517587500832)+=(0,0.0068763269209439525)-=(0,0.0068763269209439525)
(60.0,0.5658427753891725)+=(0,0.006876496769880315)-=(0,0.006876496769880315)
(60.5,0.5657567178422753)+=(0,0.006878722913525744)-=(0,0.006878722913525744)
(61.0,0.5656474177776437)+=(0,0.006876927538197329)-=(0,0.006876927538197329)
(61.5,0.5655653630124174)+=(0,0.006880810531353472)-=(0,0.006880810531353472)
(62.0,0.5654669790065736)+=(0,0.0068771319676817575)-=(0,0.0068771319676817575)
(62.5,0.5654037997372771)+=(0,0.006881186344437249)-=(0,0.006881186344437249)
(63.0,0.5652950762495349)+=(0,0.006885181865416415)-=(0,0.006885181865416415)
(63.5,0.5651844194868137)+=(0,0.006889542824849074)-=(0,0.006889542824849074)
(64.0,0.5650979612799834)+=(0,0.006891394126114556)-=(0,0.006891394126114556)
(64.5,0.5649777294351169)+=(0,0.006891537310327201)-=(0,0.006891537310327201)
(65.0,0.564875005455362)+=(0,0.006892815660596403)-=(0,0.006892815660596403)
(65.5,0.5647815628131123)+=(0,0.006893450047488777)-=(0,0.006893450047488777)
(66.0,0.5646897682847531)+=(0,0.0068952390072126914)-=(0,0.0068952390072126914)
(66.5,0.5645899696326604)+=(0,0.0068951010872273615)-=(0,0.0068951010872273615)
(67.0,0.5645279542332079)+=(0,0.006904593466974277)-=(0,0.006904593466974277)
(67.5,0.564461664770857)+=(0,0.006908754629322182)-=(0,0.006908754629322182)
(68.0,0.5643788983117052)+=(0,0.006912340619895815)-=(0,0.006912340619895815)
(68.5,0.5643040352335458)+=(0,0.006915589682022506)-=(0,0.006915589682022506)
(69.0,0.5642350300648946)+=(0,0.0069160061096256486)-=(0,0.0069160061096256486)
(69.5,0.564148368637985)+=(0,0.006912626559932088)-=(0,0.006912626559932088)
(70.0,0.5640526500381474)+=(0,0.006911065924521956)-=(0,0.006911065924521956)
(70.5,0.5639414632257143)+=(0,0.006910287486187058)-=(0,0.006910287486187058)
(71.0,0.5638772686618599)+=(0,0.006914167367088538)-=(0,0.006914167367088538)
(71.5,0.5638110678477257)+=(0,0.006917270767671397)-=(0,0.006917270767671397)
(72.0,0.563753181510834)+=(0,0.006921433384895406)-=(0,0.006921433384895406)
(72.5,0.5636898059960477)+=(0,0.006923470608601529)-=(0,0.006923470608601529)
(73.0,0.5636415724538874)+=(0,0.006928388820688217)-=(0,0.006928388820688217)
(73.5,0.5635804924903746)+=(0,0.00692582344366728)-=(0,0.00692582344366728)
(74.0,0.5635059330033159)+=(0,0.006928364106353886)-=(0,0.006928364106353886)
(74.5,0.5634380851485307)+=(0,0.006930286837787329)-=(0,0.006930286837787329)
(75.0,0.5633936244990461)+=(0,0.006931354745778913)-=(0,0.006931354745778913)
(75.5,0.5633306497807589)+=(0,0.006932767035498203)-=(0,0.006932767035498203)
(76.0,0.5632386604410722)+=(0,0.006935227784254027)-=(0,0.006935227784254027)
(76.5,0.5631688035771382)+=(0,0.006936572427657951)-=(0,0.006936572427657951)
(77.0,0.5631160880227704)+=(0,0.006936571624735481)-=(0,0.006936571624735481)
(77.5,0.5630528766927982)+=(0,0.0069392640390163835)-=(0,0.0069392640390163835)
(78.0,0.5629920600661273)+=(0,0.006939840394213372)-=(0,0.006939840394213372)
(78.5,0.5629390492535538)+=(0,0.006939835548580131)-=(0,0.006939835548580131)
(79.0,0.5628735589265953)+=(0,0.006938804536059691)-=(0,0.006938804536059691)
(79.5,0.562794952002646)+=(0,0.006940928211451253)-=(0,0.006940928211451253)
(80.0,0.5627282846265357)+=(0,0.006938163093532076)-=(0,0.006938163093532076)
(80.5,0.5626828379660664)+=(0,0.006938302762434806)-=(0,0.006938302762434806)
(81.0,0.5626643644569755)+=(0,0.006942873618172904)-=(0,0.006942873618172904)
(81.5,0.5626072657119374)+=(0,0.006945771683721667)-=(0,0.006945771683721667)
(82.0,0.5625427960579443)+=(0,0.006947168577981611)-=(0,0.006947168577981611)
(82.5,0.562508935879042)+=(0,0.006949833624225087)-=(0,0.006949833624225087)
(83.0,0.5624527459518899)+=(0,0.006953776565179077)-=(0,0.006953776565179077)
(83.5,0.5624274035007395)+=(0,0.006957060845619019)-=(0,0.006957060845619019)
(84.0,0.5623434285216733)+=(0,0.006951060205416762)-=(0,0.006951060205416762)
(84.5,0.5622689443556256)+=(0,0.006954680849065607)-=(0,0.006954680849065607)
(85.0,0.5622246084745995)+=(0,0.006956806675282731)-=(0,0.006956806675282731)
(85.5,0.5621969334580224)+=(0,0.006959950012559993)-=(0,0.006959950012559993)
(86.0,0.5621599333933849)+=(0,0.006962253947602392)-=(0,0.006962253947602392)
(86.5,0.5620962513770779)+=(0,0.006960588734451439)-=(0,0.006960588734451439)
(87.0,0.5620553761545093)+=(0,0.00695650388910075)-=(0,0.00695650388910075)
(87.5,0.5620184723288241)+=(0,0.00695900234584159)-=(0,0.00695900234584159)
(88.0,0.5619527326791003)+=(0,0.0069574460061606076)-=(0,0.0069574460061606076)
(88.5,0.5618796192472351)+=(0,0.006957743679476216)-=(0,0.006957743679476216)
(89.0,0.5618558969787616)+=(0,0.006958982461909017)-=(0,0.006958982461909017)
(89.5,0.5618129488445023)+=(0,0.006959237379160277)-=(0,0.006959237379160277)
(90.0,0.5617495180299623)+=(0,0.006960506915923622)-=(0,0.006960506915923622)
(90.5,0.5617030467937386)+=(0,0.006963026563984101)-=(0,0.006963026563984101)
(91.0,0.5616700105789838)+=(0,0.006966898505837064)-=(0,0.006966898505837064)
(91.5,0.5616253990224909)+=(0,0.006970242087527913)-=(0,0.006970242087527913)
(92.0,0.5615712560839717)+=(0,0.0069724638596553225)-=(0,0.0069724638596553225)
(92.5,0.5615142229159902)+=(0,0.006970373538528782)-=(0,0.006970373538528782)
(93.0,0.5614822068967759)+=(0,0.006970383394964424)-=(0,0.006970383394964424)
(93.5,0.5614483964213687)+=(0,0.006965984779605802)-=(0,0.006965984779605802)
(94.0,0.561421715407238)+=(0,0.006969317522389756)-=(0,0.006969317522389756)
(94.5,0.5613790680506761)+=(0,0.006973058673716924)-=(0,0.006973058673716924)
(95.0,0.5613167711365558)+=(0,0.006970285334842108)-=(0,0.006970285334842108)
(95.5,0.5613040586459641)+=(0,0.006970973023759971)-=(0,0.006970973023759971)
(96.0,0.5612518671856426)+=(0,0.00696790729857734)-=(0,0.00696790729857734)
(96.5,0.5612454054948001)+=(0,0.006969940527669539)-=(0,0.006969940527669539)
(97.0,0.5612114954008945)+=(0,0.00697011333879052)-=(0,0.00697011333879052)
(97.5,0.5611807285498172)+=(0,0.006972905017423309)-=(0,0.006972905017423309)
(98.0,0.5611443785240228)+=(0,0.006970905162954524)-=(0,0.006970905162954524)
(98.5,0.5610966728159797)+=(0,0.006973060854987193)-=(0,0.006973060854987193)
(99.0,0.5610501092686166)+=(0,0.006973052798439119)-=(0,0.006973052798439119)
(99.5,0.5610121580075587)+=(0,0.006971244214708441)-=(0,0.006971244214708441)
(100.0,0.5609812202919353)+=(0,0.006972196085835497)-=(0,0.006972196085835497)
(100.5,0.5609563449573337)+=(0,0.006974244787862108)-=(0,0.006974244787862108)
(101.0,0.5609215377320376)+=(0,0.006971531331478016)-=(0,0.006971531331478016)
(101.5,0.5608715832433313)+=(0,0.006972598512358486)-=(0,0.006972598512358486)
(102.0,0.5608367951807045)+=(0,0.006973528180938939)-=(0,0.006973528180938939)
(102.5,0.5608352317815951)+=(0,0.006977198830238453)-=(0,0.006977198830238453)
(103.0,0.5607996012007166)+=(0,0.006978779150846658)-=(0,0.006978779150846658)
(103.5,0.5607687941864604)+=(0,0.006978358586057225)-=(0,0.006978358586057225)
(104.0,0.5607328167518947)+=(0,0.006977354227772318)-=(0,0.006977354227772318)
(104.5,0.5606881951714358)+=(0,0.006976238096829206)-=(0,0.006976238096829206)
(105.0,0.5606641091058322)+=(0,0.0069788106248098196)-=(0,0.0069788106248098196)
(105.5,0.5606387670829918)+=(0,0.006982990191498421)-=(0,0.006982990191498421)
(106.0,0.5605934621731025)+=(0,0.006985084711544091)-=(0,0.006985084711544091)
(106.5,0.5605416425179248)+=(0,0.006982830595577579)-=(0,0.006982830595577579)
(107.0,0.560513491576986)+=(0,0.006985889676523937)-=(0,0.006985889676523937)
(107.5,0.5604779926529324)+=(0,0.006989756750788538)-=(0,0.006989756750788538)
(108.0,0.5604566656742253)+=(0,0.006988909555709558)-=(0,0.006988909555709558)
(108.5,0.5604349590186924)+=(0,0.00698582264232799)-=(0,0.00698582264232799)
(109.0,0.5604046969073229)+=(0,0.006986964811082231)-=(0,0.006986964811082231)
(109.5,0.560394733444064)+=(0,0.00698919862630374)-=(0,0.00698919862630374)
(110.0,0.5603728614422558)+=(0,0.006986839996491697)-=(0,0.006986839996491697)
(110.5,0.5603446898213067)+=(0,0.006989570111693696)-=(0,0.006989570111693696)
(111.0,0.5603253670758707)+=(0,0.006988746721460906)-=(0,0.006988746721460906)
(111.5,0.5602972711335789)+=(0,0.006991343736265521)-=(0,0.006991343736265521)
(112.0,0.5602826032371936)+=(0,0.006997063301206489)-=(0,0.006997063301206489)
(112.5,0.5602479174755169)+=(0,0.006995060715655461)-=(0,0.006995060715655461)
(113.0,0.5602204356014966)+=(0,0.006994550787310269)-=(0,0.006994550787310269)
(113.5,0.5602036789922997)+=(0,0.006995281088098426)-=(0,0.006995281088098426)
(114.0,0.5601920879207325)+=(0,0.006993171879141021)-=(0,0.006993171879141021)
(114.5,0.5601696608212866)+=(0,0.00699561312012946)-=(0,0.00699561312012946)
(115.0,0.5601269841599493)+=(0,0.006994313520821046)-=(0,0.006994313520821046)
(115.5,0.5600990284449175)+=(0,0.006994852685034221)-=(0,0.006994852685034221)
(116.0,0.5600759042305911)+=(0,0.006996943640052613)-=(0,0.006996943640052613)
(116.5,0.5600668881372457)+=(0,0.006995620059702906)-=(0,0.006995620059702906)
(117.0,0.5600354654048527)+=(0,0.006995067756696066)-=(0,0.006995067756696066)
(117.5,0.5599948689736822)+=(0,0.006994075172051574)-=(0,0.006994075172051574)
(118.0,0.5599417950984666)+=(0,0.006990697413054756)-=(0,0.006990697413054756)
(118.5,0.5599181077190316)+=(0,0.006992590301301726)-=(0,0.006992590301301726)
(119.0,0.5599029434777744)+=(0,0.006992224379633008)-=(0,0.006992224379633008)
(119.5,0.5599019000918798)+=(0,0.006994386227186568)-=(0,0.006994386227186568)
(120.0,0.5598764991179377)+=(0,0.006993832884818824)-=(0,0.006993832884818824)
(120.5,0.5598310514851433)+=(0,0.006988845284621871)-=(0,0.006988845284621871)
(121.0,0.5598135156376933)+=(0,0.006988580011974469)-=(0,0.006988580011974469)
(121.5,0.5598096884145222)+=(0,0.00699017894162392)-=(0,0.00699017894162392)
(122.0,0.5597788012703873)+=(0,0.0069922029191635034)-=(0,0.0069922029191635034)
(122.5,0.5597712081095898)+=(0,0.006990433004987661)-=(0,0.006990433004987661)
(123.0,0.5597513445876273)+=(0,0.006992739094441961)-=(0,0.006992739094441961)
(123.5,0.55973864316514)+=(0,0.0069942774057016495)-=(0,0.0069942774057016495)
(124.0,0.5597013362509938)+=(0,0.006997341731028552)-=(0,0.006997341731028552)
(124.5,0.5596533612014514)+=(0,0.006995738151539876)-=(0,0.006995738151539876)
(125.0,0.5596454018986159)+=(0,0.0069981483829034685)-=(0,0.0069981483829034685)
(125.5,0.559642957378527)+=(0,0.007000354493429173)-=(0,0.007000354493429173)
(126.0,0.5596250714710858)+=(0,0.007002575961912501)-=(0,0.007002575961912501)
(126.5,0.5595954884220089)+=(0,0.007002079720673041)-=(0,0.007002079720673041)
(127.0,0.5595714685945734)+=(0,0.007003814072534378)-=(0,0.007003814072534378)
(127.5,0.5595646219218147)+=(0,0.007006811481954207)-=(0,0.007006811481954207)
(128.0,0.559552805628056)+=(0,0.007007636102173988)-=(0,0.007007636102173988)
(128.5,0.5595607890256907)+=(0,0.007012724266259708)-=(0,0.007012724266259708)
(129.0,0.5595367488896841)+=(0,0.0070086575664475)-=(0,0.0070086575664475)
(129.5,0.5595199386478321)+=(0,0.007010372167730071)-=(0,0.007010372167730071)
(130.0,0.5594996226556007)+=(0,0.007012734699088768)-=(0,0.007012734699088768)
(130.5,0.5594672519725659)+=(0,0.007012246574026981)-=(0,0.007012246574026981)
(131.0,0.559427607354013)+=(0,0.0070087065884493725)-=(0,0.0070087065884493725)
(131.5,0.5594174740863402)+=(0,0.007012014041726872)-=(0,0.007012014041726872)
(132.0,0.5593980243709926)+=(0,0.0070116908315441566)-=(0,0.0070116908315441566)
(132.5,0.5593851677851133)+=(0,0.007012950675415632)-=(0,0.007012950675415632)
(133.0,0.5593807567106834)+=(0,0.0070113771809906435)-=(0,0.0070113771809906435)
(133.5,0.5593427357264742)+=(0,0.0070119740928676995)-=(0,0.0070119740928676995)
(134.0,0.5593187894744549)+=(0,0.007013732191174358)-=(0,0.007013732191174358)
(134.5,0.5593063950704777)+=(0,0.00701090852939245)-=(0,0.00701090852939245)
(135.0,0.5592852506307072)+=(0,0.0070092483475101535)-=(0,0.0070092483475101535)
(135.5,0.5592720846729679)+=(0,0.007012559554547099)-=(0,0.007012559554547099)
(136.0,0.5592744426812545)+=(0,0.007013643268317808)-=(0,0.007013643268317808)
(136.5,0.5592666009730815)+=(0,0.007013141010670663)-=(0,0.007013141010670663)
(137.0,0.5592361068777875)+=(0,0.00701439703996431)-=(0,0.00701439703996431)
(137.5,0.5591935603757847)+=(0,0.007015121663676997)-=(0,0.007015121663676997)
(138.0,0.5591650210737868)+=(0,0.007008662709711516)-=(0,0.007008662709711516)
(138.5,0.5591534817300777)+=(0,0.0070133257523095835)-=(0,0.0070133257523095835)
(139.0,0.5591046863715988)+=(0,0.00700664765546534)-=(0,0.00700664765546534)
(139.5,0.5590967833068695)+=(0,0.007009524288432109)-=(0,0.007009524288432109)
(140.0,0.5590627374050285)+=(0,0.0070105735886157455)-=(0,0.0070105735886157455)
(140.5,0.5590685875875725)+=(0,0.0070136073558262355)-=(0,0.0070136073558262355)
(141.0,0.5590459939585167)+=(0,0.007015768282122652)-=(0,0.007015768282122652)
(141.5,0.5590423225119413)+=(0,0.00702026911831134)-=(0,0.00702026911831134)
(142.0,0.5590237193985494)+=(0,0.007018857975027912)-=(0,0.007018857975027912)
(142.5,0.5590241878864262)+=(0,0.0070207640921584515)-=(0,0.0070207640921584515)
(143.0,0.5590094148538984)+=(0,0.007021623201333561)-=(0,0.007021623201333561)
(143.5,0.5589838644733558)+=(0,0.007023651742463537)-=(0,0.007023651742463537)
(144.0,0.5589831301992324)+=(0,0.007028662738323212)-=(0,0.007028662738323212)
(144.5,0.5589758291189675)+=(0,0.007029286777711361)-=(0,0.007029286777711361)
(145.0,0.5589580725446248)+=(0,0.007028113680943201)-=(0,0.007028113680943201)
(145.5,0.5589657179189117)+=(0,0.0070269622432034)-=(0,0.0070269622432034)
(146.0,0.5589576685008543)+=(0,0.007031456514265004)-=(0,0.007031456514265004)
(146.5,0.5589687915132436)+=(0,0.007031142372505148)-=(0,0.007031142372505148)
(147.0,0.5589496783826325)+=(0,0.007032510882158275)-=(0,0.007032510882158275)
(147.5,0.5589402186065144)+=(0,0.00703330514431799)-=(0,0.00703330514431799)
(148.0,0.558943422665586)+=(0,0.007032204416863866)-=(0,0.007032204416863866)
(148.5,0.5589533136437442)+=(0,0.007032435216106954)-=(0,0.007032435216106954)
(149.0,0.5589315015611813)+=(0,0.007033495229891642)-=(0,0.007033495229891642)
(149.5,0.558940910996957)+=(0,0.00703652693281379)-=(0,0.00703652693281379)
(150.0,0.558934149011545)+=(0,0.007035918050341624)-=(0,0.007035918050341624)
(150.5,0.5589235064237407)+=(0,0.007035298169508635)-=(0,0.007035298169508635)
(151.0,0.558912669926185)+=(0,0.007037173865624334)-=(0,0.007037173865624334)
(151.5,0.5588829846164762)+=(0,0.00703891571859493)-=(0,0.00703891571859493)
(152.0,0.5588765067863465)+=(0,0.007040060993171638)-=(0,0.007040060993171638)
(152.5,0.558854062036659)+=(0,0.007040390650106763)-=(0,0.007040390650106763)
(153.0,0.5588427438712497)+=(0,0.007044873629952321)-=(0,0.007044873629952321)
(153.5,0.5588127279410785)+=(0,0.0070462841653114025)-=(0,0.0070462841653114025)
(154.0,0.5588045341277016)+=(0,0.007041428453414243)-=(0,0.007041428453414243)
(154.5,0.5587765594110782)+=(0,0.007044727153945431)-=(0,0.007044727153945431)
(155.0,0.5587467008073745)+=(0,0.007042558161078795)-=(0,0.007042558161078795)
(155.5,0.5587468734945569)+=(0,0.007043412308002121)-=(0,0.007043412308002121)
(156.0,0.558748211734434)+=(0,0.007042146820548281)-=(0,0.007042146820548281)
(156.5,0.5587159541199512)+=(0,0.007040468008596618)-=(0,0.007040468008596618)
(157.0,0.5587240261890791)+=(0,0.007039922688893966)-=(0,0.007039922688893966)
(157.5,0.5587505218859864)+=(0,0.007040456799730274)-=(0,0.007040456799730274)
(158.0,0.5587147395734873)+=(0,0.007039207213297091)-=(0,0.007039207213297091)
(158.5,0.5587052499578765)+=(0,0.007037514994722959)-=(0,0.007037514994722959)
(159.0,0.5587016264328358)+=(0,0.007039518563372193)-=(0,0.007039518563372193)
(159.5,0.5586799532977066)+=(0,0.007034374607350769)-=(0,0.007034374607350769)
(160.0,0.5586711339881604)+=(0,0.007040688024616547)-=(0,0.007040688024616547)
(160.5,0.5586501103140171)+=(0,0.007042098936472591)-=(0,0.007042098936472591)
(161.0,0.5586323023659471)+=(0,0.0070406242772796295)-=(0,0.0070406242772796295)
(161.5,0.558606525028327)+=(0,0.007043644794086161)-=(0,0.007043644794086161)
(162.0,0.5585881489565355)+=(0,0.007043427821152789)-=(0,0.007043427821152789)
(162.5,0.5585665497639357)+=(0,0.007044209498366687)-=(0,0.007044209498366687)
(163.0,0.5585435301821521)+=(0,0.007041196697239624)-=(0,0.007041196697239624)
(163.5,0.5585366992411038)+=(0,0.007042880933395555)-=(0,0.007042880933395555)
(164.0,0.5585127089744344)+=(0,0.007042104508070097)-=(0,0.007042104508070097)
(164.5,0.5584723851230017)+=(0,0.007043828484747358)-=(0,0.007043828484747358)
(165.0,0.5584757766385149)+=(0,0.007041969738199098)-=(0,0.007041969738199098)
(165.5,0.5584649034783876)+=(0,0.007044401277346183)-=(0,0.007044401277346183)
(166.0,0.5584737831328935)+=(0,0.00704177798880104)-=(0,0.00704177798880104)
(166.5,0.5584733024227044)+=(0,0.007044214313617725)-=(0,0.007044214313617725)
(167.0,0.5584695854046277)+=(0,0.007045256392169541)-=(0,0.007045256392169541)
(167.5,0.558459206954486)+=(0,0.007042649449777567)-=(0,0.007042649449777567)
(168.0,0.5584345298559246)+=(0,0.007042163959209483)-=(0,0.007042163959209483)
(168.5,0.5584423461674192)+=(0,0.007042643009458271)-=(0,0.007042643009458271)
(169.0,0.5584322464707144)+=(0,0.007043244931296506)-=(0,0.007043244931296506)
(169.5,0.558448526729)+=(0,0.007046483134121571)-=(0,0.007046483134121571)
(170.0,0.5584227737418989)+=(0,0.007045726224719072)-=(0,0.007045726224719072)
(170.5,0.5584034618342897)+=(0,0.007047438213730161)-=(0,0.007047438213730161)
(171.0,0.5583930802839189)+=(0,0.007050056029899904)-=(0,0.007050056029899904)
(171.5,0.5583585170560532)+=(0,0.007045854900960208)-=(0,0.007045854900960208)
(172.0,0.5583525122369767)+=(0,0.007041096592606421)-=(0,0.007041096592606421)
(172.5,0.5583407161140448)+=(0,0.007042614952943355)-=(0,0.007042614952943355)
(173.0,0.5583383683945891)+=(0,0.007041298269115999)-=(0,0.007041298269115999)
(173.5,0.5583210183677079)+=(0,0.00704195003400822)-=(0,0.00704195003400822)
(174.0,0.5583378272276883)+=(0,0.0070444630952894265)-=(0,0.0070444630952894265)
(174.5,0.5583445969258023)+=(0,0.007044003848405397)-=(0,0.007044003848405397)
(175.0,0.5583492224722842)+=(0,0.007046020119600609)-=(0,0.007046020119600609)
(175.5,0.5583336033000896)+=(0,0.0070485756076612465)-=(0,0.0070485756076612465)
(176.0,0.5583175745562301)+=(0,0.007046286142973465)-=(0,0.007046286142973465)
(176.5,0.5582986661517507)+=(0,0.007047855751729323)-=(0,0.007047855751729323)
(177.0,0.5582991872706426)+=(0,0.0070510705019525294)-=(0,0.0070510705019525294)
(177.5,0.5582896122759125)+=(0,0.007047609756037425)-=(0,0.007047609756037425)
(178.0,0.5582654967624991)+=(0,0.007051188452334971)-=(0,0.007051188452334971)
(178.5,0.5582524786661638)+=(0,0.0070516362299510174)-=(0,0.0070516362299510174)
(179.0,0.5582475189851789)+=(0,0.007053280864801924)-=(0,0.007053280864801924)
(179.5,0.5582249059137913)+=(0,0.007051854295579946)-=(0,0.007051854295579946)
(180.0,0.5582260425862942)+=(0,0.0070553940396637805)-=(0,0.0070553940396637805)
(180.5,0.5582344353913805)+=(0,0.007056104241072636)-=(0,0.007056104241072636)
(181.0,0.5582379797989205)+=(0,0.0070591936968952785)-=(0,0.0070591936968952785)
(181.5,0.5582433517608587)+=(0,0.007056903909502131)-=(0,0.007056903909502131)
(182.0,0.5582542550449586)+=(0,0.007057332112510421)-=(0,0.007057332112510421)
(182.5,0.5582390187785113)+=(0,0.007054647565796399)-=(0,0.007054647565796399)
(183.0,0.5582391045179829)+=(0,0.007054653149086576)-=(0,0.007054653149086576)
(183.5,0.5581914106150317)+=(0,0.0070509639867012254)-=(0,0.0070509639867012254)
(184.0,0.5581880478381277)+=(0,0.007054408848424592)-=(0,0.007054408848424592)
(184.5,0.5581795255832265)+=(0,0.007055483772156292)-=(0,0.007055483772156292)
(185.0,0.5581643696505812)+=(0,0.007052252246497602)-=(0,0.007052252246497602)
(185.5,0.5581613605775545)+=(0,0.007050424323736374)-=(0,0.007050424323736374)
(186.0,0.5581363324005927)+=(0,0.007051817850740696)-=(0,0.007051817850740696)
(186.5,0.558096925464171)+=(0,0.0070516444872265275)-=(0,0.0070516444872265275)
(187.0,0.5580783190611875)+=(0,0.007050380752507666)-=(0,0.007050380752507666)
(187.5,0.5580805199879987)+=(0,0.007052621763723913)-=(0,0.007052621763723913)
(188.0,0.558090884231137)+=(0,0.007052263270264054)-=(0,0.007052263270264054)
(188.5,0.5580845052736947)+=(0,0.0070551502734030914)-=(0,0.0070551502734030914)
(189.0,0.5580730868776146)+=(0,0.007054864824589663)-=(0,0.007054864824589663)
(189.5,0.558051082814803)+=(0,0.007053866721236753)-=(0,0.007053866721236753)
(190.0,0.5580480604694155)+=(0,0.007054270762244028)-=(0,0.007054270762244028)
(190.5,0.5580523985861006)+=(0,0.007054624940575723)-=(0,0.007054624940575723)
(191.0,0.5580608453094142)+=(0,0.007052590448226886)-=(0,0.007052590448226886)
(191.5,0.5580586054085741)+=(0,0.007054260755415827)-=(0,0.007054260755415827)
(192.0,0.5580602067902619)+=(0,0.007056197179033131)-=(0,0.007056197179033131)
(192.5,0.5580589070427191)+=(0,0.0070597501712076445)-=(0,0.0070597501712076445)
(193.0,0.5580394070839209)+=(0,0.007056537755213658)-=(0,0.007056537755213658)
(193.5,0.5580392426392793)+=(0,0.007057614153905487)-=(0,0.007057614153905487)
(194.0,0.5580509662609137)+=(0,0.0070580431589640155)-=(0,0.0070580431589640155)
(194.5,0.5580783103576378)+=(0,0.007059450711868056)-=(0,0.007059450711868056)
(195.0,0.5580796840668961)+=(0,0.007057772832922096)-=(0,0.007057772832922096)
(195.5,0.5580696373640301)+=(0,0.007057662534085331)-=(0,0.007057662534085331)
(196.0,0.5580665571335626)+=(0,0.007058138009749532)-=(0,0.007058138009749532)
(196.5,0.5580554931008197)+=(0,0.007059593873180594)-=(0,0.007059593873180594)
(197.0,0.5580481401143572)+=(0,0.007061433934374104)-=(0,0.007061433934374104)
(197.5,0.5580378917476008)+=(0,0.007059835778423581)-=(0,0.007059835778423581)
(198.0,0.5580486145597691)+=(0,0.007060001671237067)-=(0,0.007060001671237067)
(198.5,0.5580509798598666)+=(0,0.007059990312320562)-=(0,0.007059990312320562)
(199.0,0.5580531782177606)+=(0,0.007060752533287575)-=(0,0.007060752533287575)
(199.5,0.5580362011502105)+=(0,0.007060184490795839)-=(0,0.007060184490795839)
(200.0,0.5580305296875021)+=(0,0.007060804411779079)-=(0,0.007060804411779079)
(200.5,0.5580051211828106)+=(0,0.007061100555479351)-=(0,0.007061100555479351)
(201.0,0.5579818447452534)+=(0,0.0070557426711908774)-=(0,0.0070557426711908774)
(201.5,0.5579795069114613)+=(0,0.007056329837485634)-=(0,0.007056329837485634)
(202.0,0.5579709803392825)+=(0,0.007055476219662549)-=(0,0.007055476219662549)
(202.5,0.5579700871206024)+=(0,0.007058472310871651)-=(0,0.007058472310871651)
(203.0,0.5579632265775767)+=(0,0.007056199648375111)-=(0,0.007056199648375111)
(203.5,0.5579595674466814)+=(0,0.007056099546425951)-=(0,0.007056099546425951)
(204.0,0.5579419311831486)+=(0,0.007057232934806126)-=(0,0.007057232934806126)
(204.5,0.5579344875798866)+=(0,0.007057793161112367)-=(0,0.007057793161112367)
(205.0,0.5579120048569888)+=(0,0.007058994385555904)-=(0,0.007058994385555904)
(205.5,0.5579087232476257)+=(0,0.007059655531472117)-=(0,0.007059655531472117)
(206.0,0.5578896649438637)+=(0,0.007059076696418344)-=(0,0.007059076696418344)
(206.5,0.5578799178193334)+=(0,0.007059213725430709)-=(0,0.007059213725430709)
(207.0,0.5578733823289996)+=(0,0.007065219559441608)-=(0,0.007065219559441608)
(207.5,0.5578486491999556)+=(0,0.007060491744423261)-=(0,0.007060491744423261)
(208.0,0.5578532224504991)+=(0,0.007063824468640908)-=(0,0.007063824468640908)
(208.5,0.5578486664726625)+=(0,0.007061246413533198)-=(0,0.007061246413533198)
(209.0,0.5578472793195108)+=(0,0.007062128515582766)-=(0,0.007062128515582766)
(209.5,0.5578381547026847)+=(0,0.007064155991343715)-=(0,0.007064155991343715)
(210.0,0.5578234021410154)+=(0,0.007062330425118049)-=(0,0.007062330425118049)
(210.5,0.5578291590330708)+=(0,0.007063532413900463)-=(0,0.007063532413900463)
(211.0,0.5578261245058743)+=(0,0.007061912789513438)-=(0,0.007061912789513438)
(211.5,0.5578167103637414)+=(0,0.007059646117833615)-=(0,0.007059646117833615)
(212.0,0.5578245201647185)+=(0,0.007061442435033961)-=(0,0.007061442435033961)
(212.5,0.5577976647141433)+=(0,0.007058019568054763)-=(0,0.007058019568054763)
(213.0,0.5577960382928396)+=(0,0.0070598833878464905)-=(0,0.0070598833878464905)
(213.5,0.5577970041292596)+=(0,0.007065306675651948)-=(0,0.007065306675651948)
(214.0,0.5577794251072669)+=(0,0.007068706924062067)-=(0,0.007068706924062067)
(214.5,0.5577569607103976)+=(0,0.007069852174667671)-=(0,0.007069852174667671)
(215.0,0.5577532454020402)+=(0,0.007074209282618297)-=(0,0.007074209282618297)
(215.5,0.5577442405963671)+=(0,0.007073020271490804)-=(0,0.007073020271490804)
(216.0,0.5577485263865092)+=(0,0.0070713772727755584)-=(0,0.0070713772727755584)
(216.5,0.5577626325327522)+=(0,0.007072275956574885)-=(0,0.007072275956574885)
(217.0,0.5577795829240948)+=(0,0.007071712504377968)-=(0,0.007071712504377968)
(217.5,0.5577747089902194)+=(0,0.007074993524938041)-=(0,0.007074993524938041)
(218.0,0.5577609764347532)+=(0,0.007075951294333168)-=(0,0.007075951294333168)
(218.5,0.5577398680375116)+=(0,0.007071923316102863)-=(0,0.007071923316102863)
(219.0,0.5577447145540864)+=(0,0.00707359459773701)-=(0,0.00707359459773701)
(219.5,0.5577477518242889)+=(0,0.007072610392864676)-=(0,0.007072610392864676)
(220.0,0.5577362563322757)+=(0,0.007072732482354083)-=(0,0.007072732482354083)
(220.5,0.5577294708079175)+=(0,0.007070107846700235)-=(0,0.007070107846700235)
(221.0,0.5577357777419855)+=(0,0.007068579575768412)-=(0,0.007068579575768412)
(221.5,0.5577413643621973)+=(0,0.007071676677267119)-=(0,0.007071676677267119)
(222.0,0.5577415763440929)+=(0,0.00707287145453161)-=(0,0.00707287145453161)
(222.5,0.5577636818928184)+=(0,0.007074296455840532)-=(0,0.007074296455840532)
(223.0,0.557759740731631)+=(0,0.00707478679576323)-=(0,0.00707478679576323)
(223.5,0.5577612454006334)+=(0,0.007072175772875313)-=(0,0.007072175772875313)
(224.0,0.557750508499417)+=(0,0.007069715327629668)-=(0,0.007069715327629668)
(224.5,0.5577488269822756)+=(0,0.0070675456620099796)-=(0,0.0070675456620099796)
(225.0,0.5577501819923507)+=(0,0.007065809790830755)-=(0,0.007065809790830755)
(225.5,0.5577530993658992)+=(0,0.007063131081650248)-=(0,0.007063131081650248)
(226.0,0.5577662556052049)+=(0,0.007064248579807145)-=(0,0.007064248579807145)
(226.5,0.55774147017449)+=(0,0.007061402578959059)-=(0,0.007061402578959059)
(227.0,0.5577392016371482)+=(0,0.007063511703203972)-=(0,0.007063511703203972)
(227.5,0.5577562472030435)+=(0,0.007064573416500234)-=(0,0.007064573416500234)
(228.0,0.5577562203548693)+=(0,0.007063808104851161)-=(0,0.007063808104851161)
(228.5,0.5577744579234502)+=(0,0.007067558584739158)-=(0,0.007067558584739158)
(229.0,0.5577617130759448)+=(0,0.007068011239569743)-=(0,0.007068011239569743)
(229.5,0.5577726470847382)+=(0,0.0070692138603909915)-=(0,0.0070692138603909915)
(230.0,0.5577654129845208)+=(0,0.0070667016181860335)-=(0,0.0070667016181860335)
(230.5,0.5577502077602597)+=(0,0.007072274054725379)-=(0,0.007072274054725379)
(231.0,0.5577369704436692)+=(0,0.007069590391676238)-=(0,0.007069590391676238)
(231.5,0.5577521089411391)+=(0,0.00707063317412634)-=(0,0.00707063317412634)
(232.0,0.5577344025094756)+=(0,0.007072140676352822)-=(0,0.007072140676352822)
(232.5,0.5577214018648332)+=(0,0.007070257496315599)-=(0,0.007070257496315599)
(233.0,0.5577188338608546)+=(0,0.007072877593378952)-=(0,0.007072877593378952)
(233.5,0.5577131367857641)+=(0,0.0070707596904235285)-=(0,0.0070707596904235285)
(234.0,0.5577036414565125)+=(0,0.0070669123141254165)-=(0,0.0070669123141254165)
(234.5,0.5576985219865127)+=(0,0.007065573824652033)-=(0,0.007065573824652033)
(235.0,0.5577019001247332)+=(0,0.007060562429626415)-=(0,0.007060562429626415)
(235.5,0.5576961338713545)+=(0,0.007058987108396552)-=(0,0.007058987108396552)
(236.0,0.557681213532719)+=(0,0.00705806973756499)-=(0,0.00705806973756499)
(236.5,0.5576839185182058)+=(0,0.007060069618482474)-=(0,0.007060069618482474)
(237.0,0.5577079351997476)+=(0,0.0070672452548465456)-=(0,0.0070672452548465456)
(237.5,0.5577053819730554)+=(0,0.007067235736850215)-=(0,0.007067235736850215)
(238.0,0.5577059609114895)+=(0,0.007066964902798789)-=(0,0.007066964902798789)
(238.5,0.5577245573528083)+=(0,0.007067247430054371)-=(0,0.007067247430054371)
(239.0,0.5577236601442916)+=(0,0.007067927630166689)-=(0,0.007067927630166689)
(239.5,0.5577396296633139)+=(0,0.0070696410254124575)-=(0,0.0070696410254124575)
(240.0,0.557742986984677)+=(0,0.007067376843221988)-=(0,0.007067376843221988)
};
\addlegendentry{\scriptsize \algopracf}

\addplot+[const plot, no marks, thick, dashed, color=gray]
plot coordinates
{
(0,0.5530338179724162)
(1,0.5530338179724162)
(2,0.5530338179724162)
(3,0.5530338179724162)
(4,0.5530338179724162)
(5,0.5530338179724162)
(6,0.5530338179724162)
(7,0.5530338179724162)
(8,0.5530338179724162)
(9,0.5530338179724162)
(10,0.5530338179724162)
(11,0.5530338179724162)
(12,0.5530338179724162)
(13,0.5530338179724162)
(14,0.5530338179724162)
(15,0.5530338179724162)
(16,0.5530338179724162)
(17,0.5530338179724162)
(18,0.5530338179724162)
(19,0.5530338179724162)
(20,0.5530338179724162)
(21,0.5530338179724162)
(22,0.5530338179724162)
(23,0.5530338179724162)
(24,0.5530338179724162)
(25,0.5530338179724162)
(26,0.5530338179724162)
(27,0.5530338179724162)
(28,0.5530338179724162)
(29,0.5530338179724162)
(30,0.5530338179724162)
(31,0.5530338179724162)
(32,0.5530338179724162)
(33,0.5530338179724162)
(34,0.5530338179724162)
(35,0.5530338179724162)
(36,0.5530338179724162)
(37,0.5530338179724162)
(38,0.5530338179724162)
(39,0.5530338179724162)
(40,0.5530338179724162)
(41,0.5530338179724162)
(42,0.5530338179724162)
(43,0.5530338179724162)
(44,0.5530338179724162)
(45,0.5530338179724162)
(46,0.5530338179724162)
(47,0.5530338179724162)
(48,0.5530338179724162)
(49,0.5530338179724162)
(50,0.5530338179724162)
(51,0.5530338179724162)
(52,0.5530338179724162)
(53,0.5530338179724162)
(54,0.5530338179724162)
(55,0.5530338179724162)
(56,0.5530338179724162)
(57,0.5530338179724162)
(58,0.5530338179724162)
(59,0.5530338179724162)
(60,0.5530338179724162)
(61,0.5530338179724162)
(62,0.5530338179724162)
(63,0.5530338179724162)
(64,0.5530338179724162)
(65,0.5530338179724162)
(66,0.5530338179724162)
(67,0.5530338179724162)
(68,0.5530338179724162)
(69,0.5530338179724162)
(70,0.5530338179724162)
(71,0.5530338179724162)
(72,0.5530338179724162)
(73,0.5530338179724162)
(74,0.5530338179724162)
(75,0.5530338179724162)
(76,0.5530338179724162)
(77,0.5530338179724162)
(78,0.5530338179724162)
(79,0.5530338179724162)
(80,0.5530338179724162)
(81,0.5530338179724162)
(82,0.5530338179724162)
(83,0.5530338179724162)
(84,0.5530338179724162)
(85,0.5530338179724162)
(86,0.5530338179724162)
(87,0.5530338179724162)
(88,0.5530338179724162)
(89,0.5530338179724162)
(90,0.5530338179724162)
(91,0.5530338179724162)
(92,0.5530338179724162)
(93,0.5530338179724162)
(94,0.5530338179724162)
(95,0.5530338179724162)
(96,0.5530338179724162)
(97,0.5530338179724162)
(98,0.5530338179724162)
(99,0.5530338179724162)
(100,0.5530338179724162)
(101,0.5530338179724162)
(102,0.5530338179724162)
(103,0.5530338179724162)
(104,0.5530338179724162)
(105,0.5530338179724162)
(106,0.5530338179724162)
(107,0.5530338179724162)
(108,0.5530338179724162)
(109,0.5530338179724162)
(110,0.5530338179724162)
(111,0.5530338179724162)
(112,0.5530338179724162)
(113,0.5530338179724162)
(114,0.5530338179724162)
(115,0.5530338179724162)
(116,0.5530338179724162)
(117,0.5530338179724162)
(118,0.5530338179724162)
(119,0.5530338179724162)
(120,0.5530338179724162)
(121,0.5530338179724162)
(122,0.5530338179724162)
(123,0.5530338179724162)
(124,0.5530338179724162)
(125,0.5530338179724162)
(126,0.5530338179724162)
(127,0.5530338179724162)
(128,0.5530338179724162)
(129,0.5530338179724162)
(130,0.5530338179724162)
(131,0.5530338179724162)
(132,0.5530338179724162)
(133,0.5530338179724162)
(134,0.5530338179724162)
(135,0.5530338179724162)
(136,0.5530338179724162)
(137,0.5530338179724162)
(138,0.5530338179724162)
(139,0.5530338179724162)
(140,0.5530338179724162)
(141,0.5530338179724162)
(142,0.5530338179724162)
(143,0.5530338179724162)
(144,0.5530338179724162)
(145,0.5530338179724162)
(146,0.5530338179724162)
(147,0.5530338179724162)
(148,0.5530338179724162)
(149,0.5530338179724162)
(150,0.5530338179724162)
(151,0.5530338179724162)
(152,0.5530338179724162)
(153,0.5530338179724162)
(154,0.5530338179724162)
(155,0.5530338179724162)
(156,0.5530338179724162)
(157,0.5530338179724162)
(158,0.5530338179724162)
(159,0.5530338179724162)
(160,0.5530338179724162)
(161,0.5530338179724162)
(162,0.5530338179724162)
(163,0.5530338179724162)
(164,0.5530338179724162)
(165,0.5530338179724162)
(166,0.5530338179724162)
(167,0.5530338179724162)
(168,0.5530338179724162)
(169,0.5530338179724162)
(170,0.5530338179724162)
(171,0.5530338179724162)
(172,0.5530338179724162)
(173,0.5530338179724162)
(174,0.5530338179724162)
(175,0.5530338179724162)
(176,0.5530338179724162)
(177,0.5530338179724162)
(178,0.5530338179724162)
(179,0.5530338179724162)
(180,0.5530338179724162)
(181,0.5530338179724162)
(182,0.5530338179724162)
(183,0.5530338179724162)
(184,0.5530338179724162)
(185,0.5530338179724162)
(186,0.5530338179724162)
(187,0.5530338179724162)
(188,0.5530338179724162)
(189,0.5530338179724162)
(190,0.5530338179724162)
(191,0.5530338179724162)
(192,0.5530338179724162)
(193,0.5530338179724162)
(194,0.5530338179724162)
(195,0.5530338179724162)
(196,0.5530338179724162)
(197,0.5530338179724162)
(198,0.5530338179724162)
(199,0.5530338179724162)
(200,0.5530338179724162)
(201,0.5530338179724162)
(202,0.5530338179724162)
(203,0.5530338179724162)
(204,0.5530338179724162)
(205,0.5530338179724162)
(206,0.5530338179724162)
(207,0.5530338179724162)
(208,0.5530338179724162)
(209,0.5530338179724162)
(210,0.5530338179724162)
(211,0.5530338179724162)
(212,0.5530338179724162)
(213,0.5530338179724162)
(214,0.5530338179724162)
(215,0.5530338179724162)
(216,0.5530338179724162)
(217,0.5530338179724162)
(218,0.5530338179724162)
(219,0.5530338179724162)
(220,0.5530338179724162)
(221,0.5530338179724162)
(222,0.5530338179724162)
(223,0.5530338179724162)
(224,0.5530338179724162)
(225,0.5530338179724162)
(226,0.5530338179724162)
(227,0.5530338179724162)
(228,0.5530338179724162)
(229,0.5530338179724162)
(230,0.5530338179724162)
(231,0.5530338179724162)
(232,0.5530338179724162)
(233,0.5530338179724162)
(234,0.5530338179724162)
(235,0.5530338179724162)
(236,0.5530338179724162)
(237,0.5530338179724162)
(238,0.5530338179724162)
(239,0.5530338179724162)
(240,0.5530338179724162)
};
\addlegendentry{\scriptsize Optimal policy cost with $\epsilon$-exploration, $\epsilon=0.05$}

 \end{axis}
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\hspace{-0.05in}
\begin{axis}[
height=4.5cm,
width=1.0\columnwidth,
style={font=\scriptsize},
legend cell align=left,
legend style={at={(1,1)},
              anchor=north east,
              row sep=-3pt,
              inner sep=-1pt
             },
legend columns=1,
xlabel={\small Equivalent number of \algo\ rounds},
ylabel={\small $J(\bm{r})$ (lower is better)},
y label style={at={(axis description cs:-0.13,0.5)},font=\small},
x label style={at={(axis description cs:0.5,-0.12)}, font=\small},
ymax=0.76,
ymin=0.735,
xmin=0,
xmax=240]
\addplot+[const plot, dotted, no marks, thick,color=red,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{ (0,0.7596969518820089)+=(0,0.003360257638855352)-=(0,0.003360257638855352)
(1,0.7594448273904113)+=(0,0.0033566313917137874)-=(0,0.0033566313917137874)
(2,0.7592151352572047)+=(0,0.003359313978805737)-=(0,0.003359313978805737)
(3,0.7589664736997792)+=(0,0.0033544319063489544)-=(0,0.0033544319063489544)
(4,0.7587262284737989)+=(0,0.0033545084328498852)-=(0,0.0033545084328498852)
(5,0.7584913568010366)+=(0,0.003358426722692138)-=(0,0.003358426722692138)
(6,0.7582494630202217)+=(0,0.003364301483267649)-=(0,0.003364301483267649)
(7,0.7580191480587511)+=(0,0.0033662268318107084)-=(0,0.0033662268318107084)
(8,0.7577914582390022)+=(0,0.0033686006827240876)-=(0,0.0033686006827240876)
(9,0.7575866778561131)+=(0,0.003370869761040139)-=(0,0.003370869761040139)
(10,0.7573727281437397)+=(0,0.0033746174854216906)-=(0,0.0033746174854216906)
(11,0.7571519651185891)+=(0,0.0033758001532398266)-=(0,0.0033758001532398266)
(12,0.7569558858616426)+=(0,0.0033788627376324038)-=(0,0.0033788627376324038)
(13,0.7567335005726569)+=(0,0.003376007831089629)-=(0,0.003376007831089629)
(14,0.7565184547573506)+=(0,0.0033726446002020466)-=(0,0.0033726446002020466)
(15,0.7563039553212397)+=(0,0.00337484627052508)-=(0,0.00337484627052508)
(16,0.7561090531589316)+=(0,0.003380456890023571)-=(0,0.003380456890023571)
(17,0.7558696036279371)+=(0,0.0033789825356680798)-=(0,0.0033789825356680798)
(18,0.7556805815865631)+=(0,0.003379529282481615)-=(0,0.003379529282481615)
(19,0.7554591095855867)+=(0,0.003379592597698779)-=(0,0.003379592597698779)
(20,0.7552766963165065)+=(0,0.0033812642369611436)-=(0,0.0033812642369611436)
(21,0.7550892358542033)+=(0,0.0033824492495514104)-=(0,0.0033824492495514104)
(22,0.754898600881369)+=(0,0.0033877745481822197)-=(0,0.0033877745481822197)
(23,0.7547314178532777)+=(0,0.0033879680025154773)-=(0,0.0033879680025154773)
(24,0.7545547933508576)+=(0,0.0033914021298869983)-=(0,0.0033914021298869983)
(25,0.7543620925481072)+=(0,0.003393019186426281)-=(0,0.003393019186426281)
(26,0.7541987174203898)+=(0,0.0033910169565235554)-=(0,0.0033910169565235554)
(27,0.7540180487676088)+=(0,0.0033885508378459325)-=(0,0.0033885508378459325)
(28,0.7538545904294985)+=(0,0.003389018815841755)-=(0,0.003389018815841755)
(29,0.7536895436973217)+=(0,0.003389172528704634)-=(0,0.003389172528704634)
(30,0.7535263618356595)+=(0,0.0033889313991180645)-=(0,0.0033889313991180645)
(31,0.7533515805799865)+=(0,0.003390977612405344)-=(0,0.003390977612405344)
(32,0.753168001693656)+=(0,0.003394508023329256)-=(0,0.003394508023329256)
(33,0.7529881039364118)+=(0,0.0033958284940246745)-=(0,0.0033958284940246745)
(34,0.7528142103318546)+=(0,0.0033925114679025687)-=(0,0.0033925114679025687)
(35,0.7526551580257363)+=(0,0.003392770161796293)-=(0,0.003392770161796293)
(36,0.7525079065733072)+=(0,0.0033922240994977214)-=(0,0.0033922240994977214)
(37,0.7523710458707799)+=(0,0.0033901198783908237)-=(0,0.0033901198783908237)
(38,0.7522074494570165)+=(0,0.0033920577792436154)-=(0,0.0033920577792436154)
(39,0.7520417478444047)+=(0,0.0033902490905559847)-=(0,0.0033902490905559847)
(40,0.7519084407628277)+=(0,0.0033918601572174006)-=(0,0.0033918601572174006)
(41,0.7517684424170679)+=(0,0.0033922823274759335)-=(0,0.0033922823274759335)
(42,0.751621664334888)+=(0,0.003397568252195875)-=(0,0.003397568252195875)
(43,0.7514702369773731)+=(0,0.0033958701921794087)-=(0,0.0033958701921794087)
(44,0.7513358236518987)+=(0,0.0033952018049630958)-=(0,0.0033952018049630958)
(45,0.7511940577399671)+=(0,0.0033960021543381117)-=(0,0.0033960021543381117)
(46,0.7510452892278312)+=(0,0.003396641451095289)-=(0,0.003396641451095289)
(47,0.7509025546323382)+=(0,0.0033991233958936165)-=(0,0.0033991233958936165)
(48,0.7507526590596886)+=(0,0.0033984165635738963)-=(0,0.0033984165635738963)
(49,0.7506360364791232)+=(0,0.0033966399008346815)-=(0,0.0033966399008346815)
(50,0.7505117208045466)+=(0,0.0033976220336568897)-=(0,0.0033976220336568897)
(51,0.750393340348012)+=(0,0.0033994716715329784)-=(0,0.0033994716715329784)
(52,0.7502411390881798)+=(0,0.0033982041344559817)-=(0,0.0033982041344559817)
(53,0.7501149394324551)+=(0,0.003399740479931249)-=(0,0.003399740479931249)
(54,0.7499750549462616)+=(0,0.0033976517144915434)-=(0,0.0033976517144915434)
(55,0.7498528285535462)+=(0,0.0034003984898886945)-=(0,0.0034003984898886945)
(56,0.7497432528601452)+=(0,0.0034039357011049817)-=(0,0.0034039357011049817)
(57,0.7496055916288392)+=(0,0.0034026757401227417)-=(0,0.0034026757401227417)
(58,0.7494793514698386)+=(0,0.003403435322224616)-=(0,0.003403435322224616)
(59,0.7493607324998065)+=(0,0.003406873951123185)-=(0,0.003406873951123185)
(60,0.7492365418962967)+=(0,0.003409178834480585)-=(0,0.003409178834480585)
(61,0.7491238819984133)+=(0,0.003410824948747249)-=(0,0.003410824948747249)
(62,0.7490164304564464)+=(0,0.003413231405603807)-=(0,0.003413231405603807)
(63,0.7488969888900177)+=(0,0.003414450856377721)-=(0,0.003414450856377721)
(64,0.7487961567574212)+=(0,0.0034152960965715866)-=(0,0.0034152960965715866)
(65,0.7486828122718805)+=(0,0.0034130485010430123)-=(0,0.0034130485010430123)
(66,0.748577174899189)+=(0,0.0034138791039982274)-=(0,0.0034138791039982274)
(67,0.7484589282737099)+=(0,0.0034160037908164613)-=(0,0.0034160037908164613)
(68,0.748343543875724)+=(0,0.0034158115554963147)-=(0,0.0034158115554963147)
(69,0.7482575206801201)+=(0,0.003417765933947108)-=(0,0.003417765933947108)
(70,0.748144366346183)+=(0,0.0034165012139061117)-=(0,0.0034165012139061117)
(71,0.748051916719225)+=(0,0.003417681180703412)-=(0,0.003417681180703412)
(72,0.7479442408345783)+=(0,0.0034201011136483443)-=(0,0.0034201011136483443)
(73,0.7478225818616039)+=(0,0.003421160823609951)-=(0,0.003421160823609951)
(74,0.7477361886500022)+=(0,0.003418869740596426)-=(0,0.003418869740596426)
(75,0.7476112490762974)+=(0,0.0034222551264919115)-=(0,0.0034222551264919115)
(76,0.7475219240029649)+=(0,0.0034198854472809086)-=(0,0.0034198854472809086)
(77,0.7474259866761368)+=(0,0.0034233643889099385)-=(0,0.0034233643889099385)
(78,0.7473349517640389)+=(0,0.0034237734441839762)-=(0,0.0034237734441839762)
(79,0.7472326643529038)+=(0,0.0034248078810163915)-=(0,0.0034248078810163915)
(80,0.7471240777318959)+=(0,0.00342716552169629)-=(0,0.00342716552169629)
(81,0.7470233313182285)+=(0,0.003426684096219708)-=(0,0.003426684096219708)
(82,0.7469246850132553)+=(0,0.0034277706658699565)-=(0,0.0034277706658699565)
(83,0.7468367826788948)+=(0,0.0034260994273425495)-=(0,0.0034260994273425495)
(84,0.7467467241837525)+=(0,0.003425701040476417)-=(0,0.003425701040476417)
(85,0.7466637868458487)+=(0,0.0034250662658246753)-=(0,0.0034250662658246753)
(86,0.7465815131243341)+=(0,0.003424218559386976)-=(0,0.003424218559386976)
(87,0.7464887723946084)+=(0,0.0034239789713273417)-=(0,0.0034239789713273417)
(88,0.7464057520150382)+=(0,0.003423260545177594)-=(0,0.003423260545177594)
(89,0.7463247707777866)+=(0,0.00342178171115763)-=(0,0.00342178171115763)
(90,0.7462474267015868)+=(0,0.003420425476396006)-=(0,0.003420425476396006)
(91,0.7461649876257902)+=(0,0.003421496314434163)-=(0,0.003421496314434163)
(92,0.7460665144712512)+=(0,0.0034190902373911407)-=(0,0.0034190902373911407)
(93,0.7459745794914476)+=(0,0.003420791645530175)-=(0,0.003420791645530175)
(94,0.7458922552982914)+=(0,0.0034227564322092726)-=(0,0.0034227564322092726)
(95,0.745811928709069)+=(0,0.0034189516302458272)-=(0,0.0034189516302458272)
(96,0.7457338643560562)+=(0,0.0034166568638784507)-=(0,0.0034166568638784507)
(97,0.7456437372378847)+=(0,0.00341581073143394)-=(0,0.00341581073143394)
(98,0.7455632360645371)+=(0,0.003416988956775514)-=(0,0.003416988956775514)
(99,0.7454803900553562)+=(0,0.003417959476542703)-=(0,0.003417959476542703)
(100,0.7454092784016619)+=(0,0.0034171479296694917)-=(0,0.0034171479296694917)
(101,0.7453270249883471)+=(0,0.003417895017843518)-=(0,0.003417895017843518)
(102,0.7452400530801698)+=(0,0.0034200725225954917)-=(0,0.0034200725225954917)
(103,0.7451637413450177)+=(0,0.003418882537031421)-=(0,0.003418882537031421)
(104,0.7450844183350244)+=(0,0.003418802574550043)-=(0,0.003418802574550043)
(105,0.7449990401155164)+=(0,0.003417091142950853)-=(0,0.003417091142950853)
(106,0.7449298515663746)+=(0,0.0034171453334404115)-=(0,0.0034171453334404115)
(107,0.7448481947975331)+=(0,0.00342000078717022)-=(0,0.00342000078717022)
(108,0.7447642513415046)+=(0,0.0034202307018519305)-=(0,0.0034202307018519305)
(109,0.7446898573647539)+=(0,0.003417521306140863)-=(0,0.003417521306140863)
(110,0.7446172079884568)+=(0,0.003415540066044024)-=(0,0.003415540066044024)
(111,0.7445465652684109)+=(0,0.003417554492521491)-=(0,0.003417554492521491)
(112,0.7444798950893727)+=(0,0.0034164772146774926)-=(0,0.0034164772146774926)
(113,0.7444095286851934)+=(0,0.0034149093862742776)-=(0,0.0034149093862742776)
(114,0.7443258777771584)+=(0,0.0034119972905921705)-=(0,0.0034119972905921705)
(115,0.7442557667920862)+=(0,0.0034089097716564188)-=(0,0.0034089097716564188)
(116,0.7441984215623143)+=(0,0.0034090549526229505)-=(0,0.0034090549526229505)
(117,0.7441577280333823)+=(0,0.0034111997288975553)-=(0,0.0034111997288975553)
(118,0.7440949527298528)+=(0,0.003409607888436413)-=(0,0.003409607888436413)
(119,0.7440224477621509)+=(0,0.003408265293747049)-=(0,0.003408265293747049)
(120,0.7439625636975334)+=(0,0.00340732116190404)-=(0,0.00340732116190404)
(121,0.7438998349969257)+=(0,0.0034064002961379353)-=(0,0.0034064002961379353)
(122,0.7438272414867227)+=(0,0.0034055280869388477)-=(0,0.0034055280869388477)
(123,0.7437614415695636)+=(0,0.003406130926836713)-=(0,0.003406130926836713)
(124,0.7437027145418478)+=(0,0.0034082913111795864)-=(0,0.0034082913111795864)
(125,0.7436374756031876)+=(0,0.0034062607040416465)-=(0,0.0034062607040416465)
(126,0.7435824784379966)+=(0,0.003407515717216759)-=(0,0.003407515717216759)
(127,0.7435199522340996)+=(0,0.0034064836367003574)-=(0,0.0034064836367003574)
(128,0.7434585144692196)+=(0,0.0034070113464832)-=(0,0.0034070113464832)
(129,0.7433941833907706)+=(0,0.003406520647977053)-=(0,0.003406520647977053)
(130,0.7433494214461573)+=(0,0.003408870697155264)-=(0,0.003408870697155264)
(131,0.7432832328974281)+=(0,0.0034071813780753137)-=(0,0.0034071813780753137)
(132,0.7432184285740497)+=(0,0.0034063616817817163)-=(0,0.0034063616817817163)
(133,0.7431699020179006)+=(0,0.0034068702131842903)-=(0,0.0034068702131842903)
(134,0.7430966909393666)+=(0,0.0034044623788379094)-=(0,0.0034044623788379094)
(135,0.7430381893010745)+=(0,0.003405267981913082)-=(0,0.003405267981913082)
(136,0.7429791490403441)+=(0,0.0034063571422174215)-=(0,0.0034063571422174215)
(137,0.7429182497821809)+=(0,0.003406626886455032)-=(0,0.003406626886455032)
(138,0.7428490660647447)+=(0,0.003405832493371633)-=(0,0.003405832493371633)
(139,0.7427896200174247)+=(0,0.0034082496503570424)-=(0,0.0034082496503570424)
(140,0.7427423456876534)+=(0,0.0034079430241405234)-=(0,0.0034079430241405234)
(141,0.7426819061244442)+=(0,0.003408900699123229)-=(0,0.003408900699123229)
(142,0.7426300096774238)+=(0,0.003409384363163363)-=(0,0.003409384363163363)
(143,0.742566503177518)+=(0,0.0034101531195333584)-=(0,0.0034101531195333584)
(144,0.7425170999791939)+=(0,0.003411118688984595)-=(0,0.003411118688984595)
(145,0.7424728042786043)+=(0,0.0034113935976873237)-=(0,0.0034113935976873237)
(146,0.7424079167979489)+=(0,0.0034084096256562606)-=(0,0.0034084096256562606)
(147,0.7423723023783432)+=(0,0.003408464877647773)-=(0,0.003408464877647773)
(148,0.7423271110261713)+=(0,0.003408684713485327)-=(0,0.003408684713485327)
(149,0.7422800991764451)+=(0,0.003409284867590767)-=(0,0.003409284867590767)
(150,0.7422116004630437)+=(0,0.0034078339000831385)-=(0,0.0034078339000831385)
(151,0.7421709796009904)+=(0,0.0034071352442604807)-=(0,0.0034071352442604807)
(152,0.742133652162531)+=(0,0.0034056306958180314)-=(0,0.0034056306958180314)
(153,0.7420710042283428)+=(0,0.003406027682172633)-=(0,0.003406027682172633)
(154,0.7420095512624911)+=(0,0.0034041720782389813)-=(0,0.0034041720782389813)
(155,0.7419627345674366)+=(0,0.003403511108149814)-=(0,0.003403511108149814)
(156,0.7419198219818686)+=(0,0.0034023834669128015)-=(0,0.0034023834669128015)
(157,0.7418648338093679)+=(0,0.0034009450669843593)-=(0,0.0034009450669843593)
(158,0.7418055578155169)+=(0,0.0033994016657240135)-=(0,0.0033994016657240135)
(159,0.7417530519401461)+=(0,0.0034006966192163973)-=(0,0.0034006966192163973)
(160,0.7417049247239402)+=(0,0.0033991881425164605)-=(0,0.0033991881425164605)
(161,0.741658433551965)+=(0,0.0033999403423121796)-=(0,0.0033999403423121796)
(162,0.7416077803766769)+=(0,0.0034010750874206037)-=(0,0.0034010750874206037)
(163,0.7415665956888609)+=(0,0.003401499588203669)-=(0,0.003401499588203669)
(164,0.7415127140312303)+=(0,0.003402529074740474)-=(0,0.003402529074740474)
(165,0.7414567660336197)+=(0,0.003403220661035976)-=(0,0.003403220661035976)
(166,0.7414159521107783)+=(0,0.0034042697849110764)-=(0,0.0034042697849110764)
(167,0.741370465143025)+=(0,0.003405129800764196)-=(0,0.003405129800764196)
(168,0.7413338275011331)+=(0,0.003405241134520686)-=(0,0.003405241134520686)
(169,0.741279454914428)+=(0,0.003403876260057194)-=(0,0.003403876260057194)
(170,0.7412425384762642)+=(0,0.0034042697298550346)-=(0,0.0034042697298550346)
(171,0.7411952427145283)+=(0,0.0034050855253362974)-=(0,0.0034050855253362974)
(172,0.7411479207561205)+=(0,0.0034035331745869055)-=(0,0.0034035331745869055)
(173,0.7411069849984143)+=(0,0.0034042717051097657)-=(0,0.0034042717051097657)
(174,0.741044336462124)+=(0,0.003401581408876375)-=(0,0.003401581408876375)
(175,0.7410050932543214)+=(0,0.0034010357091447683)-=(0,0.0034010357091447683)
(176,0.7409603933029428)+=(0,0.00340364536427883)-=(0,0.00340364536427883)
(177,0.7409034454157549)+=(0,0.0034053129363827398)-=(0,0.0034053129363827398)
(178,0.7408628953391218)+=(0,0.0034053851108657115)-=(0,0.0034053851108657115)
(179,0.7408265344871262)+=(0,0.0034047833567998577)-=(0,0.0034047833567998577)
(180,0.7407883951915845)+=(0,0.0034042437237625416)-=(0,0.0034042437237625416)
(181,0.7407450604141382)+=(0,0.0034050394234089124)-=(0,0.0034050394234089124)
(182,0.7406982504448738)+=(0,0.00340602312223766)-=(0,0.00340602312223766)
(183,0.7406597883866212)+=(0,0.0034036324125122346)-=(0,0.0034036324125122346)
(184,0.7406106620635056)+=(0,0.003403174603177993)-=(0,0.003403174603177993)
(185,0.7405653241031989)+=(0,0.003404448657366705)-=(0,0.003404448657366705)
(186,0.7405384807731532)+=(0,0.003404091775259876)-=(0,0.003404091775259876)
(187,0.7405075804455925)+=(0,0.003401784880832086)-=(0,0.003401784880832086)
(188,0.7404736836306134)+=(0,0.003401045994418245)-=(0,0.003401045994418245)
(189,0.7404437395706309)+=(0,0.0033976983033005706)-=(0,0.0033976983033005706)
(190,0.7404050731079672)+=(0,0.0033958726535410493)-=(0,0.0033958726535410493)
(191,0.7403653647768668)+=(0,0.003397555233909164)-=(0,0.003397555233909164)
(192,0.74033067207181)+=(0,0.00339757111522417)-=(0,0.00339757111522417)
(193,0.7402859100538007)+=(0,0.0033961479244128023)-=(0,0.0033961479244128023)
(194,0.7402366642181459)+=(0,0.0033938072731573145)-=(0,0.0033938072731573145)
(195,0.7401987547914941)+=(0,0.0033912973952245668)-=(0,0.0033912973952245668)
(196,0.7401654889871858)+=(0,0.0033914570394876086)-=(0,0.0033914570394876086)
(197,0.7401258344747567)+=(0,0.003392428579362933)-=(0,0.003392428579362933)
(198,0.7400866386137684)+=(0,0.003394196779358564)-=(0,0.003394196779358564)
(199,0.740051309669191)+=(0,0.0033946792206087065)-=(0,0.0033946792206087065)
(200,0.7400252827333523)+=(0,0.0033951947892434725)-=(0,0.0033951947892434725)
(201,0.739976547785184)+=(0,0.0033959978236872963)-=(0,0.0033959978236872963)
(202,0.7399388295547213)+=(0,0.0033966108881267666)-=(0,0.0033966108881267666)
(203,0.7399048780465005)+=(0,0.003397443495883345)-=(0,0.003397443495883345)
(204,0.7398657481485428)+=(0,0.0033954497415082906)-=(0,0.0033954497415082906)
(205,0.7398354083335956)+=(0,0.0033956183193311878)-=(0,0.0033956183193311878)
(206,0.739807782097809)+=(0,0.0033945958923320683)-=(0,0.0033945958923320683)
(207,0.7397747217675656)+=(0,0.0033944223241714477)-=(0,0.0033944223241714477)
(208,0.7397463655125307)+=(0,0.0033940399497477645)-=(0,0.0033940399497477645)
(209,0.7397031706633641)+=(0,0.003394882849516425)-=(0,0.003394882849516425)
(210,0.7396579016776388)+=(0,0.003394507700142798)-=(0,0.003394507700142798)
(211,0.7396246865039665)+=(0,0.003393102020937665)-=(0,0.003393102020937665)
(212,0.7395803746584023)+=(0,0.0033930698033675256)-=(0,0.0033930698033675256)
(213,0.7395490697701909)+=(0,0.003391816945015711)-=(0,0.003391816945015711)
(214,0.7395217142067518)+=(0,0.0033918018017246128)-=(0,0.0033918018017246128)
(215,0.7394914131021965)+=(0,0.0033911267686996564)-=(0,0.0033911267686996564)
(216,0.7394620246848098)+=(0,0.003391729672478531)-=(0,0.003391729672478531)
(217,0.7394235955908348)+=(0,0.0033910191048382643)-=(0,0.0033910191048382643)
(218,0.7393897086197508)+=(0,0.0033908547368010486)-=(0,0.0033908547368010486)
(219,0.7393498454135937)+=(0,0.003390075282607213)-=(0,0.003390075282607213)
(220,0.7393229029546318)+=(0,0.003390907263303824)-=(0,0.003390907263303824)
(221,0.7392835608118501)+=(0,0.0033914387601055515)-=(0,0.0033914387601055515)
(222,0.7392441710420709)+=(0,0.003390237757293407)-=(0,0.003390237757293407)
(223,0.7392236392942676)+=(0,0.003392991522674685)-=(0,0.003392991522674685)
(224,0.7392003291847448)+=(0,0.0033918118383865167)-=(0,0.0033918118383865167)
(225,0.7391627609086573)+=(0,0.0033929515021207846)-=(0,0.0033929515021207846)
(226,0.7391262420659587)+=(0,0.003391252995665876)-=(0,0.003391252995665876)
(227,0.7390961596756285)+=(0,0.003390531937239931)-=(0,0.003390531937239931)
(228,0.7390596519944448)+=(0,0.0033889034059116493)-=(0,0.0033889034059116493)
(229,0.7390242560590368)+=(0,0.0033896448949973057)-=(0,0.0033896448949973057)
(230,0.7389889275691435)+=(0,0.0033880030955726072)-=(0,0.0033880030955726072)
(231,0.7389523953868835)+=(0,0.003388902141473812)-=(0,0.003388902141473812)
(232,0.7389263404213176)+=(0,0.0033890536228910603)-=(0,0.0033890536228910603)
(233,0.7388971573772848)+=(0,0.0033878432874151934)-=(0,0.0033878432874151934)
(234,0.7388626770223945)+=(0,0.0033890492239125685)-=(0,0.0033890492239125685)
(235,0.7388311042305947)+=(0,0.0033873781664105393)-=(0,0.0033873781664105393)
(236,0.7387973821051416)+=(0,0.0033875287068287764)-=(0,0.0033875287068287764)
(237,0.7387795455216463)+=(0,0.0033873190483252697)-=(0,0.0033873190483252697)
(238,0.7387483693884064)+=(0,0.003389006171065389)-=(0,0.003389006171065389)
(239,0.738731898051173)+=(0,0.003388360075708748)-=(0,0.003388360075708748)
(240,0.7387127446404052)+=(0,0.0033912069470083523)-=(0,0.0033912069470083523)
};
\addlegendentry{\algof}

\addplot+[const plot, no marks, thick,color=blue,error bars/.cd, y dir=both, y explicit, every nth mark=100] plot coordinates
{
(0.0,0.7596969519030746)+=(0,0.003360257638784357)-=(0,0.003360257638784357)
(0.2,0.759649428512395)+=(0,0.0033625262030506147)-=(0,0.0033625262030506147)
(0.4,0.7595843860006587)+=(0,0.0033619261769760214)-=(0,0.0033619261769760214)
(0.6,0.7595457916936411)+=(0,0.003360845747012343)-=(0,0.003360845747012343)
(0.8,0.7594771200244986)+=(0,0.0033609443044141495)-=(0,0.0033609443044141495)
(1.0,0.7594154369465805)+=(0,0.003362498550554059)-=(0,0.003362498550554059)
(1.2,0.7593498668124421)+=(0,0.003363999597246181)-=(0,0.003363999597246181)
(1.4,0.7593110255642271)+=(0,0.0033658491251054826)-=(0,0.0033658491251054826)
(1.6,0.7592642114476033)+=(0,0.0033645739529585056)-=(0,0.0033645739529585056)
(1.8,0.7592151291223208)+=(0,0.0033630567417662635)-=(0,0.0033630567417662635)
(2.0,0.7591619244181677)+=(0,0.0033638540041825513)-=(0,0.0033638540041825513)
(2.2,0.7591114025833099)+=(0,0.0033656252011492267)-=(0,0.0033656252011492267)
(2.4,0.7590569214004523)+=(0,0.0033678014775444793)-=(0,0.0033678014775444793)
(2.6,0.7590182214229129)+=(0,0.003369241610912685)-=(0,0.003369241610912685)
(2.8,0.7589538840841034)+=(0,0.003369746916480891)-=(0,0.003369746916480891)
(3.0,0.7588987376163032)+=(0,0.003370667919912262)-=(0,0.003370667919912262)
(3.2,0.7588517935264504)+=(0,0.0033713246801616386)-=(0,0.0033713246801616386)
(3.4,0.758804954172228)+=(0,0.00337423681195035)-=(0,0.00337423681195035)
(3.6,0.7587375696130946)+=(0,0.00337652030295331)-=(0,0.00337652030295331)
(3.8,0.7586934744802474)+=(0,0.0033772999339633384)-=(0,0.0033772999339633384)
(4.0,0.7586431690029132)+=(0,0.003379037123083478)-=(0,0.003379037123083478)
(4.2,0.7585853301270394)+=(0,0.003378266051489653)-=(0,0.003378266051489653)
(4.4,0.7585202283262776)+=(0,0.0033759044189877376)-=(0,0.0033759044189877376)
(4.6,0.7584883050418066)+=(0,0.0033765494719923835)-=(0,0.0033765494719923835)
(4.8,0.7584261218220479)+=(0,0.003375627360177923)-=(0,0.003375627360177923)
(5.0,0.7583594129043574)+=(0,0.0033746531886430647)-=(0,0.0033746531886430647)
(5.2,0.7583169207418227)+=(0,0.0033725279660675096)-=(0,0.0033725279660675096)
(5.4,0.7582635559637682)+=(0,0.003371389035705403)-=(0,0.003371389035705403)
(5.6,0.7582200976167442)+=(0,0.003370231155509552)-=(0,0.003370231155509552)
(5.8,0.758177926752859)+=(0,0.003370226889367543)-=(0,0.003370226889367543)
(6.0,0.7581125151726525)+=(0,0.003367522838093108)-=(0,0.003367522838093108)
(6.2,0.7580431518581047)+=(0,0.003367836604050317)-=(0,0.003367836604050317)
(6.4,0.7580002305856748)+=(0,0.0033682998780799975)-=(0,0.0033682998780799975)
(6.6,0.7579418215877337)+=(0,0.003369302866021932)-=(0,0.003369302866021932)
(6.8,0.7578749820664586)+=(0,0.0033687023265852613)-=(0,0.0033687023265852613)
(7.0,0.7578038974722793)+=(0,0.00336543754896174)-=(0,0.00336543754896174)
(7.2,0.7577526519145427)+=(0,0.0033640284643968793)-=(0,0.0033640284643968793)
(7.4,0.7576846815823788)+=(0,0.003363907662974134)-=(0,0.003363907662974134)
(7.6,0.757627263123862)+=(0,0.003362570845454725)-=(0,0.003362570845454725)
(7.8,0.7575828065229909)+=(0,0.0033642749760309483)-=(0,0.0033642749760309483)
(8.0,0.7575404008555543)+=(0,0.0033644591846767632)-=(0,0.0033644591846767632)
(8.2,0.7574896925163657)+=(0,0.003363983990572861)-=(0,0.003363983990572861)
(8.4,0.7574622409537191)+=(0,0.0033632491828185945)-=(0,0.0033632491828185945)
(8.6,0.757424197138874)+=(0,0.0033634093335658407)-=(0,0.0033634093335658407)
(8.8,0.7573948971173028)+=(0,0.0033624194840830932)-=(0,0.0033624194840830932)
(9.0,0.75734963164309)+=(0,0.003363692860735234)-=(0,0.003363692860735234)
(9.2,0.7573032147035118)+=(0,0.0033602081079683365)-=(0,0.0033602081079683365)
(9.4,0.7572542116088986)+=(0,0.003360706277842773)-=(0,0.003360706277842773)
(9.6,0.7572125353624285)+=(0,0.0033588677267098336)-=(0,0.0033588677267098336)
(9.8,0.7571696246971976)+=(0,0.0033565440935116636)-=(0,0.0033565440935116636)
(10.0,0.7571331991396855)+=(0,0.0033552164938575445)-=(0,0.0033552164938575445)
(10.2,0.7570828247510835)+=(0,0.003357298415811898)-=(0,0.003357298415811898)
(10.4,0.7570468146031788)+=(0,0.0033587347638635605)-=(0,0.0033587347638635605)
(10.6,0.7569916523205027)+=(0,0.003358281137365054)-=(0,0.003358281137365054)
(10.8,0.7569383275027031)+=(0,0.0033616665596725506)-=(0,0.0033616665596725506)
(11.0,0.7568947232909315)+=(0,0.0033621592490742282)-=(0,0.0033621592490742282)
(11.2,0.7568338187710232)+=(0,0.003360965755293456)-=(0,0.003360965755293456)
(11.4,0.7567868446747338)+=(0,0.0033601238221117684)-=(0,0.0033601238221117684)
(11.6,0.7567370912554848)+=(0,0.0033627275705567492)-=(0,0.0033627275705567492)
(11.8,0.7566792647263003)+=(0,0.0033652788827245946)-=(0,0.0033652788827245946)
(12.0,0.7566348534296079)+=(0,0.0033668676960749476)-=(0,0.0033668676960749476)
(12.2,0.75658281955164)+=(0,0.0033687491361117203)-=(0,0.0033687491361117203)
(12.4,0.756518477605536)+=(0,0.0033691423346328122)-=(0,0.0033691423346328122)
(12.6,0.7564620801527062)+=(0,0.00337018073950756)-=(0,0.00337018073950756)
(12.8,0.7564224629753069)+=(0,0.003369696443675275)-=(0,0.003369696443675275)
(13.0,0.7563685102117101)+=(0,0.0033665583793798443)-=(0,0.0033665583793798443)
(13.2,0.7563356237606664)+=(0,0.0033694104401144173)-=(0,0.0033694104401144173)
(13.4,0.7563115576023526)+=(0,0.003367668615070055)-=(0,0.003367668615070055)
(13.6,0.7562685503555288)+=(0,0.0033658178035261927)-=(0,0.0033658178035261927)
(13.8,0.7562128898494215)+=(0,0.0033679331505517465)-=(0,0.0033679331505517465)
(14.0,0.7561617724596115)+=(0,0.003366438900533076)-=(0,0.003366438900533076)
(14.2,0.7561088589701891)+=(0,0.0033661004399438968)-=(0,0.0033661004399438968)
(14.4,0.7560622559115491)+=(0,0.0033665487731450753)-=(0,0.0033665487731450753)
(14.6,0.7560094075946484)+=(0,0.003365373815782655)-=(0,0.003365373815782655)
(14.8,0.7559760077506962)+=(0,0.0033656491661174914)-=(0,0.0033656491661174914)
(15.0,0.7559334453670462)+=(0,0.0033638724489762897)-=(0,0.0033638724489762897)
(15.2,0.7559007913141087)+=(0,0.0033622786976012587)-=(0,0.0033622786976012587)
(15.4,0.7558694492721293)+=(0,0.0033623791101630228)-=(0,0.0033623791101630228)
(15.6,0.7558119914320447)+=(0,0.003366903793498539)-=(0,0.003366903793498539)
(15.8,0.7557661820594768)+=(0,0.0033672380035981836)-=(0,0.0033672380035981836)
(16.0,0.7557223437580007)+=(0,0.003370020392826095)-=(0,0.003370020392826095)
(16.2,0.7556686075377345)+=(0,0.0033703592575426602)-=(0,0.0033703592575426602)
(16.4,0.7556193525449075)+=(0,0.0033686026678156613)-=(0,0.0033686026678156613)
(16.6,0.755586638973957)+=(0,0.0033681087316346837)-=(0,0.0033681087316346837)
(16.8,0.7555362956122907)+=(0,0.0033678239128522008)-=(0,0.0033678239128522008)
(17.0,0.7554863840507279)+=(0,0.003369126011540753)-=(0,0.003369126011540753)
(17.2,0.7554319541760838)+=(0,0.0033677358508098624)-=(0,0.0033677358508098624)
(17.4,0.7553858410187345)+=(0,0.0033684007129181474)-=(0,0.0033684007129181474)
(17.6,0.755360753304951)+=(0,0.0033693573211501706)-=(0,0.0033693573211501706)
(17.8,0.7553169754645449)+=(0,0.003369375735480428)-=(0,0.003369375735480428)
(18.0,0.7552874192442209)+=(0,0.003369029092300624)-=(0,0.003369029092300624)
(18.2,0.7552312203297012)+=(0,0.003370365867203065)-=(0,0.003370365867203065)
(18.4,0.7551850344961457)+=(0,0.003372170730496007)-=(0,0.003372170730496007)
(18.6,0.755135157868694)+=(0,0.003373823932123236)-=(0,0.003373823932123236)
(18.8,0.7550950946670681)+=(0,0.0033771440949113937)-=(0,0.0033771440949113937)
(19.0,0.7550630141411216)+=(0,0.00337819244620219)-=(0,0.00337819244620219)
(19.2,0.7550299161266917)+=(0,0.003377738515953499)-=(0,0.003377738515953499)
(19.4,0.7549608424891271)+=(0,0.003375204086111319)-=(0,0.003375204086111319)
(19.6,0.7549221679028021)+=(0,0.003371891219448072)-=(0,0.003371891219448072)
(19.8,0.7548700782933842)+=(0,0.0033710122276761722)-=(0,0.0033710122276761722)
(20.0,0.7548403783419707)+=(0,0.0033714063854912986)-=(0,0.0033714063854912986)
(20.2,0.7547899915944466)+=(0,0.00337327504409037)-=(0,0.00337327504409037)
(20.4,0.754733005981497)+=(0,0.0033755739573753723)-=(0,0.0033755739573753723)
(20.6,0.7546998830093706)+=(0,0.0033762378260307215)-=(0,0.0033762378260307215)
(20.8,0.7546701537094784)+=(0,0.0033772289821612637)-=(0,0.0033772289821612637)
(21.0,0.7546525102893505)+=(0,0.0033757326557195253)-=(0,0.0033757326557195253)
(21.2,0.7546083239011633)+=(0,0.0033774699365898726)-=(0,0.0033774699365898726)
(21.4,0.7545600839519695)+=(0,0.0033801647353909506)-=(0,0.0033801647353909506)
(21.6,0.7545292012112497)+=(0,0.0033825489796131735)-=(0,0.0033825489796131735)
(21.8,0.7544776528450965)+=(0,0.003381810138807975)-=(0,0.003381810138807975)
(22.0,0.7544344659759964)+=(0,0.003385204734489263)-=(0,0.003385204734489263)
(22.2,0.7543784916764096)+=(0,0.003385289162658771)-=(0,0.003385289162658771)
(22.4,0.7543468274622296)+=(0,0.0033857445568256776)-=(0,0.0033857445568256776)
(22.6,0.7542966692044504)+=(0,0.0033866038622601415)-=(0,0.0033866038622601415)
(22.8,0.754230059472855)+=(0,0.0033850733735136572)-=(0,0.0033850733735136572)
(23.0,0.7541980232139894)+=(0,0.003384568177873281)-=(0,0.003384568177873281)
(23.2,0.7541665561210222)+=(0,0.003385749358534847)-=(0,0.003385749358534847)
(23.4,0.7541233712696507)+=(0,0.0033879038948866993)-=(0,0.0033879038948866993)
(23.6,0.7540745250872243)+=(0,0.0033861690214139597)-=(0,0.0033861690214139597)
(23.8,0.7540214240336779)+=(0,0.0033880478563512195)-=(0,0.0033880478563512195)
(24.0,0.7539810275302635)+=(0,0.0033887724106273845)-=(0,0.0033887724106273845)
(24.2,0.7539557886906667)+=(0,0.0033860769761837072)-=(0,0.0033860769761837072)
(24.4,0.753927855582132)+=(0,0.003385975808872991)-=(0,0.003385975808872991)
(24.6,0.7539083858559832)+=(0,0.003386233147972728)-=(0,0.003386233147972728)
(24.8,0.75387166390387)+=(0,0.0033863816081569293)-=(0,0.0033863816081569293)
(25.0,0.7538442052548122)+=(0,0.0033856359130666853)-=(0,0.0033856359130666853)
(25.2,0.7537973814812988)+=(0,0.00338979899712455)-=(0,0.00338979899712455)
(25.4,0.7537616842372344)+=(0,0.0033881027004354337)-=(0,0.0033881027004354337)
(25.6,0.7537351132923269)+=(0,0.003387923490028515)-=(0,0.003387923490028515)
(25.8,0.7537081697954107)+=(0,0.003391781742392511)-=(0,0.003391781742392511)
(26.0,0.7536500267502337)+=(0,0.003394543602334929)-=(0,0.003394543602334929)
(26.2,0.7536242941957212)+=(0,0.003393000107189532)-=(0,0.003393000107189532)
(26.4,0.7535983044698406)+=(0,0.0033919938209252664)-=(0,0.0033919938209252664)
(26.6,0.7535695249827296)+=(0,0.0033902547241610403)-=(0,0.0033902547241610403)
(26.8,0.753536539872854)+=(0,0.003388600113938841)-=(0,0.003388600113938841)
(27.0,0.753499154743844)+=(0,0.003391359447086797)-=(0,0.003391359447086797)
(27.2,0.7534456545265528)+=(0,0.0033894215722076178)-=(0,0.0033894215722076178)
(27.4,0.7534179130518601)+=(0,0.0033906078098819245)-=(0,0.0033906078098819245)
(27.6,0.7533652806938139)+=(0,0.0033908487625382913)-=(0,0.0033908487625382913)
(27.8,0.7533213071364415)+=(0,0.0033893447534719887)-=(0,0.0033893447534719887)
(28.0,0.7532682039801076)+=(0,0.0033870165433955266)-=(0,0.0033870165433955266)
(28.2,0.753234779600685)+=(0,0.003387358493851969)-=(0,0.003387358493851969)
(28.4,0.7531801280162108)+=(0,0.0033840261161201895)-=(0,0.0033840261161201895)
(28.6,0.7531440146124045)+=(0,0.0033836192017872033)-=(0,0.0033836192017872033)
(28.8,0.7531110297372713)+=(0,0.003384222265073825)-=(0,0.003384222265073825)
(29.0,0.7530766810332168)+=(0,0.0033833520859535057)-=(0,0.0033833520859535057)
(29.2,0.7530328531485256)+=(0,0.003382959641680772)-=(0,0.003382959641680772)
(29.4,0.7529907504421198)+=(0,0.003383504512524095)-=(0,0.003383504512524095)
(29.6,0.7529566865906473)+=(0,0.0033801588081927183)-=(0,0.0033801588081927183)
(29.8,0.7529227498391627)+=(0,0.0033816137991350853)-=(0,0.0033816137991350853)
(30.0,0.7528975596340193)+=(0,0.0033842799302848327)-=(0,0.0033842799302848327)
(30.2,0.7528680121398027)+=(0,0.003382680221612365)-=(0,0.003382680221612365)
(30.4,0.7528364007451694)+=(0,0.00338297749644364)-=(0,0.00338297749644364)
(30.6,0.7527865984619377)+=(0,0.0033833955326054753)-=(0,0.0033833955326054753)
(30.8,0.7527458858013375)+=(0,0.0033838190617989598)-=(0,0.0033838190617989598)
(31.0,0.7527172528855635)+=(0,0.0033852663642383422)-=(0,0.0033852663642383422)
(31.2,0.7526691307647488)+=(0,0.0033841497501775277)-=(0,0.0033841497501775277)
(31.4,0.7526282920814663)+=(0,0.0033838917657522858)-=(0,0.0033838917657522858)
(31.6,0.7525866451558563)+=(0,0.003382061095702251)-=(0,0.003382061095702251)
(31.8,0.752546944906339)+=(0,0.003384308618690026)-=(0,0.003384308618690026)
(32.0,0.7525116692755893)+=(0,0.003383329920930251)-=(0,0.003383329920930251)
(32.2,0.7524766743293595)+=(0,0.0033834438145075325)-=(0,0.0033834438145075325)
(32.4,0.7524354040606274)+=(0,0.0033831456338054007)-=(0,0.0033831456338054007)
(32.6,0.7523966579862297)+=(0,0.003382509240920066)-=(0,0.003382509240920066)
(32.8,0.7523700286348214)+=(0,0.0033835096086106916)-=(0,0.0033835096086106916)
(33.0,0.7523184657095408)+=(0,0.0033823833857457306)-=(0,0.0033823833857457306)
(33.2,0.7522766967986703)+=(0,0.0033786137571311437)-=(0,0.0033786137571311437)
(33.4,0.7522490753952312)+=(0,0.0033747821506899087)-=(0,0.0033747821506899087)
(33.6,0.7522032497406789)+=(0,0.003374024490572512)-=(0,0.003374024490572512)
(33.8,0.752170895608767)+=(0,0.0033742749145492267)-=(0,0.0033742749145492267)
(34.0,0.7521412405245159)+=(0,0.003372379532265028)-=(0,0.003372379532265028)
(34.2,0.7521127408093999)+=(0,0.0033701743913894244)-=(0,0.0033701743913894244)
(34.4,0.7520858654079343)+=(0,0.00336860619278788)-=(0,0.00336860619278788)
(34.6,0.752066765850319)+=(0,0.0033675792796714578)-=(0,0.0033675792796714578)
(34.8,0.7520385601704466)+=(0,0.003367582837989949)-=(0,0.003367582837989949)
(35.0,0.7520169259376079)+=(0,0.003365837028169611)-=(0,0.003365837028169611)
(35.2,0.751982299276969)+=(0,0.0033667410262094603)-=(0,0.0033667410262094603)
(35.4,0.7519361092551602)+=(0,0.0033707729544003714)-=(0,0.0033707729544003714)
(35.6,0.7519052010625763)+=(0,0.0033709111206525408)-=(0,0.0033709111206525408)
(35.8,0.7518735246904611)+=(0,0.0033716276397795855)-=(0,0.0033716276397795855)
(36.0,0.7518268977599267)+=(0,0.003373993360406493)-=(0,0.003373993360406493)
(36.2,0.7518007833850253)+=(0,0.0033719190233788567)-=(0,0.0033719190233788567)
(36.4,0.7517730964598913)+=(0,0.0033768747728213895)-=(0,0.0033768747728213895)
(36.6,0.7517361586869359)+=(0,0.0033763293339710335)-=(0,0.0033763293339710335)
(36.8,0.7516809369027567)+=(0,0.0033763049562625393)-=(0,0.0033763049562625393)
(37.0,0.7516515075592517)+=(0,0.0033765270148930562)-=(0,0.0033765270148930562)
(37.2,0.7516214440910828)+=(0,0.0033769005263340176)-=(0,0.0033769005263340176)
(37.4,0.751581646494347)+=(0,0.003373935894363699)-=(0,0.003373935894363699)
(37.6,0.751542431587159)+=(0,0.003376953749995477)-=(0,0.003376953749995477)
(37.8,0.751503192461)+=(0,0.0033754852242049026)-=(0,0.0033754852242049026)
(38.0,0.7514889331667569)+=(0,0.0033777455988804415)-=(0,0.0033777455988804415)
(38.2,0.7514613498095492)+=(0,0.003375283379075965)-=(0,0.003375283379075965)
(38.4,0.7514364856245219)+=(0,0.003375879708266167)-=(0,0.003375879708266167)
(38.6,0.7513882705566749)+=(0,0.0033781213560485587)-=(0,0.0033781213560485587)
(38.8,0.7513480775857415)+=(0,0.003376935170816525)-=(0,0.003376935170816525)
(39.0,0.7513282936492331)+=(0,0.0033774736982165993)-=(0,0.0033774736982165993)
(39.2,0.7513097106511812)+=(0,0.003377563133304989)-=(0,0.003377563133304989)
(39.4,0.7512930193350472)+=(0,0.0033754851812863884)-=(0,0.0033754851812863884)
(39.6,0.7512559365738513)+=(0,0.003374627426769821)-=(0,0.003374627426769821)
(39.8,0.7512255804880817)+=(0,0.0033730423522548517)-=(0,0.0033730423522548517)
(40.0,0.7511824771920363)+=(0,0.003373825785233338)-=(0,0.003373825785233338)
(40.2,0.7511438961910254)+=(0,0.0033733267105727667)-=(0,0.0033733267105727667)
(40.4,0.7511350707225887)+=(0,0.003373235575064161)-=(0,0.003373235575064161)
(40.6,0.7511063952562842)+=(0,0.0033739106615695608)-=(0,0.0033739106615695608)
(40.8,0.7510550967198247)+=(0,0.003374625716029048)-=(0,0.003374625716029048)
(41.0,0.7510063487652707)+=(0,0.0033747066656826122)-=(0,0.0033747066656826122)
(41.2,0.7509734358067374)+=(0,0.0033746529169423937)-=(0,0.0033746529169423937)
(41.4,0.7509552742087905)+=(0,0.00337379810482377)-=(0,0.00337379810482377)
(41.6,0.7509346607500534)+=(0,0.003372883245953466)-=(0,0.003372883245953466)
(41.8,0.7508794358872813)+=(0,0.00337389552893453)-=(0,0.00337389552893453)
(42.0,0.7508841958623113)+=(0,0.003371079530128789)-=(0,0.003371079530128789)
(42.2,0.7508540162839896)+=(0,0.003366963131323796)-=(0,0.003366963131323796)
(42.4,0.7508100926900559)+=(0,0.0033696478002653548)-=(0,0.0033696478002653548)
(42.6,0.7507759436041385)+=(0,0.003371348687163509)-=(0,0.003371348687163509)
(42.8,0.7507563353117862)+=(0,0.003370098674834694)-=(0,0.003370098674834694)
(43.0,0.7507251559171906)+=(0,0.0033711904377625107)-=(0,0.0033711904377625107)
(43.2,0.7506934231568733)+=(0,0.0033707163065715205)-=(0,0.0033707163065715205)
(43.4,0.7506490386757982)+=(0,0.00337160277493463)-=(0,0.00337160277493463)
(43.6,0.7506262556911052)+=(0,0.003371253609990654)-=(0,0.003371253609990654)
(43.8,0.750595249467637)+=(0,0.0033695685921222027)-=(0,0.0033695685921222027)
(44.0,0.7505724717105932)+=(0,0.0033674342468733207)-=(0,0.0033674342468733207)
(44.2,0.7505337366124365)+=(0,0.0033666338180142943)-=(0,0.0033666338180142943)
(44.4,0.7505049434589098)+=(0,0.003365890147122993)-=(0,0.003365890147122993)
(44.6,0.750476974811642)+=(0,0.003367448276489795)-=(0,0.003367448276489795)
(44.8,0.7504410319645599)+=(0,0.0033693471717122763)-=(0,0.0033693471717122763)
(45.0,0.750414290699741)+=(0,0.0033721826398625215)-=(0,0.0033721826398625215)
(45.2,0.7503873649903893)+=(0,0.0033721984398480693)-=(0,0.0033721984398480693)
(45.4,0.7503661686676508)+=(0,0.003370725849692052)-=(0,0.003370725849692052)
(45.6,0.7503381966198303)+=(0,0.003374044897962456)-=(0,0.003374044897962456)
(45.8,0.7503141440915995)+=(0,0.0033756270346694955)-=(0,0.0033756270346694955)
(46.0,0.7502948003435387)+=(0,0.0033740847443890724)-=(0,0.0033740847443890724)
(46.2,0.7502715587341388)+=(0,0.0033744275256210867)-=(0,0.0033744275256210867)
(46.4,0.7502342890690346)+=(0,0.0033750962959352734)-=(0,0.0033750962959352734)
(46.6,0.7502120982273434)+=(0,0.0033751761318237643)-=(0,0.0033751761318237643)
(46.8,0.7501813759736423)+=(0,0.0033753442866764983)-=(0,0.0033753442866764983)
(47.0,0.7501592207418118)+=(0,0.003376956103007024)-=(0,0.003376956103007024)
(47.2,0.7501414766542049)+=(0,0.0033802506394866733)-=(0,0.0033802506394866733)
(47.4,0.7501138207934454)+=(0,0.003381623421491945)-=(0,0.003381623421491945)
(47.6,0.7500915913352258)+=(0,0.0033831281128519856)-=(0,0.0033831281128519856)
(47.8,0.7500663567937101)+=(0,0.003381716093872326)-=(0,0.003381716093872326)
(48.0,0.7500261724356629)+=(0,0.003381190711073756)-=(0,0.003381190711073756)
(48.2,0.749989500720406)+=(0,0.0033811267342005826)-=(0,0.0033811267342005826)
(48.4,0.7499705719502535)+=(0,0.0033821922611909057)-=(0,0.0033821922611909057)
(48.6,0.7499274158152137)+=(0,0.0033812762264878674)-=(0,0.0033812762264878674)
(48.8,0.7499083007475897)+=(0,0.003378315676428399)-=(0,0.003378315676428399)
(49.0,0.7498781541741085)+=(0,0.0033787452229034607)-=(0,0.0033787452229034607)
(49.2,0.7498564583809296)+=(0,0.003380581775520691)-=(0,0.003380581775520691)
(49.4,0.7498306364868123)+=(0,0.003380319096816265)-=(0,0.003380319096816265)
(49.6,0.7498120492360786)+=(0,0.0033828637324713256)-=(0,0.0033828637324713256)
(49.8,0.7497753439866162)+=(0,0.0033828309757497205)-=(0,0.0033828309757497205)
(50.0,0.7497537973865752)+=(0,0.0033840744117123837)-=(0,0.0033840744117123837)
(50.2,0.749708309203889)+=(0,0.003383711702161977)-=(0,0.003383711702161977)
(50.4,0.7496857476213301)+=(0,0.003384267124771862)-=(0,0.003384267124771862)
(50.6,0.7496707798417288)+=(0,0.0033832841043096203)-=(0,0.0033832841043096203)
(50.8,0.7496317755461614)+=(0,0.0033832098436403324)-=(0,0.0033832098436403324)
(51.0,0.7496180283124225)+=(0,0.003384929420367872)-=(0,0.003384929420367872)
(51.2,0.7495841509230436)+=(0,0.0033836546881198587)-=(0,0.0033836546881198587)
(51.4,0.7495569487598122)+=(0,0.0033800950741314662)-=(0,0.0033800950741314662)
(51.6,0.7495441044495175)+=(0,0.0033816602328706267)-=(0,0.0033816602328706267)
(51.8,0.7495169102437012)+=(0,0.003381877843021981)-=(0,0.003381877843021981)
(52.0,0.749487973652772)+=(0,0.0033835208630001246)-=(0,0.0033835208630001246)
(52.2,0.7494635362725846)+=(0,0.0033848999704113657)-=(0,0.0033848999704113657)
(52.4,0.7494386316637757)+=(0,0.0033842632627298155)-=(0,0.0033842632627298155)
(52.6,0.7494148427215243)+=(0,0.0033836186877927816)-=(0,0.0033836186877927816)
(52.8,0.7493828356638886)+=(0,0.0033825049566525017)-=(0,0.0033825049566525017)
(53.0,0.7493663751739005)+=(0,0.003382457358355087)-=(0,0.003382457358355087)
(53.2,0.7493345261715351)+=(0,0.0033833941505960552)-=(0,0.0033833941505960552)
(53.4,0.7493068363178198)+=(0,0.0033834745014394967)-=(0,0.0033834745014394967)
(53.6,0.7492916035258607)+=(0,0.0033845601882332745)-=(0,0.0033845601882332745)
(53.8,0.7492729388282514)+=(0,0.0033848929819710804)-=(0,0.0033848929819710804)
(54.0,0.7492439877149497)+=(0,0.0033833003651553826)-=(0,0.0033833003651553826)
(54.2,0.7492169971182449)+=(0,0.003382670467444722)-=(0,0.003382670467444722)
(54.4,0.7491978626175966)+=(0,0.003386144465013265)-=(0,0.003386144465013265)
(54.6,0.7491828493262686)+=(0,0.0033863585644094405)-=(0,0.0033863585644094405)
(54.8,0.7491645258910106)+=(0,0.0033861768405554892)-=(0,0.0033861768405554892)
(55.0,0.7491294952005477)+=(0,0.003384132432582128)-=(0,0.003384132432582128)
(55.2,0.7490989087413636)+=(0,0.0033853462735256223)-=(0,0.0033853462735256223)
(55.4,0.7490758023441532)+=(0,0.003382110525299523)-=(0,0.003382110525299523)
(55.6,0.7490631127985099)+=(0,0.0033808622773051837)-=(0,0.0033808622773051837)
(55.8,0.749030289410776)+=(0,0.0033810724564835143)-=(0,0.0033810724564835143)
(56.0,0.7490058329174113)+=(0,0.003382876305461441)-=(0,0.003382876305461441)
(56.2,0.7489803336988234)+=(0,0.0033830012677503883)-=(0,0.0033830012677503883)
(56.4,0.7489363083091042)+=(0,0.003382283456958974)-=(0,0.003382283456958974)
(56.6,0.7489247291394862)+=(0,0.00338360183612266)-=(0,0.00338360183612266)
(56.8,0.7488999710630369)+=(0,0.003382701229892252)-=(0,0.003382701229892252)
(57.0,0.7488723287398622)+=(0,0.0033845422695413033)-=(0,0.0033845422695413033)
(57.2,0.7488521086487961)+=(0,0.0033825937073892077)-=(0,0.0033825937073892077)
(57.4,0.7488261171504427)+=(0,0.0033811325075574416)-=(0,0.0033811325075574416)
(57.6,0.7487930464806727)+=(0,0.0033816524549984102)-=(0,0.0033816524549984102)
(57.8,0.7487552785566488)+=(0,0.0033825996422527176)-=(0,0.0033825996422527176)
(58.0,0.7487464368739671)+=(0,0.003382923716714965)-=(0,0.003382923716714965)
(58.2,0.748721370349698)+=(0,0.0033839094639146645)-=(0,0.0033839094639146645)
(58.4,0.7487015142938298)+=(0,0.003383378806631077)-=(0,0.003383378806631077)
(58.6,0.7486671782980989)+=(0,0.0033851003613655025)-=(0,0.0033851003613655025)
(58.8,0.7486480789610823)+=(0,0.0033848245006141316)-=(0,0.0033848245006141316)
(59.0,0.7486273719604492)+=(0,0.003385451839643759)-=(0,0.003385451839643759)
(59.2,0.7486067227064753)+=(0,0.0033858076492961743)-=(0,0.0033858076492961743)
(59.4,0.7485807870150561)+=(0,0.003386642977052409)-=(0,0.003386642977052409)
(59.6,0.7485510259379264)+=(0,0.0033872930625395725)-=(0,0.0033872930625395725)
(59.8,0.7485309466613866)+=(0,0.0033886003284283213)-=(0,0.0033886003284283213)
(60.0,0.7485139345596603)+=(0,0.003387786856863727)-=(0,0.003387786856863727)
(60.2,0.7484902357257983)+=(0,0.003387055883753919)-=(0,0.003387055883753919)
(60.4,0.7484695082784805)+=(0,0.003385586588359391)-=(0,0.003385586588359391)
(60.6,0.748447198115929)+=(0,0.0033860535439350003)-=(0,0.0033860535439350003)
(60.8,0.7484179541552516)+=(0,0.003386058791358741)-=(0,0.003386058791358741)
(61.0,0.7484073837069954)+=(0,0.0033867270769427976)-=(0,0.0033867270769427976)
(61.2,0.7483722236849437)+=(0,0.0033881132961673436)-=(0,0.0033881132961673436)
(61.4,0.7483549607517952)+=(0,0.003387142651543888)-=(0,0.003387142651543888)
(61.6,0.748330932569032)+=(0,0.0033872156161679884)-=(0,0.0033872156161679884)
(61.8,0.7483192877567219)+=(0,0.003387717954797251)-=(0,0.003387717954797251)
(62.0,0.7482907537161454)+=(0,0.0033873608344647597)-=(0,0.0033873608344647597)
(62.2,0.7482575133151091)+=(0,0.003388213986835978)-=(0,0.003388213986835978)
(62.4,0.7482355315991557)+=(0,0.003389361682523377)-=(0,0.003389361682523377)
(62.6,0.7482187746451584)+=(0,0.003384790407948202)-=(0,0.003384790407948202)
(62.8,0.7482226101491717)+=(0,0.0033854239865188937)-=(0,0.0033854239865188937)
(63.0,0.7481950718250754)+=(0,0.003382395431718352)-=(0,0.003382395431718352)
(63.2,0.7481837508425022)+=(0,0.0033821710095429296)-=(0,0.0033821710095429296)
(63.4,0.7481639280519036)+=(0,0.0033826747247379225)-=(0,0.0033826747247379225)
(63.6,0.7481425578270093)+=(0,0.0033851304336912228)-=(0,0.0033851304336912228)
(63.8,0.7481256819995208)+=(0,0.0033877631904001677)-=(0,0.0033877631904001677)
(64.0,0.7481058159655619)+=(0,0.0033897751021051458)-=(0,0.0033897751021051458)
(64.2,0.7480765056753839)+=(0,0.003390891732611257)-=(0,0.003390891732611257)
(64.4,0.7480543313536427)+=(0,0.0033916974491462635)-=(0,0.0033916974491462635)
(64.6,0.7480305011614128)+=(0,0.0033895872893557177)-=(0,0.0033895872893557177)
(64.8,0.7480062679593725)+=(0,0.0033897445705835744)-=(0,0.0033897445705835744)
(65.0,0.7480011580524059)+=(0,0.0033878113066275117)-=(0,0.0033878113066275117)
(65.2,0.747974387069118)+=(0,0.003389674606336377)-=(0,0.003389674606336377)
(65.4,0.7479389457763592)+=(0,0.0033891147121245116)-=(0,0.0033891147121245116)
(65.6,0.7479145750567576)+=(0,0.0033903818709005054)-=(0,0.0033903818709005054)
(65.8,0.7478844416682429)+=(0,0.0033904157766918015)-=(0,0.0033904157766918015)
(66.0,0.7478565525157155)+=(0,0.003392144379054384)-=(0,0.003392144379054384)
(66.2,0.7478275576956351)+=(0,0.0033922852129213304)-=(0,0.0033922852129213304)
(66.4,0.7478011619573234)+=(0,0.0033926276844480946)-=(0,0.0033926276844480946)
(66.6,0.7477691699695779)+=(0,0.0033940883046598047)-=(0,0.0033940883046598047)
(66.8,0.7477583680390307)+=(0,0.003393637640421479)-=(0,0.003393637640421479)
(67.0,0.7477314543266148)+=(0,0.0033920567477126783)-=(0,0.0033920567477126783)
(67.2,0.7477113448272884)+=(0,0.00338952104407869)-=(0,0.00338952104407869)
(67.4,0.7476899049801371)+=(0,0.003389261549522856)-=(0,0.003389261549522856)
(67.6,0.7476625835763662)+=(0,0.0033885137122811955)-=(0,0.0033885137122811955)
(67.8,0.7476344211908763)+=(0,0.003385247296701653)-=(0,0.003385247296701653)
(68.0,0.7476239833820971)+=(0,0.00338457425289049)-=(0,0.00338457425289049)
(68.2,0.7476147738450427)+=(0,0.003384663380375849)-=(0,0.003384663380375849)
(68.4,0.7475931695408069)+=(0,0.0033852271729097275)-=(0,0.0033852271729097275)
(68.6,0.7475742258316379)+=(0,0.003385275605454183)-=(0,0.003385275605454183)
(68.8,0.747549290233774)+=(0,0.003385828386236615)-=(0,0.003385828386236615)
(69.0,0.7475387260038574)+=(0,0.0033857522054569736)-=(0,0.0033857522054569736)
(69.2,0.7475253803038007)+=(0,0.0033882629071543824)-=(0,0.0033882629071543824)
(69.4,0.7475044061637817)+=(0,0.0033877785802152636)-=(0,0.0033877785802152636)
(69.6,0.7474890183261108)+=(0,0.003387882598755077)-=(0,0.003387882598755077)
(69.8,0.7474677258661073)+=(0,0.0033878623891232147)-=(0,0.0033878623891232147)
(70.0,0.7474563521318841)+=(0,0.0033873622655859305)-=(0,0.0033873622655859305)
(70.2,0.7474221182490234)+=(0,0.0033866109252748467)-=(0,0.0033866109252748467)
(70.4,0.7474146590261479)+=(0,0.003386751748189732)-=(0,0.003386751748189732)
(70.6,0.7474123777449844)+=(0,0.0033873904924845875)-=(0,0.0033873904924845875)
(70.8,0.7473881957256177)+=(0,0.0033877795810790647)-=(0,0.0033877795810790647)
(71.0,0.7473671005169606)+=(0,0.0033878889434291785)-=(0,0.0033878889434291785)
(71.2,0.7473400431728069)+=(0,0.003388466734677462)-=(0,0.003388466734677462)
(71.4,0.7473286628722493)+=(0,0.003389618985077163)-=(0,0.003389618985077163)
(71.6,0.7473105326803028)+=(0,0.0033885613792987205)-=(0,0.0033885613792987205)
(71.8,0.7472922139718585)+=(0,0.0033885946025177483)-=(0,0.0033885946025177483)
(72.0,0.747268622447921)+=(0,0.003386853658865383)-=(0,0.003386853658865383)
(72.2,0.7472546858093079)+=(0,0.003385552378080844)-=(0,0.003385552378080844)
(72.4,0.7472296085249095)+=(0,0.0033840953299401223)-=(0,0.0033840953299401223)
(72.6,0.7472163595896495)+=(0,0.0033840215184610884)-=(0,0.0033840215184610884)
(72.8,0.74720557945545)+=(0,0.0033842386552723714)-=(0,0.0033842386552723714)
(73.0,0.7471932227849596)+=(0,0.0033850831622254897)-=(0,0.0033850831622254897)
(73.2,0.7471699889572859)+=(0,0.003385843868513624)-=(0,0.003385843868513624)
(73.4,0.7471754833560823)+=(0,0.0033857240922498064)-=(0,0.0033857240922498064)
(73.6,0.7471510650412206)+=(0,0.0033867329276487503)-=(0,0.0033867329276487503)
(73.8,0.7471310713729684)+=(0,0.003387057537361487)-=(0,0.003387057537361487)
(74.0,0.7471106141985432)+=(0,0.003386011558843797)-=(0,0.003386011558843797)
(74.2,0.7470886030020212)+=(0,0.003386560151672115)-=(0,0.003386560151672115)
(74.4,0.7470951787538735)+=(0,0.0033876773169016845)-=(0,0.0033876773169016845)
(74.6,0.7470779543145746)+=(0,0.003387645680752332)-=(0,0.003387645680752332)
(74.8,0.7470673032827259)+=(0,0.0033875175765451246)-=(0,0.0033875175765451246)
(75.0,0.7470447347814863)+=(0,0.0033849740429637565)-=(0,0.0033849740429637565)
(75.2,0.7470417502033997)+=(0,0.0033822929429015033)-=(0,0.0033822929429015033)
(75.4,0.7470122365979118)+=(0,0.003381157515290132)-=(0,0.003381157515290132)
(75.6,0.7469814373429617)+=(0,0.003382486527628728)-=(0,0.003382486527628728)
(75.8,0.7469504546334275)+=(0,0.003382630106307924)-=(0,0.003382630106307924)
(76.0,0.7469396197541422)+=(0,0.0033831734820061864)-=(0,0.0033831734820061864)
(76.2,0.7469320856942185)+=(0,0.003384055106856755)-=(0,0.003384055106856755)
(76.4,0.7469139126741366)+=(0,0.0033834416788271963)-=(0,0.0033834416788271963)
(76.6,0.7468812839144342)+=(0,0.0033840037836529962)-=(0,0.0033840037836529962)
(76.8,0.7468693795172754)+=(0,0.003382142006535253)-=(0,0.003382142006535253)
(77.0,0.7468536010257678)+=(0,0.003383919282665379)-=(0,0.003383919282665379)
(77.2,0.7468354134895749)+=(0,0.0033841847315093966)-=(0,0.0033841847315093966)
(77.4,0.746817800845797)+=(0,0.003383165302632928)-=(0,0.003383165302632928)
(77.6,0.7468057683411015)+=(0,0.0033839541266805365)-=(0,0.0033839541266805365)
(77.8,0.746783975481773)+=(0,0.0033838141070490126)-=(0,0.0033838141070490126)
(78.0,0.7467538576644811)+=(0,0.0033851090508796536)-=(0,0.0033851090508796536)
(78.2,0.746728068242228)+=(0,0.003386741107287461)-=(0,0.003386741107287461)
(78.4,0.746706092500522)+=(0,0.003388376643191197)-=(0,0.003388376643191197)
(78.6,0.7466879472783643)+=(0,0.0033903799201802673)-=(0,0.0033903799201802673)
(78.8,0.7466640013831023)+=(0,0.003388221761720221)-=(0,0.003388221761720221)
(79.0,0.7466404400696011)+=(0,0.0033878140057851626)-=(0,0.0033878140057851626)
(79.2,0.7466235421769007)+=(0,0.003387246099393899)-=(0,0.003387246099393899)
(79.4,0.7466071814206532)+=(0,0.0033866391378696292)-=(0,0.0033866391378696292)
(79.6,0.7465695424375867)+=(0,0.003387532323555533)-=(0,0.003387532323555533)
(79.8,0.7465607938107915)+=(0,0.0033883203301612328)-=(0,0.0033883203301612328)
(80.0,0.7465440779441379)+=(0,0.0033906318849267667)-=(0,0.0033906318849267667)
(80.2,0.7465355825608853)+=(0,0.0033898893024020397)-=(0,0.0033898893024020397)
(80.4,0.7465186064777003)+=(0,0.003388753050798431)-=(0,0.003388753050798431)
(80.6,0.746516246704337)+=(0,0.003389483609955633)-=(0,0.003389483609955633)
(80.8,0.7464950057879028)+=(0,0.0033884070571756635)-=(0,0.0033884070571756635)
(81.0,0.7464740605289327)+=(0,0.0033894938132648903)-=(0,0.0033894938132648903)
(81.2,0.7464817205477972)+=(0,0.0033883694946721015)-=(0,0.0033883694946721015)
(81.4,0.7464731338094225)+=(0,0.0033882597913147718)-=(0,0.0033882597913147718)
(81.6,0.7464720091430557)+=(0,0.00338790310523931)-=(0,0.00338790310523931)
(81.8,0.7464393911289905)+=(0,0.003388120488354249)-=(0,0.003388120488354249)
(82.0,0.7464225620788999)+=(0,0.0033895102998643643)-=(0,0.0033895102998643643)
(82.2,0.7464013253668448)+=(0,0.003389563633834671)-=(0,0.003389563633834671)
(82.4,0.7463821392113755)+=(0,0.003389266366401845)-=(0,0.003389266366401845)
(82.6,0.7463654458156087)+=(0,0.0033892496639256835)-=(0,0.0033892496639256835)
(82.8,0.7463348351030515)+=(0,0.0033882342701720717)-=(0,0.0033882342701720717)
(83.0,0.7463190020532416)+=(0,0.0033872880410820328)-=(0,0.0033872880410820328)
(83.2,0.7463066481918451)+=(0,0.003385718955951929)-=(0,0.003385718955951929)
(83.4,0.746286028747831)+=(0,0.0033863163082186913)-=(0,0.0033863163082186913)
(83.6,0.7462722083449407)+=(0,0.003385514056197677)-=(0,0.003385514056197677)
(83.8,0.7462554160413553)+=(0,0.003384923012499624)-=(0,0.003384923012499624)
(84.0,0.7462356735611166)+=(0,0.0033844773980942857)-=(0,0.0033844773980942857)
(84.2,0.7462249758008112)+=(0,0.003383228748525431)-=(0,0.003383228748525431)
(84.4,0.7462044503974117)+=(0,0.003382435415063275)-=(0,0.003382435415063275)
(84.6,0.7461847408506975)+=(0,0.0033826721292689174)-=(0,0.0033826721292689174)
(84.8,0.746172655958684)+=(0,0.0033836143843734698)-=(0,0.0033836143843734698)
(85.0,0.7461621675303372)+=(0,0.0033837710259398642)-=(0,0.0033837710259398642)
(85.2,0.7461449273985468)+=(0,0.0033825466179785964)-=(0,0.0033825466179785964)
(85.4,0.7461198599881609)+=(0,0.00338229053747498)-=(0,0.00338229053747498)
(85.6,0.7461000727827803)+=(0,0.003381621161666464)-=(0,0.003381621161666464)
(85.8,0.7461044913307152)+=(0,0.0033806298608871415)-=(0,0.0033806298608871415)
(86.0,0.746094652765226)+=(0,0.003379851679025751)-=(0,0.003379851679025751)
(86.2,0.7460767504023362)+=(0,0.0033799591587129994)-=(0,0.0033799591587129994)
(86.4,0.746069025376995)+=(0,0.0033782857563019837)-=(0,0.0033782857563019837)
(86.6,0.7460533118441893)+=(0,0.00337792429141341)-=(0,0.00337792429141341)
(86.8,0.7460329501852375)+=(0,0.0033777261779853953)-=(0,0.0033777261779853953)
(87.0,0.745998080000635)+=(0,0.0033777146714745816)-=(0,0.0033777146714745816)
(87.2,0.7459782876818315)+=(0,0.0033780382586389396)-=(0,0.0033780382586389396)
(87.4,0.7459659941952658)+=(0,0.0033798977934124323)-=(0,0.0033798977934124323)
(87.6,0.7459538815145842)+=(0,0.0033811119100357464)-=(0,0.0033811119100357464)
(87.8,0.7459319416441019)+=(0,0.003381427393962778)-=(0,0.003381427393962778)
(88.0,0.7459166414130085)+=(0,0.0033804121723593795)-=(0,0.0033804121723593795)
(88.2,0.745906928665094)+=(0,0.0033788604635032536)-=(0,0.0033788604635032536)
(88.4,0.7458763779535942)+=(0,0.0033796134986006825)-=(0,0.0033796134986006825)
(88.6,0.7458647117412397)+=(0,0.0033792725441467884)-=(0,0.0033792725441467884)
(88.8,0.745854337364916)+=(0,0.003379193712995489)-=(0,0.003379193712995489)
(89.0,0.7458431711262573)+=(0,0.0033794791866827542)-=(0,0.0033794791866827542)
(89.2,0.7458357132080082)+=(0,0.003379036362998857)-=(0,0.003379036362998857)
(89.4,0.7458183087350575)+=(0,0.0033768379929352502)-=(0,0.0033768379929352502)
(89.6,0.7457962690205219)+=(0,0.003378909694596691)-=(0,0.003378909694596691)
(89.8,0.7457760831848416)+=(0,0.0033821879546482698)-=(0,0.0033821879546482698)
(90.0,0.745758868890911)+=(0,0.003383732166061158)-=(0,0.003383732166061158)
(90.2,0.7457532845966074)+=(0,0.0033823098181213914)-=(0,0.0033823098181213914)
(90.4,0.7457507391180636)+=(0,0.0033793780796788054)-=(0,0.0033793780796788054)
(90.6,0.7457448444457955)+=(0,0.003379253588383835)-=(0,0.003379253588383835)
(90.8,0.7457240655923666)+=(0,0.0033785267448801478)-=(0,0.0033785267448801478)
(91.0,0.7457063826663689)+=(0,0.003378151089016123)-=(0,0.003378151089016123)
(91.2,0.74569560671548)+=(0,0.0033772983228296744)-=(0,0.0033772983228296744)
(91.4,0.7456954344891906)+=(0,0.003376783709109507)-=(0,0.003376783709109507)
(91.6,0.7456755426134078)+=(0,0.003378815731831155)-=(0,0.003378815731831155)
(91.8,0.745662390668749)+=(0,0.0033777623638429587)-=(0,0.0033777623638429587)
(92.0,0.7456506982904798)+=(0,0.0033769638846745625)-=(0,0.0033769638846745625)
(92.2,0.7456258781154383)+=(0,0.0033802407427134724)-=(0,0.0033802407427134724)
(92.4,0.7456190520557472)+=(0,0.0033775271460656526)-=(0,0.0033775271460656526)
(92.6,0.7456158749524023)+=(0,0.0033795344163845054)-=(0,0.0033795344163845054)
(92.8,0.7456048210448721)+=(0,0.003377984974164459)-=(0,0.003377984974164459)
(93.0,0.7456055827193954)+=(0,0.0033776917666306612)-=(0,0.0033776917666306612)
(93.2,0.7455912372539193)+=(0,0.0033756967976756487)-=(0,0.0033756967976756487)
(93.4,0.7455742210217664)+=(0,0.003376906517016282)-=(0,0.003376906517016282)
(93.6,0.7455583869259192)+=(0,0.0033768757516965463)-=(0,0.0033768757516965463)
(93.8,0.7455429210156626)+=(0,0.003376665319857504)-=(0,0.003376665319857504)
(94.0,0.745525204815258)+=(0,0.0033754635525103196)-=(0,0.0033754635525103196)
(94.2,0.745510994276175)+=(0,0.003376304370936531)-=(0,0.003376304370936531)
(94.4,0.7454981845123655)+=(0,0.003375420383172303)-=(0,0.003375420383172303)
(94.6,0.7454777990167134)+=(0,0.0033774932030526806)-=(0,0.0033774932030526806)
(94.8,0.7454531213627009)+=(0,0.0033774246612194407)-=(0,0.0033774246612194407)
(95.0,0.7454292514903214)+=(0,0.0033778431358500705)-=(0,0.0033778431358500705)
(95.2,0.7454069056850025)+=(0,0.003375652944238574)-=(0,0.003375652944238574)
(95.4,0.7454002212281983)+=(0,0.0033752012072448953)-=(0,0.0033752012072448953)
(95.6,0.7453800952597079)+=(0,0.003375527718094639)-=(0,0.003375527718094639)
(95.8,0.7453620796182446)+=(0,0.003375331864834831)-=(0,0.003375331864834831)
(96.0,0.7453481243502789)+=(0,0.003376306815656674)-=(0,0.003376306815656674)
(96.2,0.7453335167025389)+=(0,0.003374820221618125)-=(0,0.003374820221618125)
(96.4,0.7453057974956907)+=(0,0.003373419852213303)-=(0,0.003373419852213303)
(96.6,0.7452896878146726)+=(0,0.0033755568457236825)-=(0,0.0033755568457236825)
(96.8,0.7452540776820075)+=(0,0.0033742859065353337)-=(0,0.0033742859065353337)
(97.0,0.7452355482617607)+=(0,0.0033729378430122484)-=(0,0.0033729378430122484)
(97.2,0.7452168779756577)+=(0,0.003373453772596604)-=(0,0.003373453772596604)
(97.4,0.7452021614873041)+=(0,0.003374889745860393)-=(0,0.003374889745860393)
(97.6,0.74518879260639)+=(0,0.003375692968007548)-=(0,0.003375692968007548)
(97.8,0.7451729376561498)+=(0,0.003373726356120416)-=(0,0.003373726356120416)
(98.0,0.7451661433916484)+=(0,0.003374218779248045)-=(0,0.003374218779248045)
(98.2,0.7451533051958555)+=(0,0.0033747766087405227)-=(0,0.0033747766087405227)
(98.4,0.7451283843082133)+=(0,0.003374941552400604)-=(0,0.003374941552400604)
(98.6,0.7451181273094749)+=(0,0.0033749435581745123)-=(0,0.0033749435581745123)
(98.8,0.7451031375847746)+=(0,0.0033763994646659914)-=(0,0.0033763994646659914)
(99.0,0.7450965820084058)+=(0,0.00337638156476584)-=(0,0.00337638156476584)
(99.2,0.745087391035017)+=(0,0.003375279484909019)-=(0,0.003375279484909019)
(99.4,0.7450889066307019)+=(0,0.0033733284872539634)-=(0,0.0033733284872539634)
(99.6,0.7450637259744279)+=(0,0.003374499420368456)-=(0,0.003374499420368456)
(99.8,0.7450488900513382)+=(0,0.0033744261669282458)-=(0,0.0033744261669282458)
(100.0,0.7450353951465423)+=(0,0.0033732760926315645)-=(0,0.0033732760926315645)
(100.2,0.7450290805738061)+=(0,0.003372224757170431)-=(0,0.003372224757170431)
(100.4,0.7450167618915884)+=(0,0.0033729244207837995)-=(0,0.0033729244207837995)
(100.6,0.745004912680332)+=(0,0.003373751567790497)-=(0,0.003373751567790497)
(100.8,0.7449818454611215)+=(0,0.003374628974423291)-=(0,0.003374628974423291)
(101.0,0.7449631412581751)+=(0,0.0033742969445641514)-=(0,0.0033742969445641514)
(101.2,0.7449478367903178)+=(0,0.0033734425466069497)-=(0,0.0033734425466069497)
(101.4,0.7449189776331977)+=(0,0.0033735948025696836)-=(0,0.0033735948025696836)
(101.6,0.7449035496673765)+=(0,0.003374646135423292)-=(0,0.003374646135423292)
(101.8,0.7448926740114685)+=(0,0.0033738500450584013)-=(0,0.0033738500450584013)
(102.0,0.7448959423174386)+=(0,0.0033752867262526963)-=(0,0.0033752867262526963)
(102.2,0.7448610539604892)+=(0,0.003378746209448101)-=(0,0.003378746209448101)
(102.4,0.7448572623965579)+=(0,0.003379114028196631)-=(0,0.003379114028196631)
(102.6,0.744840349809205)+=(0,0.0033800868584324085)-=(0,0.0033800868584324085)
(102.8,0.744827650904993)+=(0,0.0033797961515686097)-=(0,0.0033797961515686097)
(103.0,0.744805470505199)+=(0,0.003381523389256293)-=(0,0.003381523389256293)
(103.2,0.7447856661343365)+=(0,0.0033796723015228434)-=(0,0.0033796723015228434)
(103.4,0.7447700510526902)+=(0,0.0033792704144183523)-=(0,0.0033792704144183523)
(103.6,0.7447686119908778)+=(0,0.0033774842612484457)-=(0,0.0033774842612484457)
(103.8,0.7447538398085493)+=(0,0.003378349192081993)-=(0,0.003378349192081993)
(104.0,0.7447416744254789)+=(0,0.0033789628471331407)-=(0,0.0033789628471331407)
(104.2,0.7447263708302582)+=(0,0.0033800556169707374)-=(0,0.0033800556169707374)
(104.4,0.7447191401169726)+=(0,0.0033814442359981316)-=(0,0.0033814442359981316)
(104.6,0.7447083106800404)+=(0,0.003381592083238246)-=(0,0.003381592083238246)
(104.8,0.7446802993120879)+=(0,0.0033799312977196624)-=(0,0.0033799312977196624)
(105.0,0.7446640255259825)+=(0,0.003379461153013624)-=(0,0.003379461153013624)
(105.2,0.7446430001351225)+=(0,0.003380825941494685)-=(0,0.003380825941494685)
(105.4,0.7446522288271182)+=(0,0.003380523531420119)-=(0,0.003380523531420119)
(105.6,0.7446240270418089)+=(0,0.003381406263779618)-=(0,0.003381406263779618)
(105.8,0.7446062465233799)+=(0,0.003381701049116875)-=(0,0.003381701049116875)
(106.0,0.744590240173497)+=(0,0.0033808961446256387)-=(0,0.0033808961446256387)
(106.2,0.7445725213029144)+=(0,0.003379477376435745)-=(0,0.003379477376435745)
(106.4,0.744562506560146)+=(0,0.0033793588240027777)-=(0,0.0033793588240027777)
(106.6,0.7445399193547894)+=(0,0.0033813572910666783)-=(0,0.0033813572910666783)
(106.8,0.7445266596365657)+=(0,0.0033830915527809278)-=(0,0.0033830915527809278)
(107.0,0.7445238467165378)+=(0,0.003383781875830871)-=(0,0.003383781875830871)
(107.2,0.7445039111170351)+=(0,0.003385524567092166)-=(0,0.003385524567092166)
(107.4,0.7444957928786726)+=(0,0.003385782048187617)-=(0,0.003385782048187617)
(107.6,0.7444663738641188)+=(0,0.003386653202584547)-=(0,0.003386653202584547)
(107.8,0.744463485886719)+=(0,0.0033858504986834315)-=(0,0.0033858504986834315)
(108.0,0.7444640241719602)+=(0,0.003386938643297298)-=(0,0.003386938643297298)
(108.2,0.7444559185782849)+=(0,0.003386612757492896)-=(0,0.003386612757492896)
(108.4,0.7444505889205121)+=(0,0.003387296440556066)-=(0,0.003387296440556066)
(108.6,0.7444363663150458)+=(0,0.0033890903655453644)-=(0,0.0033890903655453644)
(108.8,0.7444189489182174)+=(0,0.00338828630450147)-=(0,0.00338828630450147)
(109.0,0.7444153073546419)+=(0,0.0033893660009866365)-=(0,0.0033893660009866365)
(109.2,0.7444167197054814)+=(0,0.0033904976659376884)-=(0,0.0033904976659376884)
(109.4,0.7444072251826374)+=(0,0.003391267373089104)-=(0,0.003391267373089104)
(109.6,0.7443971898025479)+=(0,0.0033912713447564577)-=(0,0.0033912713447564577)
(109.8,0.7443677122373712)+=(0,0.0033916261357308537)-=(0,0.0033916261357308537)
(110.0,0.7443489463454928)+=(0,0.003391112597854469)-=(0,0.003391112597854469)
(110.2,0.7443426672503843)+=(0,0.0033900979744950674)-=(0,0.0033900979744950674)
(110.4,0.7443331242266534)+=(0,0.0033908528726037846)-=(0,0.0033908528726037846)
(110.6,0.744312816465021)+=(0,0.0033910499700874103)-=(0,0.0033910499700874103)
(110.8,0.7443013107000971)+=(0,0.0033904938750142746)-=(0,0.0033904938750142746)
(111.0,0.7443084132654113)+=(0,0.0033894103989476113)-=(0,0.0033894103989476113)
(111.2,0.7443091621213039)+=(0,0.0033904502784038782)-=(0,0.0033904502784038782)
(111.4,0.7442958841590831)+=(0,0.0033894802159490415)-=(0,0.0033894802159490415)
(111.6,0.7442894019102967)+=(0,0.0033906768097667645)-=(0,0.0033906768097667645)
(111.8,0.7442777769378196)+=(0,0.0033920087208745577)-=(0,0.0033920087208745577)
(112.0,0.7442722168674537)+=(0,0.003390404848336666)-=(0,0.003390404848336666)
(112.2,0.7442447295019676)+=(0,0.0033892291929372227)-=(0,0.0033892291929372227)
(112.4,0.744234048856201)+=(0,0.00338846859180203)-=(0,0.00338846859180203)
(112.6,0.7442182892660097)+=(0,0.0033871909138519438)-=(0,0.0033871909138519438)
(112.8,0.7442014284115692)+=(0,0.0033893583406515615)-=(0,0.0033893583406515615)
(113.0,0.7441899167199789)+=(0,0.003392818870123664)-=(0,0.003392818870123664)
(113.2,0.7441678122461521)+=(0,0.0033935672990969626)-=(0,0.0033935672990969626)
(113.4,0.7441610670905572)+=(0,0.0033937164879382655)-=(0,0.0033937164879382655)
(113.6,0.7441504139027202)+=(0,0.0033926499288334825)-=(0,0.0033926499288334825)
(113.8,0.7441420182799803)+=(0,0.003393850688518724)-=(0,0.003393850688518724)
(114.0,0.744135035392907)+=(0,0.003392188130966426)-=(0,0.003392188130966426)
(114.2,0.7441152696159022)+=(0,0.0033921716039987757)-=(0,0.0033921716039987757)
(114.4,0.7441029075044807)+=(0,0.0033937786073291727)-=(0,0.0033937786073291727)
(114.6,0.7440941403398965)+=(0,0.003396665935117625)-=(0,0.003396665935117625)
(114.8,0.7440839031418908)+=(0,0.003396974674255119)-=(0,0.003396974674255119)
(115.0,0.7440718895018956)+=(0,0.0033968234785550933)-=(0,0.0033968234785550933)
(115.2,0.7440644614458388)+=(0,0.0033941950053127715)-=(0,0.0033941950053127715)
(115.4,0.7440582736280975)+=(0,0.0033935337020701522)-=(0,0.0033935337020701522)
(115.6,0.7440422373796471)+=(0,0.003392934176154499)-=(0,0.003392934176154499)
(115.8,0.7440162916843763)+=(0,0.00339277386138037)-=(0,0.00339277386138037)
(116.0,0.7440069500924071)+=(0,0.0033937086011605402)-=(0,0.0033937086011605402)
(116.2,0.7439990069467779)+=(0,0.0033930082567227115)-=(0,0.0033930082567227115)
(116.4,0.7439977460074467)+=(0,0.0033920371260363737)-=(0,0.0033920371260363737)
(116.6,0.7439939762240476)+=(0,0.003390380152001828)-=(0,0.003390380152001828)
(116.8,0.7439836997540283)+=(0,0.0033900722468685938)-=(0,0.0033900722468685938)
(117.0,0.7439739445502163)+=(0,0.003389770342466746)-=(0,0.003389770342466746)
(117.2,0.7439638542131936)+=(0,0.0033905801760488975)-=(0,0.0033905801760488975)
(117.4,0.7439508996660523)+=(0,0.0033919290663730894)-=(0,0.0033919290663730894)
(117.6,0.7439206712195211)+=(0,0.003390173641655124)-=(0,0.003390173641655124)
(117.8,0.7438958728445585)+=(0,0.0033898241602517004)-=(0,0.0033898241602517004)
(118.0,0.7439057308472865)+=(0,0.0033902602864194524)-=(0,0.0033902602864194524)
(118.2,0.7438861694039436)+=(0,0.0033897516530493124)-=(0,0.0033897516530493124)
(118.4,0.7438782282976129)+=(0,0.003387672082200783)-=(0,0.003387672082200783)
(118.6,0.7438638742671955)+=(0,0.0033891521223007926)-=(0,0.0033891521223007926)
(118.8,0.7438568089365237)+=(0,0.0033865856686334196)-=(0,0.0033865856686334196)
(119.0,0.7438374848745948)+=(0,0.003387498177282284)-=(0,0.003387498177282284)
(119.2,0.7438251844959058)+=(0,0.0033907247110841984)-=(0,0.0033907247110841984)
(119.4,0.7438044130683281)+=(0,0.003390246009853857)-=(0,0.003390246009853857)
(119.6,0.7438007702821448)+=(0,0.003390991451684213)-=(0,0.003390991451684213)
(119.8,0.7437932524123826)+=(0,0.00339104325990946)-=(0,0.00339104325990946)
(120.0,0.7437822815145986)+=(0,0.0033912946553756383)-=(0,0.0033912946553756383)
(120.2,0.7437651768825944)+=(0,0.003391075102210367)-=(0,0.003391075102210367)
(120.4,0.7437608929582461)+=(0,0.003390065799418038)-=(0,0.003390065799418038)
(120.6,0.743752582353823)+=(0,0.0033903057164194764)-=(0,0.0033903057164194764)
(120.8,0.7437450663003499)+=(0,0.0033887555567354705)-=(0,0.0033887555567354705)
(121.0,0.7437354965220722)+=(0,0.0033882438491965442)-=(0,0.0033882438491965442)
(121.2,0.7437284033649413)+=(0,0.003387816928541226)-=(0,0.003387816928541226)
(121.4,0.7437104080686212)+=(0,0.0033889593211288657)-=(0,0.0033889593211288657)
(121.6,0.7436978208894851)+=(0,0.003390100161537983)-=(0,0.003390100161537983)
(121.8,0.7436810292743149)+=(0,0.003390028822226218)-=(0,0.003390028822226218)
(122.0,0.7436674080176429)+=(0,0.0033900689467917513)-=(0,0.0033900689467917513)
(122.2,0.7436556836015606)+=(0,0.0033892725985650244)-=(0,0.0033892725985650244)
(122.4,0.7436525119149215)+=(0,0.003390360349760505)-=(0,0.003390360349760505)
(122.6,0.743636946013567)+=(0,0.0033885326004784904)-=(0,0.0033885326004784904)
(122.8,0.7436127812781775)+=(0,0.0033878050789496583)-=(0,0.0033878050789496583)
(123.0,0.7436051955747447)+=(0,0.003389040822570258)-=(0,0.003389040822570258)
(123.2,0.7435867698426227)+=(0,0.0033898882055689327)-=(0,0.0033898882055689327)
(123.4,0.7435779329695575)+=(0,0.0033910870877668095)-=(0,0.0033910870877668095)
(123.6,0.7435712860413769)+=(0,0.003391100528126552)-=(0,0.003391100528126552)
(123.8,0.7435544227964992)+=(0,0.0033921070394924264)-=(0,0.0033921070394924264)
(124.0,0.7435431796491052)+=(0,0.0033931330729414563)-=(0,0.0033931330729414563)
(124.2,0.7435366414082328)+=(0,0.0033922856541054617)-=(0,0.0033922856541054617)
(124.4,0.7435313430514511)+=(0,0.003392518085451392)-=(0,0.003392518085451392)
(124.6,0.7435136473821551)+=(0,0.003391774682296779)-=(0,0.003391774682296779)
(124.8,0.7434964271799677)+=(0,0.003394461977743744)-=(0,0.003394461977743744)
(125.0,0.7434846633840881)+=(0,0.003394112407684763)-=(0,0.003394112407684763)
(125.2,0.7434626496960715)+=(0,0.003394894335407744)-=(0,0.003394894335407744)
(125.4,0.7434707304121657)+=(0,0.003392924535587774)-=(0,0.003392924535587774)
(125.6,0.743455626601303)+=(0,0.0033925310165573144)-=(0,0.0033925310165573144)
(125.8,0.7434481834441203)+=(0,0.003390740414013485)-=(0,0.003390740414013485)
(126.0,0.7434438140853146)+=(0,0.0033911463652157724)-=(0,0.0033911463652157724)
(126.2,0.7434308974219004)+=(0,0.0033898670196687367)-=(0,0.0033898670196687367)
(126.4,0.7434088188703744)+=(0,0.0033867559390373557)-=(0,0.0033867559390373557)
(126.6,0.7433942934907289)+=(0,0.003388486910524731)-=(0,0.003388486910524731)
(126.8,0.743388863611329)+=(0,0.0033863002965927543)-=(0,0.0033863002965927543)
(127.0,0.743381637732449)+=(0,0.0033869210398028166)-=(0,0.0033869210398028166)
(127.2,0.7433682193135943)+=(0,0.0033866728194122033)-=(0,0.0033866728194122033)
(127.4,0.7433404760530145)+=(0,0.0033879264663562248)-=(0,0.0033879264663562248)
(127.6,0.743315575873544)+=(0,0.003384705021026515)-=(0,0.003384705021026515)
(127.8,0.7433030389416629)+=(0,0.0033850429454456024)-=(0,0.0033850429454456024)
(128.0,0.7432958797175291)+=(0,0.003385773666371314)-=(0,0.003385773666371314)
(128.2,0.7432852255991786)+=(0,0.00338823039835877)-=(0,0.00338823039835877)
(128.4,0.743270128738758)+=(0,0.003387040560312763)-=(0,0.003387040560312763)
(128.6,0.7432706874662807)+=(0,0.0033881484794390016)-=(0,0.0033881484794390016)
(128.8,0.7432678060172091)+=(0,0.0033871108601998432)-=(0,0.0033871108601998432)
(129.0,0.7432565373453478)+=(0,0.0033870384241910137)-=(0,0.0033870384241910137)
(129.2,0.74324533213143)+=(0,0.003387761826289634)-=(0,0.003387761826289634)
(129.4,0.7432196673102415)+=(0,0.0033870336662775785)-=(0,0.0033870336662775785)
(129.6,0.7432033830533941)+=(0,0.0033863132034226283)-=(0,0.0033863132034226283)
(129.8,0.7431964805633421)+=(0,0.0033825490349006296)-=(0,0.0033825490349006296)
(130.0,0.7431794343238723)+=(0,0.0033831174568583473)-=(0,0.0033831174568583473)
(130.2,0.7431790165549947)+=(0,0.0033824971066409464)-=(0,0.0033824971066409464)
(130.4,0.7431678311123388)+=(0,0.0033834514212826854)-=(0,0.0033834514212826854)
(130.6,0.7431567193951102)+=(0,0.0033847769300560976)-=(0,0.0033847769300560976)
(130.8,0.7431369999104896)+=(0,0.003383996525911914)-=(0,0.003383996525911914)
(131.0,0.743134920728266)+=(0,0.003383660422591531)-=(0,0.003383660422591531)
(131.2,0.7431266919996778)+=(0,0.0033826985244346753)-=(0,0.0033826985244346753)
(131.4,0.7431244970825083)+=(0,0.0033845911858837716)-=(0,0.0033845911858837716)
(131.6,0.7431201729711954)+=(0,0.0033840483377791143)-=(0,0.0033840483377791143)
(131.8,0.7431090978071885)+=(0,0.0033825896878270562)-=(0,0.0033825896878270562)
(132.0,0.7431029040254269)+=(0,0.003382016717441734)-=(0,0.003382016717441734)
(132.2,0.743091332533326)+=(0,0.0033831118052254543)-=(0,0.0033831118052254543)
(132.4,0.7430889117898616)+=(0,0.0033830002070492715)-=(0,0.0033830002070492715)
(132.6,0.7430854126255872)+=(0,0.0033828224917385125)-=(0,0.0033828224917385125)
(132.8,0.7430697638437337)+=(0,0.003383046104834752)-=(0,0.003383046104834752)
(133.0,0.7430533534197739)+=(0,0.0033818327264045923)-=(0,0.0033818327264045923)
(133.2,0.7430495980350902)+=(0,0.003380935554499117)-=(0,0.003380935554499117)
(133.4,0.7430406663018941)+=(0,0.0033802329453178105)-=(0,0.0033802329453178105)
(133.6,0.7430300799698232)+=(0,0.0033801515989142885)-=(0,0.0033801515989142885)
(133.8,0.7430120669296786)+=(0,0.003380600662436867)-=(0,0.003380600662436867)
(134.0,0.7430077648642708)+=(0,0.0033798704091409708)-=(0,0.0033798704091409708)
(134.2,0.7430044563777198)+=(0,0.0033784780034620595)-=(0,0.0033784780034620595)
(134.4,0.7429960888962449)+=(0,0.003378646866855444)-=(0,0.003378646866855444)
(134.6,0.7429787722823641)+=(0,0.0033789211674532995)-=(0,0.0033789211674532995)
(134.8,0.7429705445142919)+=(0,0.0033786936659946963)-=(0,0.0033786936659946963)
(135.0,0.7429600591425786)+=(0,0.0033763967963850164)-=(0,0.0033763967963850164)
(135.2,0.7429555674888659)+=(0,0.0033752914008081873)-=(0,0.0033752914008081873)
(135.4,0.7429402167335666)+=(0,0.0033742480260619974)-=(0,0.0033742480260619974)
(135.6,0.7429354577980671)+=(0,0.0033753752119052936)-=(0,0.0033753752119052936)
(135.8,0.7429282218230824)+=(0,0.003374610228098134)-=(0,0.003374610228098134)
(136.0,0.7429077088474104)+=(0,0.0033735014658020208)-=(0,0.0033735014658020208)
(136.2,0.7429008892983856)+=(0,0.0033754570815997705)-=(0,0.0033754570815997705)
(136.4,0.7428907181998697)+=(0,0.0033754676710334233)-=(0,0.0033754676710334233)
(136.6,0.742871319502163)+=(0,0.0033734563537873804)-=(0,0.0033734563537873804)
(136.8,0.7428615602215509)+=(0,0.0033713776851331083)-=(0,0.0033713776851331083)
(137.0,0.7428537120752084)+=(0,0.0033701222109105045)-=(0,0.0033701222109105045)
(137.2,0.742859779458599)+=(0,0.0033690172872916156)-=(0,0.0033690172872916156)
(137.4,0.7428361952811928)+=(0,0.0033668465969264533)-=(0,0.0033668465969264533)
(137.6,0.7428253836954262)+=(0,0.0033665372448442336)-=(0,0.0033665372448442336)
(137.8,0.7428112303715113)+=(0,0.0033665557751259463)-=(0,0.0033665557751259463)
(138.0,0.74280315955569)+=(0,0.003366553457979378)-=(0,0.003366553457979378)
(138.2,0.7427989568736044)+=(0,0.003365459383708225)-=(0,0.003365459383708225)
(138.4,0.7427800109857383)+=(0,0.003366817804894799)-=(0,0.003366817804894799)
(138.6,0.7427697755625697)+=(0,0.0033690768724892353)-=(0,0.0033690768724892353)
(138.8,0.742762736770092)+=(0,0.003368383648366532)-=(0,0.003368383648366532)
(139.0,0.7427537505184562)+=(0,0.003367981729858965)-=(0,0.003367981729858965)
(139.2,0.7427387639553515)+=(0,0.0033686549002453154)-=(0,0.0033686549002453154)
(139.4,0.7427268550752407)+=(0,0.0033680818427218808)-=(0,0.0033680818427218808)
(139.6,0.7427157673282874)+=(0,0.003368730595285965)-=(0,0.003368730595285965)
(139.8,0.7427031696208094)+=(0,0.003369309587430789)-=(0,0.003369309587430789)
(140.0,0.7426897807624488)+=(0,0.0033692270997834617)-=(0,0.0033692270997834617)
(140.2,0.7426842573004047)+=(0,0.0033686031155987866)-=(0,0.0033686031155987866)
(140.4,0.7426725732213159)+=(0,0.003368045486620815)-=(0,0.003368045486620815)
(140.6,0.7426607257690604)+=(0,0.0033691501992641542)-=(0,0.0033691501992641542)
(140.8,0.742657402921561)+=(0,0.0033708762752278185)-=(0,0.0033708762752278185)
(141.0,0.7426492215187929)+=(0,0.0033704001313724636)-=(0,0.0033704001313724636)
(141.2,0.7426392647613803)+=(0,0.0033706334961854244)-=(0,0.0033706334961854244)
(141.4,0.7426304825391342)+=(0,0.003369003799009753)-=(0,0.003369003799009753)
(141.6,0.7426339859574261)+=(0,0.003368996114441353)-=(0,0.003368996114441353)
(141.8,0.7426258354328976)+=(0,0.003368970298789667)-=(0,0.003368970298789667)
(142.0,0.7426145708066273)+=(0,0.0033715048430531663)-=(0,0.0033715048430531663)
(142.2,0.7426113518409295)+=(0,0.0033712191544900323)-=(0,0.0033712191544900323)
(142.4,0.7425923820855224)+=(0,0.003371876442993528)-=(0,0.003371876442993528)
(142.6,0.7425799926761604)+=(0,0.0033730489759124134)-=(0,0.0033730489759124134)
(142.8,0.7425729318792694)+=(0,0.0033731500771356855)-=(0,0.0033731500771356855)
(143.0,0.7425318750754676)+=(0,0.003373315183258094)-=(0,0.003373315183258094)
(143.2,0.7425257324901574)+=(0,0.0033714754190017166)-=(0,0.0033714754190017166)
(143.4,0.7425154988479052)+=(0,0.003373548294663695)-=(0,0.003373548294663695)
(143.6,0.7425031683801278)+=(0,0.0033740023989725617)-=(0,0.0033740023989725617)
(143.8,0.7424780852897548)+=(0,0.0033729440039417173)-=(0,0.0033729440039417173)
(144.0,0.7424664849891991)+=(0,0.003369921996963524)-=(0,0.003369921996963524)
(144.2,0.7424614377488933)+=(0,0.0033698248721471726)-=(0,0.0033698248721471726)
(144.4,0.7424517486095388)+=(0,0.00337079160805259)-=(0,0.00337079160805259)
(144.6,0.7424326233207467)+=(0,0.003371513615751069)-=(0,0.003371513615751069)
(144.8,0.742431912945813)+=(0,0.003369926047534466)-=(0,0.003369926047534466)
(145.0,0.7424225534446177)+=(0,0.0033714874909603855)-=(0,0.0033714874909603855)
(145.2,0.7424196586283628)+=(0,0.0033726183686789363)-=(0,0.0033726183686789363)
(145.4,0.7424142222854643)+=(0,0.0033739064421612363)-=(0,0.0033739064421612363)
(145.6,0.7424091075108923)+=(0,0.0033747772688394687)-=(0,0.0033747772688394687)
(145.8,0.7424054065925463)+=(0,0.0033754184605156697)-=(0,0.0033754184605156697)
(146.0,0.7424046932262084)+=(0,0.003375417273091289)-=(0,0.003375417273091289)
(146.2,0.7423865456200153)+=(0,0.0033761883838215505)-=(0,0.0033761883838215505)
(146.4,0.7423803668361125)+=(0,0.003375970062746879)-=(0,0.003375970062746879)
(146.6,0.7423766764701525)+=(0,0.0033772887323632273)-=(0,0.0033772887323632273)
(146.8,0.7423674058301284)+=(0,0.0033765190091446127)-=(0,0.0033765190091446127)
(147.0,0.7423586563978541)+=(0,0.003377094019919317)-=(0,0.003377094019919317)
(147.2,0.7423508791656622)+=(0,0.003378766955698984)-=(0,0.003378766955698984)
(147.4,0.7423369958168204)+=(0,0.00337795101973829)-=(0,0.00337795101973829)
(147.6,0.7423195757632215)+=(0,0.0033772590374191373)-=(0,0.0033772590374191373)
(147.8,0.7423099235225449)+=(0,0.0033773756676170425)-=(0,0.0033773756676170425)
(148.0,0.7422797644329961)+=(0,0.003377087793476714)-=(0,0.003377087793476714)
(148.2,0.7422753779781471)+=(0,0.003377793874845452)-=(0,0.003377793874845452)
(148.4,0.7422809588572004)+=(0,0.0033778295744283184)-=(0,0.0033778295744283184)
(148.6,0.7422706512112074)+=(0,0.003377864211653418)-=(0,0.003377864211653418)
(148.8,0.7422470218960284)+=(0,0.0033774872659924167)-=(0,0.0033774872659924167)
(149.0,0.7422351144922481)+=(0,0.003378348456625558)-=(0,0.003378348456625558)
(149.2,0.7422323046770867)+=(0,0.0033764240066588465)-=(0,0.0033764240066588465)
(149.4,0.7422264913784535)+=(0,0.003374205038707471)-=(0,0.003374205038707471)
(149.6,0.7422086860603491)+=(0,0.003375693751985508)-=(0,0.003375693751985508)
(149.8,0.7422026593868453)+=(0,0.0033748810728373257)-=(0,0.0033748810728373257)
(150.0,0.7421821848998398)+=(0,0.0033766755337615566)-=(0,0.0033766755337615566)
(150.2,0.7421740504469723)+=(0,0.0033768682576200346)-=(0,0.0033768682576200346)
(150.4,0.7421701057939509)+=(0,0.003374828429548793)-=(0,0.003374828429548793)
(150.6,0.7421504044510304)+=(0,0.0033747148958338173)-=(0,0.0033747148958338173)
(150.8,0.7421355013414133)+=(0,0.003375777140590736)-=(0,0.003375777140590736)
(151.0,0.742120852438233)+=(0,0.003375783479825886)-=(0,0.003375783479825886)
(151.2,0.742116837637316)+=(0,0.0033753887157748014)-=(0,0.0033753887157748014)
(151.4,0.7420942522676302)+=(0,0.0033754049699885186)-=(0,0.0033754049699885186)
(151.6,0.7420756797439348)+=(0,0.0033762432882388175)-=(0,0.0033762432882388175)
(151.8,0.7420585198050637)+=(0,0.003377125603256776)-=(0,0.003377125603256776)
(152.0,0.7420644003777066)+=(0,0.0033763267324375835)-=(0,0.0033763267324375835)
(152.2,0.7420543161286676)+=(0,0.0033758334127880745)-=(0,0.0033758334127880745)
(152.4,0.7420450823365214)+=(0,0.003373813324259557)-=(0,0.003373813324259557)
(152.6,0.7420199916581306)+=(0,0.003375683920604679)-=(0,0.003375683920604679)
(152.8,0.7420170024542364)+=(0,0.0033749927119996223)-=(0,0.0033749927119996223)
(153.0,0.7420131466448932)+=(0,0.003374429164984874)-=(0,0.003374429164984874)
(153.2,0.7420044357218768)+=(0,0.0033747647798088453)-=(0,0.0033747647798088453)
(153.4,0.7419919319961965)+=(0,0.003374536196436423)-=(0,0.003374536196436423)
(153.6,0.741989272507868)+=(0,0.0033733122243710624)-=(0,0.0033733122243710624)
(153.8,0.7419836585067799)+=(0,0.003372355193592664)-=(0,0.003372355193592664)
(154.0,0.7419701574042559)+=(0,0.003370755172691399)-=(0,0.003370755172691399)
(154.2,0.7419592045897113)+=(0,0.003370063341297648)-=(0,0.003370063341297648)
(154.4,0.7419618266300679)+=(0,0.003370211442902324)-=(0,0.003370211442902324)
(154.6,0.7419561032881727)+=(0,0.0033689288760088286)-=(0,0.0033689288760088286)
(154.8,0.7419497004963457)+=(0,0.003368466440549585)-=(0,0.003368466440549585)
(155.0,0.7419418778057948)+=(0,0.0033675263523019906)-=(0,0.0033675263523019906)
(155.2,0.7419330799518096)+=(0,0.0033676975948410915)-=(0,0.0033676975948410915)
(155.4,0.7419313943138544)+=(0,0.003369360636062242)-=(0,0.003369360636062242)
(155.6,0.7419356736243622)+=(0,0.0033697699530988987)-=(0,0.0033697699530988987)
(155.8,0.741938918233482)+=(0,0.0033688005093429237)-=(0,0.0033688005093429237)
(156.0,0.741936516873001)+=(0,0.0033676782084778255)-=(0,0.0033676782084778255)
(156.2,0.7419258677132364)+=(0,0.003369046575138897)-=(0,0.003369046575138897)
(156.4,0.7419221866247994)+=(0,0.003367785804156772)-=(0,0.003367785804156772)
(156.6,0.7419237814386603)+=(0,0.0033682899453268567)-=(0,0.0033682899453268567)
(156.8,0.7419167336804979)+=(0,0.0033699287976373454)-=(0,0.0033699287976373454)
(157.0,0.7419134698208174)+=(0,0.003369332343797049)-=(0,0.003369332343797049)
(157.2,0.7419034962188458)+=(0,0.003370269707121129)-=(0,0.003370269707121129)
(157.4,0.7419023322653181)+=(0,0.003370638197768077)-=(0,0.003370638197768077)
(157.6,0.7418941142771832)+=(0,0.0033709907986212897)-=(0,0.0033709907986212897)
(157.8,0.7418817840747705)+=(0,0.003368392828591542)-=(0,0.003368392828591542)
(158.0,0.741874591095612)+=(0,0.0033671267526569713)-=(0,0.0033671267526569713)
(158.2,0.7418767828668207)+=(0,0.003365068765435885)-=(0,0.003365068765435885)
(158.4,0.7418570447159206)+=(0,0.003365625516823338)-=(0,0.003365625516823338)
(158.6,0.7418463115187964)+=(0,0.0033641516129144524)-=(0,0.0033641516129144524)
(158.8,0.7418496958100046)+=(0,0.0033643089590463973)-=(0,0.0033643089590463973)
(159.0,0.7418340054359971)+=(0,0.0033639949371649896)-=(0,0.0033639949371649896)
(159.2,0.7418298273862466)+=(0,0.0033634003642803055)-=(0,0.0033634003642803055)
(159.4,0.7418185219922143)+=(0,0.0033612066824215536)-=(0,0.0033612066824215536)
(159.6,0.7418120780190594)+=(0,0.003360791831758128)-=(0,0.003360791831758128)
(159.8,0.7418034597429451)+=(0,0.003361087206904242)-=(0,0.003361087206904242)
(160.0,0.741806331822566)+=(0,0.0033609517036237166)-=(0,0.0033609517036237166)
(160.2,0.7417971016681282)+=(0,0.003360320930383305)-=(0,0.003360320930383305)
(160.4,0.7417850612677939)+=(0,0.0033617378075912366)-=(0,0.0033617378075912366)
(160.6,0.7417771170631247)+=(0,0.0033628563701033265)-=(0,0.0033628563701033265)
(160.8,0.7417901467688311)+=(0,0.003361305115519866)-=(0,0.003361305115519866)
(161.0,0.7417900892444471)+=(0,0.0033603547698718736)-=(0,0.0033603547698718736)
(161.2,0.7417650135139815)+=(0,0.0033630185319721644)-=(0,0.0033630185319721644)
(161.4,0.7417659560587611)+=(0,0.003363248847588579)-=(0,0.003363248847588579)
(161.6,0.7417670213941573)+=(0,0.0033608212984243095)-=(0,0.0033608212984243095)
(161.8,0.7417497984503775)+=(0,0.0033596098437765477)-=(0,0.0033596098437765477)
(162.0,0.7417499565428268)+=(0,0.003359539795136298)-=(0,0.003359539795136298)
(162.2,0.7417426656124682)+=(0,0.003360634292870183)-=(0,0.003360634292870183)
(162.4,0.7417328139674798)+=(0,0.0033610378568791027)-=(0,0.0033610378568791027)
(162.6,0.7417264019878008)+=(0,0.0033601722688496962)-=(0,0.0033601722688496962)
(162.8,0.7417185772572422)+=(0,0.0033602388849392774)-=(0,0.0033602388849392774)
(163.0,0.7417113122239941)+=(0,0.0033573545194665938)-=(0,0.0033573545194665938)
(163.2,0.7417046546471113)+=(0,0.003356584125174936)-=(0,0.003356584125174936)
(163.4,0.7416920659395826)+=(0,0.003355972224664396)-=(0,0.003355972224664396)
(163.6,0.7416857275774622)+=(0,0.0033564137672721186)-=(0,0.0033564137672721186)
(163.8,0.7416784251000118)+=(0,0.00335782323761926)-=(0,0.00335782323761926)
(164.0,0.7416771248056069)+=(0,0.0033569885331907016)-=(0,0.0033569885331907016)
(164.2,0.7416597349970534)+=(0,0.0033565970774264366)-=(0,0.0033565970774264366)
(164.4,0.7416507377878993)+=(0,0.0033555741224967663)-=(0,0.0033555741224967663)
(164.6,0.7416524262772429)+=(0,0.0033554947038337943)-=(0,0.0033554947038337943)
(164.8,0.7416459979627446)+=(0,0.0033540751883622114)-=(0,0.0033540751883622114)
(165.0,0.7416384433820651)+=(0,0.0033548064208011796)-=(0,0.0033548064208011796)
(165.2,0.7416262299486094)+=(0,0.0033552445355887026)-=(0,0.0033552445355887026)
(165.4,0.741608653446737)+=(0,0.0033558303844631095)-=(0,0.0033558303844631095)
(165.6,0.741600968669189)+=(0,0.003355979269419788)-=(0,0.003355979269419788)
(165.8,0.7415985079429614)+=(0,0.0033548044651151012)-=(0,0.0033548044651151012)
(166.0,0.7415883854251771)+=(0,0.003355321051567027)-=(0,0.003355321051567027)
(166.2,0.7415762639795862)+=(0,0.0033548681591907058)-=(0,0.0033548681591907058)
(166.4,0.7415762275574208)+=(0,0.003352796054805129)-=(0,0.003352796054805129)
(166.6,0.7415609370801196)+=(0,0.0033522933738032393)-=(0,0.0033522933738032393)
(166.8,0.7415574622412852)+=(0,0.0033533370615855956)-=(0,0.0033533370615855956)
(167.0,0.7415395497042314)+=(0,0.0033543938658132924)-=(0,0.0033543938658132924)
(167.2,0.7415334041591213)+=(0,0.003354049107303655)-=(0,0.003354049107303655)
(167.4,0.7415189512621231)+=(0,0.0033513155795612745)-=(0,0.0033513155795612745)
(167.6,0.7415095776863517)+=(0,0.003349832978098437)-=(0,0.003349832978098437)
(167.8,0.7414923501173111)+=(0,0.0033491844667585383)-=(0,0.0033491844667585383)
(168.0,0.7414827962144382)+=(0,0.0033486790548644405)-=(0,0.0033486790548644405)
(168.2,0.7414763525425688)+=(0,0.003349141670070236)-=(0,0.003349141670070236)
(168.4,0.7414661379062204)+=(0,0.003348032404774899)-=(0,0.003348032404774899)
(168.6,0.7414533600721307)+=(0,0.0033496853072106213)-=(0,0.0033496853072106213)
(168.8,0.741437475657764)+=(0,0.003349143440999987)-=(0,0.003349143440999987)
(169.0,0.7414233265952774)+=(0,0.003348788335094812)-=(0,0.003348788335094812)
(169.2,0.741410848678118)+=(0,0.0033500990091119374)-=(0,0.0033500990091119374)
(169.4,0.7413964942346584)+=(0,0.003351264954984859)-=(0,0.003351264954984859)
(169.6,0.7413864346617903)+=(0,0.0033537978197467474)-=(0,0.0033537978197467474)
(169.8,0.7413926096173922)+=(0,0.0033551201553582008)-=(0,0.0033551201553582008)
(170.0,0.7413804159496208)+=(0,0.003353128842722665)-=(0,0.003353128842722665)
(170.2,0.7413766977252852)+=(0,0.0033532056122290593)-=(0,0.0033532056122290593)
(170.4,0.7413761631494001)+=(0,0.0033525242914486763)-=(0,0.0033525242914486763)
(170.6,0.7413750348371027)+=(0,0.00335144792754318)-=(0,0.00335144792754318)
(170.8,0.7413679985484214)+=(0,0.0033512002429741247)-=(0,0.0033512002429741247)
(171.0,0.7413499571427328)+=(0,0.0033509306956265575)-=(0,0.0033509306956265575)
(171.2,0.7413468388945611)+=(0,0.00335236673921675)-=(0,0.00335236673921675)
(171.4,0.7413357005796926)+=(0,0.003352739351095835)-=(0,0.003352739351095835)
(171.6,0.7413371656975861)+=(0,0.0033513614721325225)-=(0,0.0033513614721325225)
(171.8,0.7413294175686631)+=(0,0.003351679152231716)-=(0,0.003351679152231716)
(172.0,0.7413184452405434)+=(0,0.0033516806397368855)-=(0,0.0033516806397368855)
(172.2,0.7413263666646632)+=(0,0.003350349838495535)-=(0,0.003350349838495535)
(172.4,0.7413177130503846)+=(0,0.003348611067966999)-=(0,0.003348611067966999)
(172.6,0.7413118576113524)+=(0,0.0033497173678287417)-=(0,0.0033497173678287417)
(172.8,0.7412986652510717)+=(0,0.003351423519983305)-=(0,0.003351423519983305)
(173.0,0.7412864625711763)+=(0,0.003351080553991522)-=(0,0.003351080553991522)
(173.2,0.7412834419874023)+=(0,0.0033505695623032975)-=(0,0.0033505695623032975)
(173.4,0.7412802395901591)+=(0,0.0033502659669803797)-=(0,0.0033502659669803797)
(173.6,0.7412830774858076)+=(0,0.003351144392171075)-=(0,0.003351144392171075)
(173.8,0.7412679828872998)+=(0,0.003351191441402169)-=(0,0.003351191441402169)
(174.0,0.7412607700585429)+=(0,0.0033517923614197693)-=(0,0.0033517923614197693)
(174.2,0.7412376456277681)+=(0,0.0033519065452211425)-=(0,0.0033519065452211425)
(174.4,0.7412427472865338)+=(0,0.003353802349483769)-=(0,0.003353802349483769)
(174.6,0.7412342202926867)+=(0,0.003353960508519812)-=(0,0.003353960508519812)
(174.8,0.7412321221625289)+=(0,0.0033537102433684523)-=(0,0.0033537102433684523)
(175.0,0.741227227753674)+=(0,0.0033519465476242968)-=(0,0.0033519465476242968)
(175.2,0.7412180200490113)+=(0,0.0033517964514306717)-=(0,0.0033517964514306717)
(175.4,0.7412136371510231)+=(0,0.0033527591451285215)-=(0,0.0033527591451285215)
(175.6,0.7412140589948569)+=(0,0.003352096523759982)-=(0,0.003352096523759982)
(175.8,0.7412045497621039)+=(0,0.003351184036005319)-=(0,0.003351184036005319)
(176.0,0.7411941815553715)+=(0,0.003351931446340479)-=(0,0.003351931446340479)
(176.2,0.7411794581265115)+=(0,0.0033536787588030197)-=(0,0.0033536787588030197)
(176.4,0.741179106922033)+=(0,0.0033530148499790096)-=(0,0.0033530148499790096)
(176.6,0.7411680366499415)+=(0,0.003353901732370172)-=(0,0.003353901732370172)
(176.8,0.7411586018029576)+=(0,0.003352406208113252)-=(0,0.003352406208113252)
(177.0,0.7411602339907283)+=(0,0.0033508873137778903)-=(0,0.0033508873137778903)
(177.2,0.7411532677092257)+=(0,0.0033499527353353597)-=(0,0.0033499527353353597)
(177.4,0.7411454061174191)+=(0,0.003350629992400058)-=(0,0.003350629992400058)
(177.6,0.7411408798586344)+=(0,0.003350268508039008)-=(0,0.003350268508039008)
(177.8,0.7411304490414415)+=(0,0.003348704700173716)-=(0,0.003348704700173716)
(178.0,0.741112751756307)+=(0,0.003348921424311871)-=(0,0.003348921424311871)
(178.2,0.7410989010533026)+=(0,0.0033511623396535067)-=(0,0.0033511623396535067)
(178.4,0.7410903829432477)+=(0,0.003354200284918988)-=(0,0.003354200284918988)
(178.6,0.741087646178555)+=(0,0.003353164331301179)-=(0,0.003353164331301179)
(178.8,0.7410931397551004)+=(0,0.003353084232213385)-=(0,0.003353084232213385)
(179.0,0.7410757571749841)+=(0,0.003354210651801554)-=(0,0.003354210651801554)
(179.2,0.7410626817735985)+=(0,0.0033521451148740378)-=(0,0.0033521451148740378)
(179.4,0.7410706980491217)+=(0,0.003352405136083748)-=(0,0.003352405136083748)
(179.6,0.7410623054602467)+=(0,0.003353114393624244)-=(0,0.003353114393624244)
(179.8,0.7410525341320267)+=(0,0.0033536373394002644)-=(0,0.0033536373394002644)
(180.0,0.7410366064239517)+=(0,0.0033523904386302725)-=(0,0.0033523904386302725)
(180.2,0.7410402543844226)+=(0,0.003353004116894921)-=(0,0.003353004116894921)
(180.4,0.7410373879716585)+=(0,0.0033532754549023083)-=(0,0.0033532754549023083)
(180.6,0.7410212939246221)+=(0,0.0033543587874593156)-=(0,0.0033543587874593156)
(180.8,0.7410156051029357)+=(0,0.0033563048159317163)-=(0,0.0033563048159317163)
(181.0,0.7410136340083562)+=(0,0.003355291939388215)-=(0,0.003355291939388215)
(181.2,0.7410108596160675)+=(0,0.00335525534222258)-=(0,0.00335525534222258)
(181.4,0.7409964642306256)+=(0,0.0033532315010433513)-=(0,0.0033532315010433513)
(181.6,0.7409962811971527)+=(0,0.0033520024960822766)-=(0,0.0033520024960822766)
(181.8,0.7409831856797002)+=(0,0.0033527687671615495)-=(0,0.0033527687671615495)
(182.0,0.7409873931926118)+=(0,0.003354762837313258)-=(0,0.003354762837313258)
(182.2,0.7409793517924839)+=(0,0.0033575015492976115)-=(0,0.0033575015492976115)
(182.4,0.7409632138726138)+=(0,0.00335751902792292)-=(0,0.00335751902792292)
(182.6,0.7409559619522759)+=(0,0.0033566634683686795)-=(0,0.0033566634683686795)
(182.8,0.7409496711190524)+=(0,0.0033553071254641483)-=(0,0.0033553071254641483)
(183.0,0.7409350217657076)+=(0,0.0033541227512356056)-=(0,0.0033541227512356056)
(183.2,0.7409222769021842)+=(0,0.0033548970275033914)-=(0,0.0033548970275033914)
(183.4,0.7409161052612715)+=(0,0.003352218971849967)-=(0,0.003352218971849967)
(183.6,0.7409107218328242)+=(0,0.0033530281449808417)-=(0,0.0033530281449808417)
(183.8,0.7409036783379431)+=(0,0.0033518113496284335)-=(0,0.0033518113496284335)
(184.0,0.7408986293214485)+=(0,0.0033539548001244673)-=(0,0.0033539548001244673)
(184.2,0.7408838424119455)+=(0,0.0033539671884844947)-=(0,0.0033539671884844947)
(184.4,0.7408894026493251)+=(0,0.0033531108251181043)-=(0,0.0033531108251181043)
(184.6,0.7408807508846408)+=(0,0.003352465587810467)-=(0,0.003352465587810467)
(184.8,0.7408727973163499)+=(0,0.0033526542593253243)-=(0,0.0033526542593253243)
(185.0,0.7408563350951215)+=(0,0.003355536143798439)-=(0,0.003355536143798439)
(185.2,0.7408456662580125)+=(0,0.003356210261754369)-=(0,0.003356210261754369)
(185.4,0.7408246783145553)+=(0,0.003357526416340197)-=(0,0.003357526416340197)
(185.6,0.740817856274235)+=(0,0.0033567926470470287)-=(0,0.0033567926470470287)
(185.8,0.7408049690682675)+=(0,0.0033577279850650617)-=(0,0.0033577279850650617)
(186.0,0.7407923973219427)+=(0,0.003356964458712582)-=(0,0.003356964458712582)
(186.2,0.7407781719097495)+=(0,0.003354768714892622)-=(0,0.003354768714892622)
(186.4,0.7407694017611519)+=(0,0.00335424862812781)-=(0,0.00335424862812781)
(186.6,0.7407650789543766)+=(0,0.003353750944079502)-=(0,0.003353750944079502)
(186.8,0.7407650652079851)+=(0,0.0033527140610291454)-=(0,0.0033527140610291454)
(187.0,0.7407616840855626)+=(0,0.0033544729464766707)-=(0,0.0033544729464766707)
(187.2,0.7407515862419621)+=(0,0.0033561244120886083)-=(0,0.0033561244120886083)
(187.4,0.7407387035511793)+=(0,0.003356676173791174)-=(0,0.003356676173791174)
(187.6,0.7407367716513504)+=(0,0.003355890622183158)-=(0,0.003355890622183158)
(187.8,0.7407276111468829)+=(0,0.003356942110980896)-=(0,0.003356942110980896)
(188.0,0.740708909618566)+=(0,0.00335786397032168)-=(0,0.00335786397032168)
(188.2,0.7407016631136497)+=(0,0.0033579368330977507)-=(0,0.0033579368330977507)
(188.4,0.7406968994387012)+=(0,0.0033563635512414433)-=(0,0.0033563635512414433)
(188.6,0.7406983079511665)+=(0,0.0033564902255719987)-=(0,0.0033564902255719987)
(188.8,0.7406925113722829)+=(0,0.0033565895679385075)-=(0,0.0033565895679385075)
(189.0,0.740691119517286)+=(0,0.0033562886854040883)-=(0,0.0033562886854040883)
(189.2,0.7406741755042895)+=(0,0.0033565925646583503)-=(0,0.0033565925646583503)
(189.4,0.740662316315087)+=(0,0.0033566383912635722)-=(0,0.0033566383912635722)
(189.6,0.7406553827577439)+=(0,0.0033566785231233984)-=(0,0.0033566785231233984)
(189.8,0.7406478204413094)+=(0,0.0033560950419013803)-=(0,0.0033560950419013803)
(190.0,0.7406332585336947)+=(0,0.0033556731610033578)-=(0,0.0033556731610033578)
(190.2,0.7406344785585294)+=(0,0.0033562251730445973)-=(0,0.0033562251730445973)
(190.4,0.740626947621086)+=(0,0.003357486767418614)-=(0,0.003357486767418614)
(190.6,0.7406231877341648)+=(0,0.003357003176405898)-=(0,0.003357003176405898)
(190.8,0.7406139432418288)+=(0,0.0033569789667719954)-=(0,0.0033569789667719954)
(191.0,0.7406052373911519)+=(0,0.0033566712263903824)-=(0,0.0033566712263903824)
(191.2,0.7406109419281727)+=(0,0.0033563863760460917)-=(0,0.0033563863760460917)
(191.4,0.7405986776113872)+=(0,0.0033555385914453553)-=(0,0.0033555385914453553)
(191.6,0.7405994722263944)+=(0,0.0033546810841201427)-=(0,0.0033546810841201427)
(191.8,0.7405921301387587)+=(0,0.0033559588788783317)-=(0,0.0033559588788783317)
(192.0,0.7406002111658686)+=(0,0.0033580238088848713)-=(0,0.0033580238088848713)
(192.2,0.7405950043416303)+=(0,0.003356650219722848)-=(0,0.003356650219722848)
(192.4,0.7405947960505135)+=(0,0.0033548175100713913)-=(0,0.0033548175100713913)
(192.6,0.7405936263913667)+=(0,0.003356371522469826)-=(0,0.003356371522469826)
(192.8,0.7405797586750056)+=(0,0.003356180034706402)-=(0,0.003356180034706402)
(193.0,0.7405759895949868)+=(0,0.003357165743787946)-=(0,0.003357165743787946)
(193.2,0.7405643325435706)+=(0,0.003357577100303486)-=(0,0.003357577100303486)
(193.4,0.740559342544466)+=(0,0.003357644597913364)-=(0,0.003357644597913364)
(193.6,0.7405421594011506)+=(0,0.003358804783137094)-=(0,0.003358804783137094)
(193.8,0.7405413529742629)+=(0,0.0033600502380526248)-=(0,0.0033600502380526248)
(194.0,0.74053423719939)+=(0,0.003360818136792095)-=(0,0.003360818136792095)
(194.2,0.7405261291517014)+=(0,0.003361853778352419)-=(0,0.003361853778352419)
(194.4,0.7405230885758373)+=(0,0.0033627266942487305)-=(0,0.0033627266942487305)
(194.6,0.7405203146518229)+=(0,0.00336039763856207)-=(0,0.00336039763856207)
(194.8,0.7405199534067508)+=(0,0.003361298046585292)-=(0,0.003361298046585292)
(195.0,0.7405124423503192)+=(0,0.0033623930691956813)-=(0,0.0033623930691956813)
(195.2,0.7405071961596837)+=(0,0.0033608056364422454)-=(0,0.0033608056364422454)
(195.4,0.7404960744806167)+=(0,0.003362113911665742)-=(0,0.003362113911665742)
(195.6,0.7404884063953393)+=(0,0.003363688951836706)-=(0,0.003363688951836706)
(195.8,0.7404750695350988)+=(0,0.0033648261796031973)-=(0,0.0033648261796031973)
(196.0,0.7404754919263598)+=(0,0.0033657459135332667)-=(0,0.0033657459135332667)
(196.2,0.7404673537896522)+=(0,0.0033645892887007537)-=(0,0.0033645892887007537)
(196.4,0.7404569707827691)+=(0,0.0033641914657031665)-=(0,0.0033641914657031665)
(196.6,0.740453904931823)+=(0,0.0033631263084421626)-=(0,0.0033631263084421626)
(196.8,0.7404372938185927)+=(0,0.0033643058232436032)-=(0,0.0033643058232436032)
(197.0,0.7404438954508609)+=(0,0.0033653514325330466)-=(0,0.0033653514325330466)
(197.2,0.7404317618235272)+=(0,0.0033650605118133808)-=(0,0.0033650605118133808)
(197.4,0.7404222848690742)+=(0,0.0033627104535386655)-=(0,0.0033627104535386655)
(197.6,0.7404258578180152)+=(0,0.003362931333015894)-=(0,0.003362931333015894)
(197.8,0.7404155810017858)+=(0,0.003361878873612921)-=(0,0.003361878873612921)
(198.0,0.7404050783758185)+=(0,0.00336228828951427)-=(0,0.00336228828951427)
(198.2,0.7404009677510962)+=(0,0.003364312812919243)-=(0,0.003364312812919243)
(198.4,0.7403926258152908)+=(0,0.003363598584081589)-=(0,0.003363598584081589)
(198.6,0.7403853335175353)+=(0,0.0033653827810178924)-=(0,0.0033653827810178924)
(198.8,0.740380668870894)+=(0,0.0033685333508837833)-=(0,0.0033685333508837833)
(199.0,0.7403584697318766)+=(0,0.00336755057316336)-=(0,0.00336755057316336)
(199.2,0.7403491507066515)+=(0,0.003367807647722272)-=(0,0.003367807647722272)
(199.4,0.740334957374945)+=(0,0.0033691050015801915)-=(0,0.0033691050015801915)
(199.6,0.7403244255082573)+=(0,0.0033718491233531538)-=(0,0.0033718491233531538)
(199.8,0.7403182809115336)+=(0,0.003372107449154426)-=(0,0.003372107449154426)
(200.0,0.7403098541396198)+=(0,0.0033734301922955594)-=(0,0.0033734301922955594)
(200.2,0.7403071528385178)+=(0,0.003375901179422243)-=(0,0.003375901179422243)
(200.4,0.7402989112283213)+=(0,0.0033766908518942417)-=(0,0.0033766908518942417)
(200.6,0.7402940400824978)+=(0,0.0033763470513809824)-=(0,0.0033763470513809824)
(200.8,0.7402897864860225)+=(0,0.0033758726311873045)-=(0,0.0033758726311873045)
(201.0,0.7402781683166596)+=(0,0.003377003548108434)-=(0,0.003377003548108434)
(201.2,0.7402734799979709)+=(0,0.0033753153843625702)-=(0,0.0033753153843625702)
(201.4,0.7402651946405688)+=(0,0.003376109730099058)-=(0,0.003376109730099058)
(201.6,0.7402471627629772)+=(0,0.0033775937640329085)-=(0,0.0033775937640329085)
(201.8,0.740246088213128)+=(0,0.0033774981975576578)-=(0,0.0033774981975576578)
(202.0,0.7402443620289477)+=(0,0.0033779286802826766)-=(0,0.0033779286802826766)
(202.2,0.7402527081716879)+=(0,0.003377748873252621)-=(0,0.003377748873252621)
(202.4,0.7402377545528251)+=(0,0.003375384359242816)-=(0,0.003375384359242816)
(202.6,0.7402308408822091)+=(0,0.003376617307508744)-=(0,0.003376617307508744)
(202.8,0.7402268470311947)+=(0,0.0033755099943801777)-=(0,0.0033755099943801777)
(203.0,0.7402167015562583)+=(0,0.003374170028324858)-=(0,0.003374170028324858)
(203.2,0.7402038265331486)+=(0,0.0033718632227059194)-=(0,0.0033718632227059194)
(203.4,0.7401951936783409)+=(0,0.0033722991247129752)-=(0,0.0033722991247129752)
(203.6,0.7401951243146621)+=(0,0.0033741880609290697)-=(0,0.0033741880609290697)
(203.8,0.7401860571946128)+=(0,0.0033736448723218127)-=(0,0.0033736448723218127)
(204.0,0.7401834029178649)+=(0,0.0033730526683495325)-=(0,0.0033730526683495325)
(204.2,0.7401721798591421)+=(0,0.003372656838224986)-=(0,0.003372656838224986)
(204.4,0.7401807655201321)+=(0,0.003372900956904021)-=(0,0.003372900956904021)
(204.6,0.7401715557241904)+=(0,0.0033731397337745275)-=(0,0.0033731397337745275)
(204.8,0.7401587364399571)+=(0,0.0033756531620496664)-=(0,0.0033756531620496664)
(205.0,0.7401554521574961)+=(0,0.0033778551629469744)-=(0,0.0033778551629469744)
(205.2,0.7401509660983644)+=(0,0.0033774765343303156)-=(0,0.0033774765343303156)
(205.4,0.7401398310962796)+=(0,0.003376164658941976)-=(0,0.003376164658941976)
(205.6,0.7401239221050888)+=(0,0.003376882024408868)-=(0,0.003376882024408868)
(205.8,0.740119064984474)+=(0,0.0033758008557747757)-=(0,0.0033758008557747757)
(206.0,0.7401163137475032)+=(0,0.0033759281978218924)-=(0,0.0033759281978218924)
(206.2,0.7401319333422993)+=(0,0.003375545866067613)-=(0,0.003375545866067613)
(206.4,0.740119362707534)+=(0,0.0033743528625109057)-=(0,0.0033743528625109057)
(206.6,0.7401152931714438)+=(0,0.003375662587938778)-=(0,0.003375662587938778)
(206.8,0.7401055545242349)+=(0,0.003374401454595247)-=(0,0.003374401454595247)
(207.0,0.7401054604209546)+=(0,0.0033757948187035577)-=(0,0.0033757948187035577)
(207.2,0.740091042622536)+=(0,0.0033733802518344505)-=(0,0.0033733802518344505)
(207.4,0.7400789019494813)+=(0,0.003373441597159383)-=(0,0.003373441597159383)
(207.6,0.7400719597555627)+=(0,0.0033741453337687187)-=(0,0.0033741453337687187)
(207.8,0.7400763319435182)+=(0,0.0033744710566968603)-=(0,0.0033744710566968603)
(208.0,0.7400629585475861)+=(0,0.003374567758751661)-=(0,0.003374567758751661)
(208.2,0.7400671834669712)+=(0,0.0033749885943725267)-=(0,0.0033749885943725267)
(208.4,0.7400617703344496)+=(0,0.0033758678224331427)-=(0,0.0033758678224331427)
(208.6,0.7400563189407943)+=(0,0.0033752941895798063)-=(0,0.0033752941895798063)
(208.8,0.7400522775403144)+=(0,0.003373842320893437)-=(0,0.003373842320893437)
(209.0,0.7400540783679663)+=(0,0.003371377085169483)-=(0,0.003371377085169483)
(209.2,0.7400564606839747)+=(0,0.003372328847855853)-=(0,0.003372328847855853)
(209.4,0.7400615979570014)+=(0,0.003371556097165445)-=(0,0.003371556097165445)
(209.6,0.740063847968028)+=(0,0.0033719389605425545)-=(0,0.0033719389605425545)
(209.8,0.7400586708663527)+=(0,0.0033699443429604206)-=(0,0.0033699443429604206)
(210.0,0.7400479966357466)+=(0,0.003369105621246216)-=(0,0.003369105621246216)
(210.2,0.7400538889860608)+=(0,0.0033686694008572627)-=(0,0.0033686694008572627)
(210.4,0.7400421954094032)+=(0,0.0033700149278493375)-=(0,0.0033700149278493375)
(210.6,0.7400387555775806)+=(0,0.0033702767361247013)-=(0,0.0033702767361247013)
(210.8,0.7400302107022434)+=(0,0.0033697576680595375)-=(0,0.0033697576680595375)
(211.0,0.740015818154812)+=(0,0.0033708800058603783)-=(0,0.0033708800058603783)
(211.2,0.7400297197878152)+=(0,0.003370150020277225)-=(0,0.003370150020277225)
(211.4,0.7400268329552723)+=(0,0.0033698430759067123)-=(0,0.0033698430759067123)
(211.6,0.7400176138302504)+=(0,0.003369289506592749)-=(0,0.003369289506592749)
(211.8,0.7400138573626446)+=(0,0.003370348447732431)-=(0,0.003370348447732431)
(212.0,0.7400013916125902)+=(0,0.0033694684048120563)-=(0,0.0033694684048120563)
(212.2,0.7399953900299983)+=(0,0.003370207601973835)-=(0,0.003370207601973835)
(212.4,0.7399803007318626)+=(0,0.0033701851788661575)-=(0,0.0033701851788661575)
(212.6,0.7399822391501722)+=(0,0.003368612611579195)-=(0,0.003368612611579195)
(212.8,0.73998450258579)+=(0,0.003368020422980943)-=(0,0.003368020422980943)
(213.0,0.7399819105632901)+=(0,0.0033679937299062592)-=(0,0.0033679937299062592)
(213.2,0.7399796189465753)+=(0,0.0033674890452846623)-=(0,0.0033674890452846623)
(213.4,0.7399724433609691)+=(0,0.0033696698734050822)-=(0,0.0033696698734050822)
(213.6,0.7399736870389955)+=(0,0.003368750233760513)-=(0,0.003368750233760513)
(213.8,0.7399732915920326)+=(0,0.0033692575511430336)-=(0,0.0033692575511430336)
(214.0,0.7399691786800625)+=(0,0.003369297342853399)-=(0,0.003369297342853399)
(214.2,0.7399660431832658)+=(0,0.003369238687535247)-=(0,0.003369238687535247)
(214.4,0.7399502092131779)+=(0,0.0033685905508727275)-=(0,0.0033685905508727275)
(214.6,0.7399326887762679)+=(0,0.0033679637668927133)-=(0,0.0033679637668927133)
(214.8,0.7399328052987609)+=(0,0.003368558722343911)-=(0,0.003368558722343911)
(215.0,0.7399323910297708)+=(0,0.003369799902712203)-=(0,0.003369799902712203)
(215.2,0.7399287404853023)+=(0,0.0033712281615201935)-=(0,0.0033712281615201935)
(215.4,0.7399358351416924)+=(0,0.0033706118016187986)-=(0,0.0033706118016187986)
(215.6,0.7399422831221488)+=(0,0.003368561397551529)-=(0,0.003368561397551529)
(215.8,0.7399287922022132)+=(0,0.0033678550893233845)-=(0,0.0033678550893233845)
(216.0,0.739917505794483)+=(0,0.0033695243062920465)-=(0,0.0033695243062920465)
(216.2,0.7398998668205277)+=(0,0.003365770499551692)-=(0,0.003365770499551692)
(216.4,0.7399056312804716)+=(0,0.0033646765719385955)-=(0,0.0033646765719385955)
(216.6,0.7399039673645884)+=(0,0.0033653899170147353)-=(0,0.0033653899170147353)
(216.8,0.7398954882036581)+=(0,0.0033672166180137224)-=(0,0.0033672166180137224)
(217.0,0.7399028337370551)+=(0,0.0033676447510208457)-=(0,0.0033676447510208457)
(217.2,0.739899928029071)+=(0,0.003367804622295088)-=(0,0.003367804622295088)
(217.4,0.7398989706183869)+=(0,0.0033687234876562367)-=(0,0.0033687234876562367)
(217.6,0.7398883065895421)+=(0,0.0033667422316488323)-=(0,0.0033667422316488323)
(217.8,0.7398804510895972)+=(0,0.003365362509493496)-=(0,0.003365362509493496)
(218.0,0.7398791047131965)+=(0,0.003364451557709433)-=(0,0.003364451557709433)
(218.2,0.7398654498413054)+=(0,0.0033649712242487134)-=(0,0.0033649712242487134)
(218.4,0.7398589179434474)+=(0,0.0033644156190891727)-=(0,0.0033644156190891727)
(218.6,0.7398510021961491)+=(0,0.003364735045661567)-=(0,0.003364735045661567)
(218.8,0.7398499020903709)+=(0,0.0033619201814966415)-=(0,0.0033619201814966415)
(219.0,0.7398415856571098)+=(0,0.0033615287221536888)-=(0,0.0033615287221536888)
(219.2,0.7398204284521606)+=(0,0.0033604567981574485)-=(0,0.0033604567981574485)
(219.4,0.739809019750477)+=(0,0.003359526177599389)-=(0,0.003359526177599389)
(219.6,0.7398084385108951)+=(0,0.0033600834803702187)-=(0,0.0033600834803702187)
(219.8,0.7397924816687815)+=(0,0.0033592509979709314)-=(0,0.0033592509979709314)
(220.0,0.7397907698290851)+=(0,0.0033608847358922145)-=(0,0.0033608847358922145)
(220.2,0.7397905694319784)+=(0,0.0033609917056890014)-=(0,0.0033609917056890014)
(220.4,0.7397868038202899)+=(0,0.0033628164356864884)-=(0,0.0033628164356864884)
(220.6,0.7397936513457771)+=(0,0.003362434558849603)-=(0,0.003362434558849603)
(220.8,0.7397912453338374)+=(0,0.003363169111506734)-=(0,0.003363169111506734)
(221.0,0.7397889214916268)+=(0,0.003364419360080093)-=(0,0.003364419360080093)
(221.2,0.7397750375542465)+=(0,0.0033656425494779365)-=(0,0.0033656425494779365)
(221.4,0.739769546143895)+=(0,0.0033675744851350813)-=(0,0.0033675744851350813)
(221.6,0.73975502919455)+=(0,0.0033673033462260425)-=(0,0.0033673033462260425)
(221.8,0.7397546362477647)+=(0,0.0033672153233512566)-=(0,0.0033672153233512566)
(222.0,0.7397526997975681)+=(0,0.0033641641697638772)-=(0,0.0033641641697638772)
(222.2,0.7397474150304879)+=(0,0.0033651296833014234)-=(0,0.0033651296833014234)
(222.4,0.7397385490109565)+=(0,0.003363287137532388)-=(0,0.003363287137532388)
(222.6,0.7397269860543918)+=(0,0.0033635597660640042)-=(0,0.0033635597660640042)
(222.8,0.7397277857315271)+=(0,0.0033618606298981453)-=(0,0.0033618606298981453)
(223.0,0.7397258680030745)+=(0,0.0033617513596405253)-=(0,0.0033617513596405253)
(223.2,0.7397269655840619)+=(0,0.0033626375990366826)-=(0,0.0033626375990366826)
(223.4,0.7397264420809291)+=(0,0.003361373256258618)-=(0,0.003361373256258618)
(223.6,0.7397280858859426)+=(0,0.0033625167526627297)-=(0,0.0033625167526627297)
(223.8,0.7397211803140223)+=(0,0.0033610372050152625)-=(0,0.0033610372050152625)
(224.0,0.7397140084966968)+=(0,0.0033598379024182804)-=(0,0.0033598379024182804)
(224.2,0.7397004839983227)+=(0,0.003359136721848893)-=(0,0.003359136721848893)
(224.4,0.7396948074039446)+=(0,0.0033605369507748633)-=(0,0.0033605369507748633)
(224.6,0.7396926803232317)+=(0,0.00336077807791087)-=(0,0.00336077807791087)
(224.8,0.7396821117599539)+=(0,0.0033617382047585386)-=(0,0.0033617382047585386)
(225.0,0.7396678089543114)+=(0,0.003363800022571544)-=(0,0.003363800022571544)
(225.2,0.7396615277435746)+=(0,0.003363227859029014)-=(0,0.003363227859029014)
(225.4,0.7396535699046611)+=(0,0.0033627429594015536)-=(0,0.0033627429594015536)
(225.6,0.7396464199929584)+=(0,0.0033636328656121406)-=(0,0.0033636328656121406)
(225.8,0.73964284117951)+=(0,0.0033637630801774693)-=(0,0.0033637630801774693)
(226.0,0.7396318110939883)+=(0,0.0033628913565317254)-=(0,0.0033628913565317254)
(226.2,0.739613653795705)+=(0,0.0033637138144894715)-=(0,0.0033637138144894715)
(226.4,0.7396172101575114)+=(0,0.0033655432818582784)-=(0,0.0033655432818582784)
(226.6,0.7396086806120857)+=(0,0.0033658873518575176)-=(0,0.0033658873518575176)
(226.8,0.7396057728513138)+=(0,0.0033650563067455473)-=(0,0.0033650563067455473)
(227.0,0.7396124164380329)+=(0,0.0033655843682017395)-=(0,0.0033655843682017395)
(227.2,0.7396082920774345)+=(0,0.003366433285920893)-=(0,0.003366433285920893)
(227.4,0.7396001722911647)+=(0,0.0033662261207289272)-=(0,0.0033662261207289272)
(227.6,0.7395975605430418)+=(0,0.0033658943735979424)-=(0,0.0033658943735979424)
(227.8,0.7395953399838118)+=(0,0.0033672216821816433)-=(0,0.0033672216821816433)
(228.0,0.7395808068023171)+=(0,0.003370074700489363)-=(0,0.003370074700489363)
(228.2,0.7395836815668336)+=(0,0.0033691256608730344)-=(0,0.0033691256608730344)
(228.4,0.7395760780801814)+=(0,0.0033702022623061656)-=(0,0.0033702022623061656)
(228.6,0.739573213196905)+=(0,0.0033694592405330804)-=(0,0.0033694592405330804)
(228.8,0.73957072355657)+=(0,0.0033688838984122465)-=(0,0.0033688838984122465)
(229.0,0.7395681571028955)+=(0,0.0033696991035134516)-=(0,0.0033696991035134516)
(229.2,0.7395696759600366)+=(0,0.003370529919063808)-=(0,0.003370529919063808)
(229.4,0.7395739535364076)+=(0,0.003369986060534266)-=(0,0.003369986060534266)
(229.6,0.7395861944543723)+=(0,0.0033686349120393595)-=(0,0.0033686349120393595)
(229.8,0.7395774416343143)+=(0,0.0033685669839757103)-=(0,0.0033685669839757103)
(230.0,0.7395575601243473)+=(0,0.003370954410148708)-=(0,0.003370954410148708)
(230.2,0.7395420898026022)+=(0,0.003370685114452605)-=(0,0.003370685114452605)
(230.4,0.7395344661295001)+=(0,0.0033723968075711755)-=(0,0.0033723968075711755)
(230.6,0.7395361714141258)+=(0,0.0033715805920730177)-=(0,0.0033715805920730177)
(230.8,0.7395373643036387)+=(0,0.0033725594357900054)-=(0,0.0033725594357900054)
(231.0,0.7395357961487669)+=(0,0.0033737291394191162)-=(0,0.0033737291394191162)
(231.2,0.7395263066790483)+=(0,0.0033731776082020206)-=(0,0.0033731776082020206)
(231.4,0.7395142911655719)+=(0,0.003372684012813862)-=(0,0.003372684012813862)
(231.6,0.7395101930504194)+=(0,0.003372821621987914)-=(0,0.003372821621987914)
(231.8,0.739511340505232)+=(0,0.0033718253712664136)-=(0,0.0033718253712664136)
(232.0,0.7395093524132614)+=(0,0.003371273463493167)-=(0,0.003371273463493167)
(232.2,0.73950993205344)+=(0,0.003371383060960098)-=(0,0.003371383060960098)
(232.4,0.7395035851202457)+=(0,0.003372773196556096)-=(0,0.003372773196556096)
(232.6,0.739491379163596)+=(0,0.0033730620684623274)-=(0,0.0033730620684623274)
(232.8,0.7394852928447934)+=(0,0.003372064447785727)-=(0,0.003372064447785727)
(233.0,0.7394888865543876)+=(0,0.0033713548045657274)-=(0,0.0033713548045657274)
(233.2,0.7394919965842496)+=(0,0.003371218586035084)-=(0,0.003371218586035084)
(233.4,0.739491609495625)+=(0,0.003371476482960242)-=(0,0.003371476482960242)
(233.6,0.7394897408308094)+=(0,0.0033708201675534074)-=(0,0.0033708201675534074)
(233.8,0.739487237266198)+=(0,0.0033713591975239026)-=(0,0.0033713591975239026)
(234.0,0.7394892639647833)+=(0,0.003370762175915857)-=(0,0.003370762175915857)
(234.2,0.7394823116010638)+=(0,0.0033701601743195172)-=(0,0.0033701601743195172)
(234.4,0.73947517574329)+=(0,0.0033688766186395387)-=(0,0.0033688766186395387)
(234.6,0.7394765322221212)+=(0,0.0033679519596944503)-=(0,0.0033679519596944503)
(234.8,0.7394585822272628)+=(0,0.0033689502371923117)-=(0,0.0033689502371923117)
(235.0,0.7394414518704491)+=(0,0.0033681467357420765)-=(0,0.0033681467357420765)
(235.2,0.7394306436095328)+=(0,0.0033687353370935947)-=(0,0.0033687353370935947)
(235.4,0.7394143492081204)+=(0,0.0033684739262242577)-=(0,0.0033684739262242577)
(235.6,0.739414939927238)+=(0,0.0033675529547024987)-=(0,0.0033675529547024987)
(235.8,0.7394178241517869)+=(0,0.0033679390177996063)-=(0,0.0033679390177996063)
(236.0,0.7394281857040695)+=(0,0.003365848828958413)-=(0,0.003365848828958413)
(236.2,0.7394237383835865)+=(0,0.0033642229076736745)-=(0,0.0033642229076736745)
(236.4,0.7394227905641692)+=(0,0.003363076209189165)-=(0,0.003363076209189165)
(236.6,0.7394196175484206)+=(0,0.00336164110714924)-=(0,0.00336164110714924)
(236.8,0.7394145324822261)+=(0,0.003362628348026976)-=(0,0.003362628348026976)
(237.0,0.7393990467131981)+=(0,0.0033610916756650283)-=(0,0.0033610916756650283)
(237.2,0.7394058034438103)+=(0,0.0033604691472689627)-=(0,0.0033604691472689627)
(237.4,0.7394111993283095)+=(0,0.0033599391373650227)-=(0,0.0033599391373650227)
(237.6,0.7393966528957029)+=(0,0.0033596490479112814)-=(0,0.0033596490479112814)
(237.8,0.7393916950774224)+=(0,0.0033600748504556827)-=(0,0.0033600748504556827)
(238.0,0.7393931694739747)+=(0,0.0033599387665347803)-=(0,0.0033599387665347803)
(238.2,0.7393825092604585)+=(0,0.0033604892181214006)-=(0,0.0033604892181214006)
(238.4,0.7393878652481064)+=(0,0.0033602682328498154)-=(0,0.0033602682328498154)
(238.6,0.7393772620546775)+=(0,0.0033596862943623836)-=(0,0.0033596862943623836)
(238.8,0.7393749998830553)+=(0,0.0033602359765442756)-=(0,0.0033602359765442756)
(239.0,0.7393732028132423)+=(0,0.0033605248087217477)-=(0,0.0033605248087217477)
(239.2,0.7393640809244596)+=(0,0.003362271386072828)-=(0,0.003362271386072828)
(239.4,0.7393626212978124)+=(0,0.0033609082119067718)-=(0,0.0033609082119067718)
(239.6,0.7393670201786698)+=(0,0.0033600396695731088)-=(0,0.0033600396695731088)
(239.8,0.7393619694346238)+=(0,0.0033602474813527665)-=(0,0.0033602474813527665)
(240.0,0.7393565048596509)+=(0,0.003360683827799373)-=(0,0.003360683827799373)
};
\addlegendentry{\algopracf}
 \end{axis}
 \end{tikzpicture}
\begin{tikzpicture}
\hspace{-0.05in}
\begin{axis}[
height=4.5cm,
width=1\columnwidth,
style={font=\scriptsize},
legend cell align=left,
legend style={at={(1,1)},
              anchor=north east,
              row sep=-3pt,
              inner sep=-1pt
             },
legend columns=1,
xlabel={\small Equivalent number of \algo\ rounds},
ylabel={\small $J(\bm{r})$ (lower is better)},
y label style={at={(axis description cs:-0.13,0.5)},font=\small},
x label style={at={(axis description cs:0.5,-0.11)}, font=\small},
ymax=0.76,
ymin=0.735,
xmin=0,
xmax=240]
\addplot+[const plot, dotted,  no marks, thick,color=red,error bars/.cd, y dir=both, y explicit, every nth mark=20] plot coordinates
{
  (0.0,0.7580164160170688)+=(0,0.0032966816147941558)-=(0,0.0032966816147941558)
(1.0,0.7578559843727448)+=(0,0.0032987917145654803)-=(0,0.0032987917145654803)
(2.0,0.7576850373860825)+=(0,0.003299009164708232)-=(0,0.003299009164708232)
(3.0,0.757530417271873)+=(0,0.0032988336196751104)-=(0,0.0032988336196751104)
(4.0,0.7573875793251565)+=(0,0.003302930649997491)-=(0,0.003302930649997491)
(5.0,0.7572472165285298)+=(0,0.0033032177108130085)-=(0,0.0033032177108130085)
(6.0,0.7570922234669456)+=(0,0.0033049689747078784)-=(0,0.0033049689747078784)
(7.0,0.756908099820555)+=(0,0.003307425388513145)-=(0,0.003307425388513145)
(8.0,0.7567491383837601)+=(0,0.0033065610924219143)-=(0,0.0033065610924219143)
(9.0,0.7565829249568088)+=(0,0.003308185009158427)-=(0,0.003308185009158427)
(10.0,0.7564200652214966)+=(0,0.003309520806262913)-=(0,0.003309520806262913)
(11.0,0.756250186043087)+=(0,0.0033084401997681505)-=(0,0.0033084401997681505)
(12.0,0.7560912005344799)+=(0,0.00331009230524521)-=(0,0.00331009230524521)
(13.0,0.7559309173266433)+=(0,0.003312519061554289)-=(0,0.003312519061554289)
(14.0,0.7557623146534709)+=(0,0.003314846926771981)-=(0,0.003314846926771981)
(15.0,0.7556211350462753)+=(0,0.0033148511152594224)-=(0,0.0033148511152594224)
(16.0,0.7554690871844013)+=(0,0.003315648202297372)-=(0,0.003315648202297372)
(17.0,0.7553170933045605)+=(0,0.0033160810597676785)-=(0,0.0033160810597676785)
(18.0,0.755158574814266)+=(0,0.003318087515174223)-=(0,0.003318087515174223)
(19.0,0.7550068396885841)+=(0,0.0033196086803441932)-=(0,0.0033196086803441932)
(20.0,0.7548723051309554)+=(0,0.0033191201237074528)-=(0,0.0033191201237074528)
(21.0,0.7547324664300875)+=(0,0.0033189198302667625)-=(0,0.0033189198302667625)
(22.0,0.7546061550611266)+=(0,0.0033189638993081187)-=(0,0.0033189638993081187)
(23.0,0.7544700697134828)+=(0,0.0033221756898921214)-=(0,0.0033221756898921214)
(24.0,0.754322689662468)+=(0,0.0033234396946615974)-=(0,0.0033234396946615974)
(25.0,0.7541802475077368)+=(0,0.0033260905301717063)-=(0,0.0033260905301717063)
(26.0,0.7540289827252766)+=(0,0.0033277890153236905)-=(0,0.0033277890153236905)
(27.0,0.7538746162253762)+=(0,0.003330321190700397)-=(0,0.003330321190700397)
(28.0,0.7537455729088061)+=(0,0.003333134021644383)-=(0,0.003333134021644383)
(29.0,0.7536098156040736)+=(0,0.003333508313451741)-=(0,0.003333508313451741)
(30.0,0.7534754945411619)+=(0,0.0033355809541170166)-=(0,0.0033355809541170166)
(31.0,0.7533367503177568)+=(0,0.0033382705494914722)-=(0,0.0033382705494914722)
(32.0,0.7531875105998284)+=(0,0.003338884239381585)-=(0,0.003338884239381585)
(33.0,0.7530639263184788)+=(0,0.0033391182231810894)-=(0,0.0033391182231810894)
(34.0,0.7529324077841775)+=(0,0.0033393521815225685)-=(0,0.0033393521815225685)
(35.0,0.7528002356280165)+=(0,0.0033396576803128007)-=(0,0.0033396576803128007)
(36.0,0.7526704454034582)+=(0,0.0033395980628833466)-=(0,0.0033395980628833466)
(37.0,0.7525337419798952)+=(0,0.003336980888362234)-=(0,0.003336980888362234)
(38.0,0.7524108310972581)+=(0,0.0033389773487654223)-=(0,0.0033389773487654223)
(39.0,0.7522813922890889)+=(0,0.003338438026343416)-=(0,0.003338438026343416)
(40.0,0.7521578334343577)+=(0,0.0033383946520979544)-=(0,0.0033383946520979544)
(41.0,0.752035979084624)+=(0,0.0033372364575918667)-=(0,0.0033372364575918667)
(42.0,0.7519173897643658)+=(0,0.003339959764027508)-=(0,0.003339959764027508)
(43.0,0.7517860092330354)+=(0,0.0033394825169879502)-=(0,0.0033394825169879502)
(44.0,0.7516481724467146)+=(0,0.003340084491043166)-=(0,0.003340084491043166)
(45.0,0.7515204162153427)+=(0,0.003341956636762461)-=(0,0.003341956636762461)
(46.0,0.7514012045824291)+=(0,0.003342500625694487)-=(0,0.003342500625694487)
(47.0,0.7512763491602547)+=(0,0.0033443139183958314)-=(0,0.0033443139183958314)
(48.0,0.751156173313735)+=(0,0.0033458290324696115)-=(0,0.0033458290324696115)
(49.0,0.7510294438211179)+=(0,0.0033455687087966214)-=(0,0.0033455687087966214)
(50.0,0.7509037835867267)+=(0,0.003345916737448491)-=(0,0.003345916737448491)
(51.0,0.7507918091225553)+=(0,0.0033481425278127923)-=(0,0.0033481425278127923)
(52.0,0.7506799346612454)+=(0,0.0033492276635654346)-=(0,0.0033492276635654346)
(53.0,0.7505633755077994)+=(0,0.0033476812241399123)-=(0,0.0033476812241399123)
(54.0,0.7504458522294806)+=(0,0.0033486200881501834)-=(0,0.0033486200881501834)
(55.0,0.7503316516671064)+=(0,0.003348921365100791)-=(0,0.003348921365100791)
(56.0,0.7502114434761336)+=(0,0.0033484677544072714)-=(0,0.0033484677544072714)
(57.0,0.7500941822397195)+=(0,0.003350242345005916)-=(0,0.003350242345005916)
(58.0,0.7499871691886754)+=(0,0.0033500108774918123)-=(0,0.0033500108774918123)
(59.0,0.7498748760732821)+=(0,0.0033502115061757837)-=(0,0.0033502115061757837)
(60.0,0.7497713517447964)+=(0,0.00335008251822857)-=(0,0.00335008251822857)
(61.0,0.7496613857189558)+=(0,0.0033505155737348926)-=(0,0.0033505155737348926)
(62.0,0.7495647630401571)+=(0,0.0033500770597037766)-=(0,0.0033500770597037766)
(63.0,0.7494634226903031)+=(0,0.003351701641320673)-=(0,0.003351701641320673)
(64.0,0.7493465710807863)+=(0,0.003350598602862394)-=(0,0.003350598602862394)
(65.0,0.7492325479460397)+=(0,0.003353867419260471)-=(0,0.003353867419260471)
(66.0,0.7491152856476304)+=(0,0.0033545449085487906)-=(0,0.0033545449085487906)
(67.0,0.7490096169277249)+=(0,0.003355599531596015)-=(0,0.003355599531596015)
(68.0,0.7488973373640863)+=(0,0.0033565010156060915)-=(0,0.0033565010156060915)
(69.0,0.7487958070687561)+=(0,0.003354215447883928)-=(0,0.003354215447883928)
(70.0,0.7486821307697007)+=(0,0.0033546919896069297)-=(0,0.0033546919896069297)
(71.0,0.7485761310709224)+=(0,0.0033575730863272205)-=(0,0.0033575730863272205)
(72.0,0.7484635871979805)+=(0,0.0033577171141829353)-=(0,0.0033577171141829353)
(73.0,0.7483537157047498)+=(0,0.003358531687219864)-=(0,0.003358531687219864)
(74.0,0.7482356613749408)+=(0,0.0033592376051940335)-=(0,0.0033592376051940335)
(75.0,0.7481398238418595)+=(0,0.0033604647735269136)-=(0,0.0033604647735269136)
(76.0,0.7480390458172432)+=(0,0.0033613408689268025)-=(0,0.0033613408689268025)
(77.0,0.7479425634093875)+=(0,0.003361118170608108)-=(0,0.003361118170608108)
(78.0,0.7478550506910209)+=(0,0.0033621164819799005)-=(0,0.0033621164819799005)
(79.0,0.7477772715012564)+=(0,0.0033618313730963585)-=(0,0.0033618313730963585)
(80.0,0.7476644565562192)+=(0,0.0033616899369660067)-=(0,0.0033616899369660067)
(81.0,0.7475664577436906)+=(0,0.0033619831235779615)-=(0,0.0033619831235779615)
(82.0,0.7474663599474873)+=(0,0.003362648370903281)-=(0,0.003362648370903281)
(83.0,0.7473770771672303)+=(0,0.0033627562446599)-=(0,0.0033627562446599)
(84.0,0.7472815583050603)+=(0,0.0033627400665140013)-=(0,0.0033627400665140013)
(85.0,0.747193533822531)+=(0,0.0033615136141426187)-=(0,0.0033615136141426187)
(86.0,0.747094022531714)+=(0,0.0033627997959537474)-=(0,0.0033627997959537474)
(87.0,0.7470054146322163)+=(0,0.0033633809852651624)-=(0,0.0033633809852651624)
(88.0,0.7469114236435492)+=(0,0.00336390347858748)-=(0,0.00336390347858748)
(89.0,0.7468080798179324)+=(0,0.0033645532815028754)-=(0,0.0033645532815028754)
(90.0,0.7467158748717257)+=(0,0.003365829756207183)-=(0,0.003365829756207183)
(91.0,0.7466180314973871)+=(0,0.003367783969896608)-=(0,0.003367783969896608)
(92.0,0.7465307544343858)+=(0,0.0033678787503995953)-=(0,0.0033678787503995953)
(93.0,0.7464372659815414)+=(0,0.003368968565602941)-=(0,0.003368968565602941)
(94.0,0.7463362762939242)+=(0,0.003370682722881692)-=(0,0.003370682722881692)
(95.0,0.7462428495139571)+=(0,0.003371434699401771)-=(0,0.003371434699401771)
(96.0,0.7461604587468031)+=(0,0.003373028846269822)-=(0,0.003373028846269822)
(97.0,0.7460836043683621)+=(0,0.0033726908722445117)-=(0,0.0033726908722445117)
(98.0,0.7459949094344859)+=(0,0.0033741130896040336)-=(0,0.0033741130896040336)
(99.0,0.7459042971572949)+=(0,0.0033745017530036345)-=(0,0.0033745017530036345)
(100.0,0.7458103038171365)+=(0,0.0033756738271820946)-=(0,0.0033756738271820946)
(101.0,0.7457134208601095)+=(0,0.0033755721000374513)-=(0,0.0033755721000374513)
(102.0,0.745630263363175)+=(0,0.0033767351626141436)-=(0,0.0033767351626141436)
(103.0,0.7455400263081401)+=(0,0.0033784466619527906)-=(0,0.0033784466619527906)
(104.0,0.7454535117886436)+=(0,0.0033777347215753605)-=(0,0.0033777347215753605)
(105.0,0.7453755717236674)+=(0,0.003376814043577055)-=(0,0.003376814043577055)
(106.0,0.7452879834942194)+=(0,0.0033784632104497643)-=(0,0.0033784632104497643)
(107.0,0.745188717224226)+=(0,0.0033805619371751294)-=(0,0.0033805619371751294)
(108.0,0.7451179265907296)+=(0,0.0033795549996605044)-=(0,0.0033795549996605044)
(109.0,0.7450267365524613)+=(0,0.0033792144147638814)-=(0,0.0033792144147638814)
(110.0,0.7449533897878232)+=(0,0.003379631372553464)-=(0,0.003379631372553464)
(111.0,0.7448696360379882)+=(0,0.0033778446095977053)-=(0,0.0033778446095977053)
(112.0,0.7447875917976554)+=(0,0.0033781586730138344)-=(0,0.0033781586730138344)
(113.0,0.7447013570074805)+=(0,0.003379179480369415)-=(0,0.003379179480369415)
(114.0,0.7446186795807633)+=(0,0.003379955563210685)-=(0,0.003379955563210685)
(115.0,0.7445242096724903)+=(0,0.0033799398607517427)-=(0,0.0033799398607517427)
(116.0,0.7444451175388277)+=(0,0.003379698264541079)-=(0,0.003379698264541079)
(117.0,0.7443682353909999)+=(0,0.003380236153174139)-=(0,0.003380236153174139)
(118.0,0.744285445348003)+=(0,0.003378797178729491)-=(0,0.003378797178729491)
(119.0,0.7442029145501653)+=(0,0.003377033629999841)-=(0,0.003377033629999841)
(120.0,0.7441173409755903)+=(0,0.003376965173106691)-=(0,0.003376965173106691)
(121.0,0.7440408914646378)+=(0,0.0033764416044556006)-=(0,0.0033764416044556006)
(122.0,0.7439587090276296)+=(0,0.0033761160565594136)-=(0,0.0033761160565594136)
(123.0,0.7438714597334207)+=(0,0.003375724088987637)-=(0,0.003375724088987637)
(124.0,0.7437936257225772)+=(0,0.00337532154633492)-=(0,0.00337532154633492)
(125.0,0.7437074057574228)+=(0,0.0033745447546860794)-=(0,0.0033745447546860794)
(126.0,0.7436346435869894)+=(0,0.0033736255263657274)-=(0,0.0033736255263657274)
(127.0,0.7435541382183027)+=(0,0.0033751068307812915)-=(0,0.0033751068307812915)
(128.0,0.7434934647475874)+=(0,0.003375067149815665)-=(0,0.003375067149815665)
(129.0,0.7433967737101634)+=(0,0.003376633152397189)-=(0,0.003376633152397189)
(130.0,0.7433080033891454)+=(0,0.003375374959359167)-=(0,0.003375374959359167)
(131.0,0.743227646666301)+=(0,0.0033749042233453563)-=(0,0.0033749042233453563)
(132.0,0.7431600436765351)+=(0,0.0033728311138979767)-=(0,0.0033728311138979767)
(133.0,0.7430820813559255)+=(0,0.003373024978333759)-=(0,0.003373024978333759)
(134.0,0.7430184161699626)+=(0,0.0033727607631352987)-=(0,0.0033727607631352987)
(135.0,0.7429430974604943)+=(0,0.0033733627702482185)-=(0,0.0033733627702482185)
(136.0,0.7428678343081655)+=(0,0.003374394309716117)-=(0,0.003374394309716117)
(137.0,0.7427932451994711)+=(0,0.003374183432757903)-=(0,0.003374183432757903)
(138.0,0.7427357717762401)+=(0,0.003376926281289656)-=(0,0.003376926281289656)
(139.0,0.7426654317917512)+=(0,0.0033783773080483044)-=(0,0.0033783773080483044)
(140.0,0.7425949970134957)+=(0,0.003378871395433312)-=(0,0.003378871395433312)
(141.0,0.7425399502626067)+=(0,0.0033784768654139)-=(0,0.0033784768654139)
(142.0,0.7424608922444236)+=(0,0.003380252247868865)-=(0,0.003380252247868865)
(143.0,0.7423966512932918)+=(0,0.0033814799408198076)-=(0,0.0033814799408198076)
(144.0,0.7423264475649068)+=(0,0.003380924792547923)-=(0,0.003380924792547923)
(145.0,0.7422720588860189)+=(0,0.0033818974415310943)-=(0,0.0033818974415310943)
(146.0,0.7421973332213356)+=(0,0.0033811882492259943)-=(0,0.0033811882492259943)
(147.0,0.742129187580795)+=(0,0.0033821298539319735)-=(0,0.0033821298539319735)
(148.0,0.7420690436299037)+=(0,0.0033773491026901394)-=(0,0.0033773491026901394)
(149.0,0.7420283538110306)+=(0,0.0033723039371174363)-=(0,0.0033723039371174363)
(150.0,0.7419557206506983)+=(0,0.003372606184203817)-=(0,0.003372606184203817)
(151.0,0.7418970844915475)+=(0,0.0033706927253768166)-=(0,0.0033706927253768166)
(152.0,0.7418380781018836)+=(0,0.003371848616574286)-=(0,0.003371848616574286)
(153.0,0.7417593198025848)+=(0,0.0033707441363468567)-=(0,0.0033707441363468567)
(154.0,0.7416925556287659)+=(0,0.0033709010951614997)-=(0,0.0033709010951614997)
(155.0,0.7416549901319359)+=(0,0.0033644348735752316)-=(0,0.0033644348735752316)
(156.0,0.7415839287003408)+=(0,0.003363383180137107)-=(0,0.003363383180137107)
(157.0,0.7415100776207979)+=(0,0.003364228969865906)-=(0,0.003364228969865906)
(158.0,0.7414396566657889)+=(0,0.003363975259589587)-=(0,0.003363975259589587)
(159.0,0.7413735154585774)+=(0,0.0033659873756494885)-=(0,0.0033659873756494885)
(160.0,0.7413127145820432)+=(0,0.0033649419860602085)-=(0,0.0033649419860602085)
(161.0,0.7412584570293769)+=(0,0.00336142006130917)-=(0,0.00336142006130917)
(162.0,0.7411742303623307)+=(0,0.00336237055962311)-=(0,0.00336237055962311)
(163.0,0.7411064114031547)+=(0,0.0033644148681567575)-=(0,0.0033644148681567575)
(164.0,0.7410391518939463)+=(0,0.0033642940305922873)-=(0,0.0033642940305922873)
(165.0,0.7409845720221319)+=(0,0.0033644191301361436)-=(0,0.0033644191301361436)
(166.0,0.7409502952417374)+=(0,0.003364955194593841)-=(0,0.003364955194593841)
(167.0,0.7408992168387882)+=(0,0.003361240993950858)-=(0,0.003361240993950858)
(168.0,0.7408446095572363)+=(0,0.003363283340106945)-=(0,0.003363283340106945)
(169.0,0.7407880221845368)+=(0,0.0033612447603432816)-=(0,0.0033612447603432816)
(170.0,0.7407238180243223)+=(0,0.003360718089069352)-=(0,0.003360718089069352)
(171.0,0.7406799389154008)+=(0,0.0033600874878342802)-=(0,0.0033600874878342802)
(172.0,0.7406121336326266)+=(0,0.0033605018096816526)-=(0,0.0033605018096816526)
(173.0,0.7405451526554839)+=(0,0.003359498006026404)-=(0,0.003359498006026404)
(174.0,0.7404728685985127)+=(0,0.0033586860123291846)-=(0,0.0033586860123291846)
(175.0,0.7404119222784006)+=(0,0.0033602349432731503)-=(0,0.0033602349432731503)
(176.0,0.740352529202453)+=(0,0.0033602064061662414)-=(0,0.0033602064061662414)
(177.0,0.7402876602398084)+=(0,0.0033614766637106845)-=(0,0.0033614766637106845)
(178.0,0.7402591631207748)+=(0,0.0033583035966135238)-=(0,0.0033583035966135238)
(179.0,0.7401962655979132)+=(0,0.003358249141223636)-=(0,0.003358249141223636)
(180.0,0.7401397090482246)+=(0,0.0033577393363985585)-=(0,0.0033577393363985585)
(181.0,0.7401296585025368)+=(0,0.0033590202990283835)-=(0,0.0033590202990283835)
(182.0,0.7400631610589362)+=(0,0.0033603430361141386)-=(0,0.0033603430361141386)
(183.0,0.7400233871310089)+=(0,0.0033613611236357087)-=(0,0.0033613611236357087)
(184.0,0.7399806658788473)+=(0,0.003360375000805456)-=(0,0.003360375000805456)
(185.0,0.739941291743515)+=(0,0.0033620498224940752)-=(0,0.0033620498224940752)
(186.0,0.7398920672676147)+=(0,0.0033605129274165996)-=(0,0.0033605129274165996)
(187.0,0.7398535887001025)+=(0,0.0033607354672134044)-=(0,0.0033607354672134044)
(188.0,0.7398034650441956)+=(0,0.0033581000198517246)-=(0,0.0033581000198517246)
(189.0,0.7397401582955555)+=(0,0.0033596154704621235)-=(0,0.0033596154704621235)
(190.0,0.7397181749014317)+=(0,0.003354881451773689)-=(0,0.003354881451773689)
(191.0,0.7396864359570682)+=(0,0.003354471754675004)-=(0,0.003354471754675004)
(192.0,0.7396339936269729)+=(0,0.0033565775762935146)-=(0,0.0033565775762935146)
(193.0,0.7395945272750581)+=(0,0.003355451272998954)-=(0,0.003355451272998954)
(194.0,0.7395563331710577)+=(0,0.003358997157099398)-=(0,0.003358997157099398)
(195.0,0.7395264993205302)+=(0,0.0033595708456360183)-=(0,0.0033595708456360183)
(196.0,0.7394587628764119)+=(0,0.003358393352469833)-=(0,0.003358393352469833)
(197.0,0.7394079040826468)+=(0,0.0033566174624207056)-=(0,0.0033566174624207056)
(198.0,0.7393787642425271)+=(0,0.0033548539158784222)-=(0,0.0033548539158784222)
(199.0,0.7393287089600139)+=(0,0.0033553758213747844)-=(0,0.0033553758213747844)
(200.0,0.7392741523107318)+=(0,0.0033526600796381645)-=(0,0.0033526600796381645)
(201.0,0.7392198250491989)+=(0,0.003352969515815988)-=(0,0.003352969515815988)
(202.0,0.7391542532555545)+=(0,0.0033529571340778505)-=(0,0.0033529571340778505)
(203.0,0.7390981816134011)+=(0,0.003351195362692005)-=(0,0.003351195362692005)
(204.0,0.7390356365397169)+=(0,0.003350486733328979)-=(0,0.003350486733328979)
(205.0,0.7389882776221501)+=(0,0.0033514618564867552)-=(0,0.0033514618564867552)
(206.0,0.7389338755828302)+=(0,0.0033509618843330182)-=(0,0.0033509618843330182)
(207.0,0.7388797338196118)+=(0,0.0033502017156371777)-=(0,0.0033502017156371777)
(208.0,0.7388239150798169)+=(0,0.0033496818011788357)-=(0,0.0033496818011788357)
(209.0,0.738775902884975)+=(0,0.0033492470015524262)-=(0,0.0033492470015524262)
(210.0,0.7387160756495594)+=(0,0.00334942943278164)-=(0,0.00334942943278164)
(211.0,0.7386822236868705)+=(0,0.0033457171290035845)-=(0,0.0033457171290035845)
(212.0,0.738632219776152)+=(0,0.0033477626830940824)-=(0,0.0033477626830940824)
(213.0,0.7385848109104306)+=(0,0.0033467974341996145)-=(0,0.0033467974341996145)
(214.0,0.7385455641656076)+=(0,0.0033434223790856023)-=(0,0.0033434223790856023)
(215.0,0.7384900311654119)+=(0,0.0033423103639870794)-=(0,0.0033423103639870794)
(216.0,0.7385943467040984)+=(0,0.003326187714006716)-=(0,0.003326187714006716)
(217.0,0.7385763082404022)+=(0,0.0033224838391252135)-=(0,0.0033224838391252135)
(218.0,0.7385311147663852)+=(0,0.0033241949422245444)-=(0,0.0033241949422245444)
(219.0,0.7385289445372478)+=(0,0.0033096782755194453)-=(0,0.0033096782755194453)
(220.0,0.7384657674701636)+=(0,0.0033082221151957947)-=(0,0.0033082221151957947)
(221.0,0.7384137595828613)+=(0,0.003309818660345612)-=(0,0.003309818660345612)
(222.0,0.7383557443414752)+=(0,0.0033109461739228682)-=(0,0.0033109461739228682)
(223.0,0.7383255051579545)+=(0,0.0033088333826884766)-=(0,0.0033088333826884766)
(224.0,0.7382889537728712)+=(0,0.003306617530538293)-=(0,0.003306617530538293)
(225.0,0.7382317691905936)+=(0,0.003306698450078476)-=(0,0.003306698450078476)
(226.0,0.7382005894256631)+=(0,0.0033085178435883324)-=(0,0.0033085178435883324)
(227.0,0.7381711389490722)+=(0,0.0033049466168455894)-=(0,0.0033049466168455894)
(228.0,0.7382483761730745)+=(0,0.0033086583543096384)-=(0,0.0033086583543096384)
(229.0,0.7382165210841486)+=(0,0.0033101224343247116)-=(0,0.0033101224343247116)
(230.0,0.7381671374612607)+=(0,0.003310443636482983)-=(0,0.003310443636482983)
(231.0,0.7381108329581445)+=(0,0.003311608073318645)-=(0,0.003311608073318645)
(232.0,0.7381065930733447)+=(0,0.0033167245433474188)-=(0,0.0033167245433474188)
(233.0,0.7380607809343985)+=(0,0.0033151350599344665)-=(0,0.0033151350599344665)
(234.0,0.7381226932112012)+=(0,0.0033185331019679166)-=(0,0.0033185331019679166)
(235.0,0.7381691292302872)+=(0,0.003295399670181686)-=(0,0.003295399670181686)
(236.0,0.7381177426498068)+=(0,0.0032954309183826254)-=(0,0.0032954309183826254)
(237.0,0.7380878334332175)+=(0,0.003296011793751625)-=(0,0.003296011793751625)
(238.0,0.738030658368131)+=(0,0.0032965617694161817)-=(0,0.0032965617694161817)
(239.0,0.7380530216503668)+=(0,0.0032979238752361166)-=(0,0.0032979238752361166)
(240.0,0.7380269069701857)+=(0,0.003298662748442831)-=(0,0.003298662748442831)
};
\addlegendentry{\scriptsize \algopracpsgdf}

\addplot+[const plot, no marks, thick,color=blue,error bars/.cd, y dir=both, y explicit, every nth mark=100] plot coordinates
{ 
 (0.0,0.7580164160170688)+=(0,0.0032966816147941558)-=(0,0.0032966816147941558)
(0.2,0.7579665551729619)+=(0,0.0032981874024537133)-=(0,0.0032981874024537133)
(0.4,0.7579018771413236)+=(0,0.0032969205752627255)-=(0,0.0032969205752627255)
(0.6,0.7578661232851277)+=(0,0.003294676727748167)-=(0,0.003294676727748167)
(0.8,0.7578224888639281)+=(0,0.003294831507595898)-=(0,0.003294831507595898)
(1.0,0.7577549821278383)+=(0,0.0032973866264713885)-=(0,0.0032973866264713885)
(1.2,0.757712234524354)+=(0,0.0032987923157461393)-=(0,0.0032987923157461393)
(1.4,0.7576569249546996)+=(0,0.003299164684694477)-=(0,0.003299164684694477)
(1.6,0.7576105020330681)+=(0,0.0032980022386203006)-=(0,0.0032980022386203006)
(1.8,0.7575615280693264)+=(0,0.003299168052146315)-=(0,0.003299168052146315)
(2.0,0.7574898476858078)+=(0,0.0033013343836919965)-=(0,0.0033013343836919965)
(2.2,0.75744693495162)+=(0,0.0033061031133708985)-=(0,0.0033061031133708985)
(2.4,0.7573915802917185)+=(0,0.003306763062927813)-=(0,0.003306763062927813)
(2.6,0.7573166785776183)+=(0,0.003307101998054783)-=(0,0.003307101998054783)
(2.8,0.7572710307725883)+=(0,0.003306658548895993)-=(0,0.003306658548895993)
(3.0,0.7572173850316255)+=(0,0.003305709028009335)-=(0,0.003305709028009335)
(3.2,0.7571689461136019)+=(0,0.003303735266927003)-=(0,0.003303735266927003)
(3.4,0.757104407877046)+=(0,0.0033051847896291816)-=(0,0.0033051847896291816)
(3.6,0.7570462208977339)+=(0,0.0033058884881309175)-=(0,0.0033058884881309175)
(3.8,0.7569684988517266)+=(0,0.003305215125987951)-=(0,0.003305215125987951)
(4.0,0.7569237307173289)+=(0,0.003305438108649999)-=(0,0.003305438108649999)
(4.2,0.7568611589597973)+=(0,0.0033041820841693678)-=(0,0.0033041820841693678)
(4.4,0.7568087290508959)+=(0,0.0033058065464493997)-=(0,0.0033058065464493997)
(4.6,0.7567538227368584)+=(0,0.0033038522353256096)-=(0,0.0033038522353256096)
(4.8,0.756703015116207)+=(0,0.003303133385456392)-=(0,0.003303133385456392)
(5.0,0.7566527436678419)+=(0,0.0033030520083402624)-=(0,0.0033030520083402624)
(5.2,0.7565892735423491)+=(0,0.003303844744019864)-=(0,0.003303844744019864)
(5.4,0.7565368163350545)+=(0,0.0033029150427277055)-=(0,0.0033029150427277055)
(5.6,0.756479336504931)+=(0,0.0033031755655843226)-=(0,0.0033031755655843226)
(5.8,0.7564202580927613)+=(0,0.0033019211028889332)-=(0,0.0033019211028889332)
(6.0,0.7563593293015196)+=(0,0.0033028006424753124)-=(0,0.0033028006424753124)
(6.2,0.7562810910196573)+=(0,0.003303251099116013)-=(0,0.003303251099116013)
(6.4,0.7562122655847726)+=(0,0.0033055793271202396)-=(0,0.0033055793271202396)
(6.6,0.7561540085502856)+=(0,0.0033080505878303277)-=(0,0.0033080505878303277)
(6.8,0.7561072507538773)+=(0,0.0033058855125293702)-=(0,0.0033058855125293702)
(7.0,0.756050842420025)+=(0,0.003305988532693043)-=(0,0.003305988532693043)
(7.2,0.7559984204237986)+=(0,0.0033055576233927677)-=(0,0.0033055576233927677)
(7.4,0.7559588740053581)+=(0,0.003307268051674959)-=(0,0.003307268051674959)
(7.6,0.7558908532055933)+=(0,0.003311842516034046)-=(0,0.003311842516034046)
(7.8,0.755852301342486)+=(0,0.0033099142081849647)-=(0,0.0033099142081849647)
(8.0,0.7557987111818182)+=(0,0.0033074152274730375)-=(0,0.0033074152274730375)
(8.2,0.7557509533677977)+=(0,0.00330797999710683)-=(0,0.00330797999710683)
(8.4,0.7556912726037046)+=(0,0.0033073809105358767)-=(0,0.0033073809105358767)
(8.6,0.7556422323029334)+=(0,0.003307370405220378)-=(0,0.003307370405220378)
(8.8,0.7555858051063387)+=(0,0.0033083056360980506)-=(0,0.0033083056360980506)
(9.0,0.7555322111745788)+=(0,0.0033109847759246014)-=(0,0.0033109847759246014)
(9.2,0.7554848068486452)+=(0,0.0033107960103136175)-=(0,0.0033107960103136175)
(9.4,0.75544649372403)+=(0,0.0033118982932780826)-=(0,0.0033118982932780826)
(9.6,0.7554085822355799)+=(0,0.0033088758709653716)-=(0,0.0033088758709653716)
(9.8,0.7553489600123765)+=(0,0.0033092386596924876)-=(0,0.0033092386596924876)
(10.0,0.7553100551595845)+=(0,0.0033112644467225495)-=(0,0.0033112644467225495)
(10.2,0.7552411211364756)+=(0,0.0033092329520105954)-=(0,0.0033092329520105954)
(10.4,0.7551794836446323)+=(0,0.003307659950071485)-=(0,0.003307659950071485)
(10.6,0.755124401114949)+=(0,0.0033057656095450915)-=(0,0.0033057656095450915)
(10.8,0.755081381947966)+=(0,0.003305705584977978)-=(0,0.003305705584977978)
(11.0,0.7550266927401835)+=(0,0.0033077779793659738)-=(0,0.0033077779793659738)
(11.2,0.7549726246558204)+=(0,0.00330660085362988)-=(0,0.00330660085362988)
(11.4,0.7549319752552517)+=(0,0.0033072879056106207)-=(0,0.0033072879056106207)
(11.6,0.7548691800528542)+=(0,0.0033085455780525095)-=(0,0.0033085455780525095)
(11.8,0.7548227574795257)+=(0,0.0033074617392302003)-=(0,0.0033074617392302003)
(12.0,0.7547828198282996)+=(0,0.0033094644076457247)-=(0,0.0033094644076457247)
(12.2,0.7547439593481888)+=(0,0.0033082152527689475)-=(0,0.0033082152527689475)
(12.4,0.7547107960824254)+=(0,0.003308017317815749)-=(0,0.003308017317815749)
(12.6,0.7546598771840212)+=(0,0.0033086135918127912)-=(0,0.0033086135918127912)
(12.8,0.7545995192156234)+=(0,0.003308337068936597)-=(0,0.003308337068936597)
(13.0,0.754549965931729)+=(0,0.0033056069208048135)-=(0,0.0033056069208048135)
(13.2,0.754509178541187)+=(0,0.0033076138848741263)-=(0,0.0033076138848741263)
(13.4,0.7544539704877145)+=(0,0.00330943523760127)-=(0,0.00330943523760127)
(13.6,0.7544226149536054)+=(0,0.0033105077149977076)-=(0,0.0033105077149977076)
(13.8,0.7543761771504659)+=(0,0.003310754376256799)-=(0,0.003310754376256799)
(14.0,0.7543428167452191)+=(0,0.0033094520856486523)-=(0,0.0033094520856486523)
(14.2,0.754310213128374)+=(0,0.0033086804177400457)-=(0,0.0033086804177400457)
(14.4,0.7542718543517221)+=(0,0.003307372298835318)-=(0,0.003307372298835318)
(14.6,0.7542343289034132)+=(0,0.0033060477429283958)-=(0,0.0033060477429283958)
(14.8,0.7541863652242472)+=(0,0.003302811244764694)-=(0,0.003302811244764694)
(15.0,0.7541425473979001)+=(0,0.0033024134039116733)-=(0,0.0033024134039116733)
(15.2,0.7540845947931242)+=(0,0.0033038340227947347)-=(0,0.0033038340227947347)
(15.4,0.7540476307638849)+=(0,0.003300978762077773)-=(0,0.003300978762077773)
(15.6,0.753988314522951)+=(0,0.003302012166539125)-=(0,0.003302012166539125)
(15.8,0.7539512867014935)+=(0,0.003299267653563813)-=(0,0.003299267653563813)
(16.0,0.7539282456855002)+=(0,0.003297957297647858)-=(0,0.003297957297647858)
(16.2,0.7538916262047932)+=(0,0.003299626218131126)-=(0,0.003299626218131126)
(16.4,0.7538246530725028)+=(0,0.0033017442592386276)-=(0,0.0033017442592386276)
(16.6,0.7537693665507487)+=(0,0.0033031008118646044)-=(0,0.0033031008118646044)
(16.8,0.7537338287820942)+=(0,0.0033017935785687952)-=(0,0.0033017935785687952)
(17.0,0.7536782905090611)+=(0,0.003304351718268812)-=(0,0.003304351718268812)
(17.2,0.7536287934343725)+=(0,0.0033058028925286426)-=(0,0.0033058028925286426)
(17.4,0.7535837961114834)+=(0,0.00330600694435318)-=(0,0.00330600694435318)
(17.6,0.7535387967386484)+=(0,0.0033036554824028)-=(0,0.0033036554824028)
(17.8,0.7534875257127499)+=(0,0.00330427901203016)-=(0,0.00330427901203016)
(18.0,0.753434232359846)+=(0,0.003305791507238826)-=(0,0.003305791507238826)
(18.2,0.7533912916322483)+=(0,0.0033023463998029393)-=(0,0.0033023463998029393)
(18.4,0.7533489041757064)+=(0,0.0033005542583701445)-=(0,0.0033005542583701445)
(18.6,0.7533182099808101)+=(0,0.003302649859051477)-=(0,0.003302649859051477)
(18.8,0.7532877332987603)+=(0,0.003304039460064343)-=(0,0.003304039460064343)
(19.0,0.7532475220162377)+=(0,0.003305610728534765)-=(0,0.003305610728534765)
(19.2,0.7532155777328128)+=(0,0.0033041647764686798)-=(0,0.0033041647764686798)
(19.4,0.7531743094511952)+=(0,0.0033052543964781603)-=(0,0.0033052543964781603)
(19.6,0.7531251608604812)+=(0,0.003307118379745618)-=(0,0.003307118379745618)
(19.8,0.7530689893543921)+=(0,0.003308419159259002)-=(0,0.003308419159259002)
(20.0,0.7530184385593949)+=(0,0.003306763989313962)-=(0,0.003306763989313962)
(20.2,0.752977854295316)+=(0,0.0033070258203275137)-=(0,0.0033070258203275137)
(20.4,0.7529480825875572)+=(0,0.0033054716363493915)-=(0,0.0033054716363493915)
(20.6,0.752909405043074)+=(0,0.0033033701000278197)-=(0,0.0033033701000278197)
(20.8,0.7528706223774168)+=(0,0.003302660577747424)-=(0,0.003302660577747424)
(21.0,0.7528346166043686)+=(0,0.003300817738719376)-=(0,0.003300817738719376)
(21.2,0.75279905801841)+=(0,0.0033013711575445898)-=(0,0.0033013711575445898)
(21.4,0.7527536615453713)+=(0,0.003299753212404945)-=(0,0.003299753212404945)
(21.6,0.7527253316906034)+=(0,0.0033001032164468244)-=(0,0.0033001032164468244)
(21.8,0.752673519010081)+=(0,0.0033023124676197484)-=(0,0.0033023124676197484)
(22.0,0.7526302723799259)+=(0,0.0033014294299013465)-=(0,0.0033014294299013465)
(22.2,0.752586474117705)+=(0,0.0033027147731506125)-=(0,0.0033027147731506125)
(22.4,0.7525326290410016)+=(0,0.0033037374459223123)-=(0,0.0033037374459223123)
(22.6,0.752485614338025)+=(0,0.0033038811679179368)-=(0,0.0033038811679179368)
(22.8,0.7524446645819372)+=(0,0.0033047009273722773)-=(0,0.0033047009273722773)
(23.0,0.7524075908795466)+=(0,0.003305536566504026)-=(0,0.003305536566504026)
(23.2,0.7523746446278049)+=(0,0.0033060710523047706)-=(0,0.0033060710523047706)
(23.4,0.7523175805431541)+=(0,0.003309866202512347)-=(0,0.003309866202512347)
(23.6,0.7522767536836484)+=(0,0.003309607591437623)-=(0,0.003309607591437623)
(23.8,0.7522442952589641)+=(0,0.0033087321654104713)-=(0,0.0033087321654104713)
(24.0,0.7522029032425616)+=(0,0.0033090302488718894)-=(0,0.0033090302488718894)
(24.2,0.7521570582592557)+=(0,0.0033106974892624656)-=(0,0.0033106974892624656)
(24.4,0.7521107816057381)+=(0,0.0033120003276973617)-=(0,0.0033120003276973617)
(24.6,0.7520620822944118)+=(0,0.0033107428631314437)-=(0,0.0033107428631314437)
(24.8,0.7520095333186879)+=(0,0.0033100632387423425)-=(0,0.0033100632387423425)
(25.0,0.7520054681828725)+=(0,0.0033088657963222063)-=(0,0.0033088657963222063)
(25.2,0.7519581813298323)+=(0,0.0033092666195462415)-=(0,0.0033092666195462415)
(25.4,0.7519294805687744)+=(0,0.003309776483858368)-=(0,0.003309776483858368)
(25.6,0.7518912313449416)+=(0,0.0033084017592336853)-=(0,0.0033084017592336853)
(25.8,0.7518489738775043)+=(0,0.0033063708425245253)-=(0,0.0033063708425245253)
(26.0,0.7518205232264101)+=(0,0.0033072126059130198)-=(0,0.0033072126059130198)
(26.2,0.7518025281566142)+=(0,0.0033046913988138624)-=(0,0.0033046913988138624)
(26.4,0.7517599941859806)+=(0,0.00330344515309815)-=(0,0.00330344515309815)
(26.6,0.7517241406295105)+=(0,0.0033030555286427945)-=(0,0.0033030555286427945)
(26.8,0.7516844528958726)+=(0,0.0033068917720789626)-=(0,0.0033068917720789626)
(27.0,0.7516541410187727)+=(0,0.003306427650449935)-=(0,0.003306427650449935)
(27.2,0.7516195743718758)+=(0,0.003304975167382602)-=(0,0.003304975167382602)
(27.4,0.7515807039067698)+=(0,0.0033033367139859073)-=(0,0.0033033367139859073)
(27.6,0.7515304440625563)+=(0,0.003304432063832744)-=(0,0.003304432063832744)
(27.8,0.7514943898315077)+=(0,0.0033049696961976877)-=(0,0.0033049696961976877)
(28.0,0.7514557960214561)+=(0,0.003304254254640154)-=(0,0.003304254254640154)
(28.2,0.7514215711998279)+=(0,0.003305315582626942)-=(0,0.003305315582626942)
(28.4,0.7513975865650941)+=(0,0.003302748987369486)-=(0,0.003302748987369486)
(28.6,0.7513668801840953)+=(0,0.0033047108796049867)-=(0,0.0033047108796049867)
(28.8,0.7513304303349512)+=(0,0.0033032526996969237)-=(0,0.0033032526996969237)
(29.0,0.7512842771061233)+=(0,0.0033011364271782542)-=(0,0.0033011364271782542)
(29.2,0.7512626554291931)+=(0,0.0033021848988893892)-=(0,0.0033021848988893892)
(29.4,0.7512287883983072)+=(0,0.0033052469840136765)-=(0,0.0033052469840136765)
(29.6,0.7511903512037313)+=(0,0.003305178221060293)-=(0,0.003305178221060293)
(29.8,0.7511581607624915)+=(0,0.0033065737176651154)-=(0,0.0033065737176651154)
(30.0,0.7511227564390244)+=(0,0.0033054215658938984)-=(0,0.0033054215658938984)
(30.2,0.7510884853399247)+=(0,0.0033054519598848617)-=(0,0.0033054519598848617)
(30.4,0.7510569940128173)+=(0,0.0033045261316451075)-=(0,0.0033045261316451075)
(30.6,0.7510164752339579)+=(0,0.003304630407864194)-=(0,0.003304630407864194)
(30.8,0.750990384161049)+=(0,0.0033044004820817685)-=(0,0.0033044004820817685)
(31.0,0.750964856534734)+=(0,0.003306656148664662)-=(0,0.003306656148664662)
(31.2,0.7509266299498699)+=(0,0.003307432097293115)-=(0,0.003307432097293115)
(31.4,0.7508958821583693)+=(0,0.0033058413150711613)-=(0,0.0033058413150711613)
(31.6,0.750854864235921)+=(0,0.003307808887694747)-=(0,0.003307808887694747)
(31.8,0.7508267708589218)+=(0,0.0033061856850182007)-=(0,0.0033061856850182007)
(32.0,0.75078597880322)+=(0,0.003307536044471496)-=(0,0.003307536044471496)
(32.2,0.7507451351123836)+=(0,0.0033047907646836447)-=(0,0.0033047907646836447)
(32.4,0.7507112875760666)+=(0,0.003301807353888151)-=(0,0.003301807353888151)
(32.6,0.7506737078254989)+=(0,0.0032957513414589054)-=(0,0.0032957513414589054)
(32.8,0.7506523852347595)+=(0,0.00329338671449837)-=(0,0.00329338671449837)
(33.0,0.7506259274973364)+=(0,0.0032938742131205265)-=(0,0.0032938742131205265)
(33.2,0.7505841451592145)+=(0,0.0032939686056387687)-=(0,0.0032939686056387687)
(33.4,0.7505476917990188)+=(0,0.003291855485938217)-=(0,0.003291855485938217)
(33.6,0.7505197886910302)+=(0,0.0032924999545997182)-=(0,0.0032924999545997182)
(33.8,0.7504956883918223)+=(0,0.0032929853744619333)-=(0,0.0032929853744619333)
(34.0,0.7504542682346361)+=(0,0.0032915733054637653)-=(0,0.0032915733054637653)
(34.2,0.7504419889758445)+=(0,0.003291489847661078)-=(0,0.003291489847661078)
(34.4,0.7504168084435495)+=(0,0.0032927821437211753)-=(0,0.0032927821437211753)
(34.6,0.7503818448316183)+=(0,0.0032928369366972505)-=(0,0.0032928369366972505)
(34.8,0.7503551695326752)+=(0,0.0032934366765758932)-=(0,0.0032934366765758932)
(35.0,0.7503160908317753)+=(0,0.0032943677901225146)-=(0,0.0032943677901225146)
(35.2,0.7502877507788158)+=(0,0.003292281084688175)-=(0,0.003292281084688175)
(35.4,0.7502387753792867)+=(0,0.003293761076361343)-=(0,0.003293761076361343)
(35.6,0.7502116703975464)+=(0,0.0032933409417111787)-=(0,0.0032933409417111787)
(35.8,0.7501670390564561)+=(0,0.00329045041668253)-=(0,0.00329045041668253)
(36.0,0.7501314279468465)+=(0,0.0032899345542313258)-=(0,0.0032899345542313258)
(36.2,0.7500928437126014)+=(0,0.003288870221902666)-=(0,0.003288870221902666)
(36.4,0.7500515780340101)+=(0,0.003290009783366981)-=(0,0.003290009783366981)
(36.6,0.7500187444320542)+=(0,0.0032904147687624866)-=(0,0.0032904147687624866)
(36.8,0.7499836538082337)+=(0,0.003292902195708378)-=(0,0.003292902195708378)
(37.0,0.749946780135763)+=(0,0.0032934020773612792)-=(0,0.0032934020773612792)
(37.2,0.749917346622052)+=(0,0.00329507610821481)-=(0,0.00329507610821481)
(37.4,0.749882231345375)+=(0,0.0032931237959460753)-=(0,0.0032931237959460753)
(37.6,0.7498388099065044)+=(0,0.0032924102302050824)-=(0,0.0032924102302050824)
(37.8,0.7498068350513388)+=(0,0.0032934347981337414)-=(0,0.0032934347981337414)
(38.0,0.7497806638373279)+=(0,0.0032907876695390443)-=(0,0.0032907876695390443)
(38.2,0.7497383242284812)+=(0,0.003287997816386486)-=(0,0.003287997816386486)
(38.4,0.749699611971244)+=(0,0.0032887864489709513)-=(0,0.0032887864489709513)
(38.6,0.7496754887307846)+=(0,0.003288379733770202)-=(0,0.003288379733770202)
(38.8,0.7496450310141959)+=(0,0.0032909559153289024)-=(0,0.0032909559153289024)
(39.0,0.7496228859065931)+=(0,0.003291160599867047)-=(0,0.003291160599867047)
(39.2,0.7495846235762792)+=(0,0.003289567984996071)-=(0,0.003289567984996071)
(39.4,0.749551796475409)+=(0,0.0032897742164016254)-=(0,0.0032897742164016254)
(39.6,0.7495086940010123)+=(0,0.0032856448494108207)-=(0,0.0032856448494108207)
(39.8,0.7494705608729824)+=(0,0.0032868126336911075)-=(0,0.0032868126336911075)
(40.0,0.7494519887361795)+=(0,0.003286972331888015)-=(0,0.003286972331888015)
(40.2,0.749415283272011)+=(0,0.0032864237351427484)-=(0,0.0032864237351427484)
(40.4,0.7494014440621747)+=(0,0.003284692857749878)-=(0,0.003284692857749878)
(40.6,0.7493764997993543)+=(0,0.0032839323446804364)-=(0,0.0032839323446804364)
(40.8,0.749327953967965)+=(0,0.0032817885472917582)-=(0,0.0032817885472917582)
(41.0,0.7492990030439511)+=(0,0.0032819159971319936)-=(0,0.0032819159971319936)
(41.2,0.7492684064041231)+=(0,0.0032826874307306164)-=(0,0.0032826874307306164)
(41.4,0.7492447328911487)+=(0,0.0032838250644621116)-=(0,0.0032838250644621116)
(41.6,0.7492259188309566)+=(0,0.0032835763786831567)-=(0,0.0032835763786831567)
(41.8,0.7491992163877641)+=(0,0.003284095415352182)-=(0,0.003284095415352182)
(42.0,0.7491550999305235)+=(0,0.0032840926165516988)-=(0,0.0032840926165516988)
(42.2,0.7491307817651948)+=(0,0.003286800014019743)-=(0,0.003286800014019743)
(42.4,0.749111396833725)+=(0,0.00328503275920686)-=(0,0.00328503275920686)
(42.6,0.7490725982637187)+=(0,0.003285166217961767)-=(0,0.003285166217961767)
(42.8,0.7490590205462099)+=(0,0.003283008573281435)-=(0,0.003283008573281435)
(43.0,0.749017727146073)+=(0,0.003284965004512886)-=(0,0.003284965004512886)
(43.2,0.7489929002681157)+=(0,0.0032855102769922427)-=(0,0.0032855102769922427)
(43.4,0.7489678356354889)+=(0,0.0032859426993638524)-=(0,0.0032859426993638524)
(43.6,0.7489465293759165)+=(0,0.003283105872286198)-=(0,0.003283105872286198)
(43.8,0.7489075262485311)+=(0,0.003285036849346375)-=(0,0.003285036849346375)
(44.0,0.7488892912251321)+=(0,0.003286144169464239)-=(0,0.003286144169464239)
(44.2,0.7488551413665555)+=(0,0.0032881341237639603)-=(0,0.0032881341237639603)
(44.4,0.7488214875999455)+=(0,0.0032895633041468107)-=(0,0.0032895633041468107)
(44.6,0.7487929781384312)+=(0,0.0032888318448065015)-=(0,0.0032888318448065015)
(44.8,0.7487613762700718)+=(0,0.0032901141466420434)-=(0,0.0032901141466420434)
(45.0,0.7487336913987508)+=(0,0.0032891556737057476)-=(0,0.0032891556737057476)
(45.2,0.7487140338891058)+=(0,0.0032885477536836213)-=(0,0.0032885477536836213)
(45.4,0.7486848059564813)+=(0,0.0032856518488426764)-=(0,0.0032856518488426764)
(45.6,0.7486613017450686)+=(0,0.003285685503516625)-=(0,0.003285685503516625)
(45.8,0.7486502866888904)+=(0,0.003285406091499923)-=(0,0.003285406091499923)
(46.0,0.7486311796065369)+=(0,0.0032845681022063613)-=(0,0.0032845681022063613)
(46.2,0.7486087466295248)+=(0,0.003284748352182606)-=(0,0.003284748352182606)
(46.4,0.7485870059174613)+=(0,0.003285639738691593)-=(0,0.003285639738691593)
(46.6,0.7485684091843505)+=(0,0.003284687799787647)-=(0,0.003284687799787647)
(46.8,0.748541872828805)+=(0,0.003283752132323595)-=(0,0.003283752132323595)
(47.0,0.748530137588168)+=(0,0.003282680900826459)-=(0,0.003282680900826459)
(47.2,0.74851960907927)+=(0,0.003281002976279088)-=(0,0.003281002976279088)
(47.4,0.7484900515969661)+=(0,0.003282101323170933)-=(0,0.003282101323170933)
(47.6,0.7484550984478604)+=(0,0.0032826247506208086)-=(0,0.0032826247506208086)
(47.8,0.7484293019182182)+=(0,0.003281507333133671)-=(0,0.003281507333133671)
(48.0,0.7483983420015831)+=(0,0.0032821081764363657)-=(0,0.0032821081764363657)
(48.2,0.7483676349216631)+=(0,0.0032829950427763835)-=(0,0.0032829950427763835)
(48.4,0.7483347231946695)+=(0,0.0032827534540123032)-=(0,0.0032827534540123032)
(48.6,0.7483198045605984)+=(0,0.003283174774638978)-=(0,0.003283174774638978)
(48.8,0.7482874754338974)+=(0,0.0032835032072563008)-=(0,0.0032835032072563008)
(49.0,0.7482553358055483)+=(0,0.0032840437604799346)-=(0,0.0032840437604799346)
(49.2,0.7482240654515285)+=(0,0.003284907401216947)-=(0,0.003284907401216947)
(49.4,0.7481939591828956)+=(0,0.0032866751369444508)-=(0,0.0032866751369444508)
(49.6,0.7481757479708038)+=(0,0.0032840833878136993)-=(0,0.0032840833878136993)
(49.8,0.7481575591300986)+=(0,0.003282308167768791)-=(0,0.003282308167768791)
(50.0,0.7481407616770586)+=(0,0.003284637747282966)-=(0,0.003284637747282966)
(50.2,0.7481177402475706)+=(0,0.0032847189624419216)-=(0,0.0032847189624419216)
(50.4,0.7480956341989654)+=(0,0.00328575046284036)-=(0,0.00328575046284036)
(50.6,0.7480735611791279)+=(0,0.003286516815890633)-=(0,0.003286516815890633)
(50.8,0.7480608101205042)+=(0,0.003287369985819601)-=(0,0.003287369985819601)
(51.0,0.7480411488901291)+=(0,0.0032881112666083762)-=(0,0.0032881112666083762)
(51.2,0.7480208164390308)+=(0,0.003285718104497906)-=(0,0.003285718104497906)
(51.4,0.7479940530344552)+=(0,0.003287141811511308)-=(0,0.003287141811511308)
(51.6,0.747974450664933)+=(0,0.003288898692814621)-=(0,0.003288898692814621)
(51.8,0.7479462736733372)+=(0,0.003290203408645206)-=(0,0.003290203408645206)
(52.0,0.7479119417905976)+=(0,0.0032901763108762203)-=(0,0.0032901763108762203)
(52.2,0.7478834897390959)+=(0,0.003290374009226408)-=(0,0.003290374009226408)
(52.4,0.7478483470696763)+=(0,0.0032882544940394933)-=(0,0.0032882544940394933)
(52.6,0.7478246828017402)+=(0,0.003284388270655548)-=(0,0.003284388270655548)
(52.8,0.7477923163896701)+=(0,0.003284292993991153)-=(0,0.003284292993991153)
(53.0,0.747764030692817)+=(0,0.0032829243647326894)-=(0,0.0032829243647326894)
(53.2,0.7477428499786626)+=(0,0.0032825371847339654)-=(0,0.0032825371847339654)
(53.4,0.7477091662781792)+=(0,0.003281953903243018)-=(0,0.003281953903243018)
(53.6,0.7476869602387387)+=(0,0.003282368991151367)-=(0,0.003282368991151367)
(53.8,0.747656371482394)+=(0,0.003281825023573696)-=(0,0.003281825023573696)
(54.0,0.7476188763847575)+=(0,0.0032811046967926864)-=(0,0.0032811046967926864)
(54.2,0.7475991572498802)+=(0,0.0032815270351313785)-=(0,0.0032815270351313785)
(54.4,0.7475736085905221)+=(0,0.0032832381781464854)-=(0,0.0032832381781464854)
(54.6,0.7475335969576963)+=(0,0.0032837456183269645)-=(0,0.0032837456183269645)
(54.8,0.7475128119966219)+=(0,0.0032840367125492745)-=(0,0.0032840367125492745)
(55.0,0.7475070824468157)+=(0,0.0032852934631128904)-=(0,0.0032852934631128904)
(55.2,0.7474839488313368)+=(0,0.003284715288021386)-=(0,0.003284715288021386)
(55.4,0.7474554831736722)+=(0,0.00328600482975123)-=(0,0.00328600482975123)
(55.6,0.7474342602955343)+=(0,0.0032847833227687816)-=(0,0.0032847833227687816)
(55.8,0.7474007739571027)+=(0,0.003282625398455905)-=(0,0.003282625398455905)
(56.0,0.7473809013841732)+=(0,0.0032784248173706523)-=(0,0.0032784248173706523)
(56.2,0.7473569488605689)+=(0,0.003279292848487521)-=(0,0.003279292848487521)
(56.4,0.7473355496125841)+=(0,0.0032787863305837332)-=(0,0.0032787863305837332)
(56.6,0.7473001895223245)+=(0,0.0032807429012881475)-=(0,0.0032807429012881475)
(56.8,0.7472721047374467)+=(0,0.003281511647819594)-=(0,0.003281511647819594)
(57.0,0.7472441399420514)+=(0,0.0032814052331109284)-=(0,0.0032814052331109284)
(57.2,0.7472176060855346)+=(0,0.0032820971968409206)-=(0,0.0032820971968409206)
(57.4,0.7471870288006581)+=(0,0.003281874558141962)-=(0,0.003281874558141962)
(57.6,0.747150613275269)+=(0,0.0032820444199509247)-=(0,0.0032820444199509247)
(57.8,0.7471146114698254)+=(0,0.0032837004036643056)-=(0,0.0032837004036643056)
(58.0,0.7470839431935081)+=(0,0.003281447799045314)-=(0,0.003281447799045314)
(58.2,0.7470651903116917)+=(0,0.003281989504580033)-=(0,0.003281989504580033)
(58.4,0.7470279130716545)+=(0,0.003281342628562684)-=(0,0.003281342628562684)
(58.6,0.7470107820050339)+=(0,0.0032806515661568027)-=(0,0.0032806515661568027)
(58.8,0.7469876366664057)+=(0,0.0032795481085989586)-=(0,0.0032795481085989586)
(59.0,0.7469700372619951)+=(0,0.003279842015729222)-=(0,0.003279842015729222)
(59.2,0.7469480597797264)+=(0,0.0032797309650706356)-=(0,0.0032797309650706356)
(59.4,0.7469311435847475)+=(0,0.003280364588761236)-=(0,0.003280364588761236)
(59.6,0.7469032244482816)+=(0,0.003280879671474512)-=(0,0.003280879671474512)
(59.8,0.7468829378901531)+=(0,0.0032809610569953422)-=(0,0.0032809610569953422)
(60.0,0.7468473382588376)+=(0,0.0032814065167919254)-=(0,0.0032814065167919254)
(60.2,0.746809686921792)+=(0,0.003280751775103325)-=(0,0.003280751775103325)
(60.4,0.7467876069007762)+=(0,0.0032792458748104616)-=(0,0.0032792458748104616)
(60.6,0.7467660156117363)+=(0,0.003278783755031099)-=(0,0.003278783755031099)
(60.8,0.7467335950019013)+=(0,0.0032805153151576)-=(0,0.0032805153151576)
(61.0,0.7467205637903)+=(0,0.0032825017726954503)-=(0,0.0032825017726954503)
(61.2,0.7466974558420928)+=(0,0.0032822303455796844)-=(0,0.0032822303455796844)
(61.4,0.7466743622873107)+=(0,0.0032812952864481053)-=(0,0.0032812952864481053)
(61.6,0.746630258319538)+=(0,0.0032811102282842134)-=(0,0.0032811102282842134)
(61.8,0.7466070137852541)+=(0,0.003279864350653671)-=(0,0.003279864350653671)
(62.0,0.7465799107030456)+=(0,0.0032809919252369383)-=(0,0.0032809919252369383)
(62.2,0.7465545382453248)+=(0,0.0032806327934782956)-=(0,0.0032806327934782956)
(62.4,0.74653442074065)+=(0,0.0032827491131636475)-=(0,0.0032827491131636475)
(62.6,0.7464970719355348)+=(0,0.0032829197540396025)-=(0,0.0032829197540396025)
(62.8,0.7464620391148036)+=(0,0.003282844349246248)-=(0,0.003282844349246248)
(63.0,0.746445462290936)+=(0,0.0032831202488605615)-=(0,0.0032831202488605615)
(63.2,0.7464274296739652)+=(0,0.0032826151847679076)-=(0,0.0032826151847679076)
(63.4,0.7463866761824984)+=(0,0.00328303801029557)-=(0,0.00328303801029557)
(63.6,0.7463748279320832)+=(0,0.0032827163948799974)-=(0,0.0032827163948799974)
(63.8,0.7463532144961366)+=(0,0.003286021048172234)-=(0,0.003286021048172234)
(64.0,0.7463215983447875)+=(0,0.00328647283928908)-=(0,0.00328647283928908)
(64.2,0.7462890322275512)+=(0,0.003287552387302214)-=(0,0.003287552387302214)
(64.4,0.7462605436496519)+=(0,0.00328772719047274)-=(0,0.00328772719047274)
(64.6,0.746229168112283)+=(0,0.0032887971304248506)-=(0,0.0032887971304248506)
(64.8,0.7462143082582658)+=(0,0.0032890150445869237)-=(0,0.0032890150445869237)
(65.0,0.7461882051619122)+=(0,0.0032881217724707824)-=(0,0.0032881217724707824)
(65.2,0.7461531331977547)+=(0,0.00328852669212951)-=(0,0.00328852669212951)
(65.4,0.746134240191805)+=(0,0.003286669673166545)-=(0,0.003286669673166545)
(65.6,0.7461194724085991)+=(0,0.003287110995416959)-=(0,0.003287110995416959)
(65.8,0.7460895232594664)+=(0,0.003287459899318318)-=(0,0.003287459899318318)
(66.0,0.7460652313819367)+=(0,0.0032890573821667004)-=(0,0.0032890573821667004)
(66.2,0.7460491982378988)+=(0,0.0032900196192973226)-=(0,0.0032900196192973226)
(66.4,0.7460318892409298)+=(0,0.0032920533627523434)-=(0,0.0032920533627523434)
(66.6,0.7459946959082945)+=(0,0.003291349826438222)-=(0,0.003291349826438222)
(66.8,0.7459723780376072)+=(0,0.0032901953384487305)-=(0,0.0032901953384487305)
(67.0,0.7459603206299489)+=(0,0.003290647218937169)-=(0,0.003290647218937169)
(67.2,0.745934371865479)+=(0,0.0032898641458718797)-=(0,0.0032898641458718797)
(67.4,0.7459283823338473)+=(0,0.0032897442807634037)-=(0,0.0032897442807634037)
(67.6,0.7458955243848885)+=(0,0.0032898954099209775)-=(0,0.0032898954099209775)
(67.8,0.7458697098039346)+=(0,0.003288195441076682)-=(0,0.003288195441076682)
(68.0,0.7458566898556799)+=(0,0.0032890101903544893)-=(0,0.0032890101903544893)
(68.2,0.7458383365218969)+=(0,0.0032890186845579237)-=(0,0.0032890186845579237)
(68.4,0.7458020328531167)+=(0,0.0032896704130243666)-=(0,0.0032896704130243666)
(68.6,0.7457722061334532)+=(0,0.0032886573191603283)-=(0,0.0032886573191603283)
(68.8,0.7457527553834428)+=(0,0.0032890448821098098)-=(0,0.0032890448821098098)
(69.0,0.7457083378195213)+=(0,0.0032896594324722758)-=(0,0.0032896594324722758)
(69.2,0.745686225234533)+=(0,0.0032895362517086973)-=(0,0.0032895362517086973)
(69.4,0.7456672217793026)+=(0,0.0032894221091008162)-=(0,0.0032894221091008162)
(69.6,0.7456485156015256)+=(0,0.0032903270493911743)-=(0,0.0032903270493911743)
(69.8,0.7456304363972509)+=(0,0.0032887223299195604)-=(0,0.0032887223299195604)
(70.0,0.7456181847870356)+=(0,0.0032899012027965743)-=(0,0.0032899012027965743)
(70.2,0.7455906545625508)+=(0,0.003290539660378332)-=(0,0.003290539660378332)
(70.4,0.7455772735585069)+=(0,0.003289308220941162)-=(0,0.003289308220941162)
(70.6,0.7455531193692139)+=(0,0.003290276919467262)-=(0,0.003290276919467262)
(70.8,0.7455216578172715)+=(0,0.003289909153520232)-=(0,0.003289909153520232)
(71.0,0.7454993975357495)+=(0,0.003291995591843871)-=(0,0.003291995591843871)
(71.2,0.7454824376873915)+=(0,0.003290790297034256)-=(0,0.003290790297034256)
(71.4,0.7454549760571998)+=(0,0.0032880789577856354)-=(0,0.0032880789577856354)
(71.6,0.7454263064997008)+=(0,0.003287213790565796)-=(0,0.003287213790565796)
(71.8,0.7454054787784788)+=(0,0.00328734599285187)-=(0,0.00328734599285187)
(72.0,0.7453936098308543)+=(0,0.003289357360620602)-=(0,0.003289357360620602)
(72.2,0.7453606055035055)+=(0,0.0032895529120433456)-=(0,0.0032895529120433456)
(72.4,0.7453324845294649)+=(0,0.0032882351668496656)-=(0,0.0032882351668496656)
(72.6,0.7453216848966893)+=(0,0.003287603821140149)-=(0,0.003287603821140149)
(72.8,0.7452831493990342)+=(0,0.0032856794860284845)-=(0,0.0032856794860284845)
(73.0,0.7452543618348086)+=(0,0.003286309386489408)-=(0,0.003286309386489408)
(73.2,0.7452280071717583)+=(0,0.0032861510509301145)-=(0,0.0032861510509301145)
(73.4,0.745216373293143)+=(0,0.0032866814386075765)-=(0,0.0032866814386075765)
(73.6,0.7452076866397443)+=(0,0.003288022626280218)-=(0,0.003288022626280218)
(73.8,0.7451844327619851)+=(0,0.0032891640595393117)-=(0,0.0032891640595393117)
(74.0,0.7451567554626144)+=(0,0.003291253148398942)-=(0,0.003291253148398942)
(74.2,0.7451512647616726)+=(0,0.0032914792231149934)-=(0,0.0032914792231149934)
(74.4,0.7451323693006005)+=(0,0.0032900327705592852)-=(0,0.0032900327705592852)
(74.6,0.7451272199339325)+=(0,0.003288902514662406)-=(0,0.003288902514662406)
(74.8,0.7451163133306742)+=(0,0.003287619413747496)-=(0,0.003287619413747496)
(75.0,0.745095119053118)+=(0,0.003287630268213635)-=(0,0.003287630268213635)
(75.2,0.7450750362143242)+=(0,0.003286755729371704)-=(0,0.003286755729371704)
(75.4,0.7450633117455667)+=(0,0.003285797676564119)-=(0,0.003285797676564119)
(75.6,0.7450431910002303)+=(0,0.0032877772949523867)-=(0,0.0032877772949523867)
(75.8,0.7450296166402572)+=(0,0.003287221522838701)-=(0,0.003287221522838701)
(76.0,0.7450170223962904)+=(0,0.0032856746483050188)-=(0,0.0032856746483050188)
(76.2,0.7450079083650486)+=(0,0.0032872052363536095)-=(0,0.0032872052363536095)
(76.4,0.7449848217775886)+=(0,0.0032878727650317596)-=(0,0.0032878727650317596)
(76.6,0.744970198244168)+=(0,0.0032902423087034704)-=(0,0.0032902423087034704)
(76.8,0.7449561546870213)+=(0,0.0032867488636417483)-=(0,0.0032867488636417483)
(77.0,0.7449346083338916)+=(0,0.0032846700447296015)-=(0,0.0032846700447296015)
(77.2,0.7449127419166343)+=(0,0.0032864577176300895)-=(0,0.0032864577176300895)
(77.4,0.7449000939255171)+=(0,0.0032873055559752983)-=(0,0.0032873055559752983)
(77.6,0.7448798069735606)+=(0,0.003287903636951365)-=(0,0.003287903636951365)
(77.8,0.7448510925242808)+=(0,0.00328916359160284)-=(0,0.00328916359160284)
(78.0,0.7448378479260456)+=(0,0.003288830072361092)-=(0,0.003288830072361092)
(78.2,0.7448401565351844)+=(0,0.0032887806012128424)-=(0,0.0032887806012128424)
(78.4,0.7448277924289164)+=(0,0.0032857887205692774)-=(0,0.0032857887205692774)
(78.6,0.7448136811546967)+=(0,0.003287214603189721)-=(0,0.003287214603189721)
(78.8,0.7447901779327513)+=(0,0.0032871386508993737)-=(0,0.0032871386508993737)
(79.0,0.7447737827195541)+=(0,0.003286928383858795)-=(0,0.003286928383858795)
(79.2,0.7447522755413732)+=(0,0.003287380774555395)-=(0,0.003287380774555395)
(79.4,0.7447332266049697)+=(0,0.0032875808947712523)-=(0,0.0032875808947712523)
(79.6,0.7447096363019456)+=(0,0.0032857636549224493)-=(0,0.0032857636549224493)
(79.8,0.7447009790628489)+=(0,0.0032859277001212293)-=(0,0.0032859277001212293)
(80.0,0.7446818511641198)+=(0,0.0032848844462105885)-=(0,0.0032848844462105885)
(80.2,0.7446679389149228)+=(0,0.003284396016570309)-=(0,0.003284396016570309)
(80.4,0.7446388352529951)+=(0,0.003284138898853693)-=(0,0.003284138898853693)
(80.6,0.744634425947946)+=(0,0.0032826198059159296)-=(0,0.0032826198059159296)
(80.8,0.7446207998829528)+=(0,0.003280554027482798)-=(0,0.003280554027482798)
(81.0,0.7445949620940783)+=(0,0.0032808748821373185)-=(0,0.0032808748821373185)
(81.2,0.7445783438317917)+=(0,0.003280934072897988)-=(0,0.003280934072897988)
(81.4,0.7445613832449076)+=(0,0.003282011814972315)-=(0,0.003282011814972315)
(81.6,0.7445346261813387)+=(0,0.0032828421068282964)-=(0,0.0032828421068282964)
(81.8,0.7445102222582194)+=(0,0.0032824478398991836)-=(0,0.0032824478398991836)
(82.0,0.7445042337461236)+=(0,0.0032806169274473295)-=(0,0.0032806169274473295)
(82.2,0.7444810913625617)+=(0,0.0032804654775361367)-=(0,0.0032804654775361367)
(82.4,0.744467083120721)+=(0,0.003280809163150089)-=(0,0.003280809163150089)
(82.6,0.7444413359458286)+=(0,0.0032820665924207064)-=(0,0.0032820665924207064)
(82.8,0.744426028460069)+=(0,0.003282782790918444)-=(0,0.003282782790918444)
(83.0,0.7444028949195282)+=(0,0.003282214490784971)-=(0,0.003282214490784971)
(83.2,0.7443937110921571)+=(0,0.0032831208433430855)-=(0,0.0032831208433430855)
(83.4,0.7443857622871746)+=(0,0.0032842795266879287)-=(0,0.0032842795266879287)
(83.6,0.7443775042197778)+=(0,0.003285496806704651)-=(0,0.003285496806704651)
(83.8,0.7443620765549439)+=(0,0.0032858545185907744)-=(0,0.0032858545185907744)
(84.0,0.744349513384903)+=(0,0.0032854965298298776)-=(0,0.0032854965298298776)
(84.2,0.744331294000047)+=(0,0.0032862097619656494)-=(0,0.0032862097619656494)
(84.4,0.7442967264278614)+=(0,0.003286781089852311)-=(0,0.003286781089852311)
(84.6,0.7442781076493062)+=(0,0.0032879258838328235)-=(0,0.0032879258838328235)
(84.8,0.7442617118855454)+=(0,0.0032876144729738345)-=(0,0.0032876144729738345)
(85.0,0.74423653146583)+=(0,0.0032867084548360887)-=(0,0.0032867084548360887)
(85.2,0.7442148369130496)+=(0,0.0032867330893336416)-=(0,0.0032867330893336416)
(85.4,0.744196908191415)+=(0,0.0032866236485383457)-=(0,0.0032866236485383457)
(85.6,0.7441712321746007)+=(0,0.003288230296254792)-=(0,0.003288230296254792)
(85.8,0.7441596397351238)+=(0,0.00328816005092293)-=(0,0.00328816005092293)
(86.0,0.7441485927621009)+=(0,0.0032881370156479443)-=(0,0.0032881370156479443)
(86.2,0.7441231047948943)+=(0,0.0032904938563187154)-=(0,0.0032904938563187154)
(86.4,0.7441036271957868)+=(0,0.0032890729870026316)-=(0,0.0032890729870026316)
(86.6,0.7440877138242287)+=(0,0.003287852169071396)-=(0,0.003287852169071396)
(86.8,0.7440768515902537)+=(0,0.003287226158579544)-=(0,0.003287226158579544)
(87.0,0.7440597153579124)+=(0,0.003286100564717557)-=(0,0.003286100564717557)
(87.2,0.7440395396670862)+=(0,0.003287746178218279)-=(0,0.003287746178218279)
(87.4,0.7440193380615623)+=(0,0.0032879617148658677)-=(0,0.0032879617148658677)
(87.6,0.7440097882989761)+=(0,0.0032888248970494686)-=(0,0.0032888248970494686)
(87.8,0.7439934059426702)+=(0,0.003289824855638129)-=(0,0.003289824855638129)
(88.0,0.7439743221140819)+=(0,0.0032891687627645168)-=(0,0.0032891687627645168)
(88.2,0.743955051443923)+=(0,0.0032907598119226583)-=(0,0.0032907598119226583)
(88.4,0.7439473567265769)+=(0,0.0032927645300563483)-=(0,0.0032927645300563483)
(88.6,0.7439354310966961)+=(0,0.0032920625896487726)-=(0,0.0032920625896487726)
(88.8,0.7439185834014858)+=(0,0.003291981950027539)-=(0,0.003291981950027539)
(89.0,0.7438973586089276)+=(0,0.0032929981593344507)-=(0,0.0032929981593344507)
(89.2,0.7438666392327856)+=(0,0.003292602865093034)-=(0,0.003292602865093034)
(89.4,0.7438493036967561)+=(0,0.003292160138783615)-=(0,0.003292160138783615)
(89.6,0.7438403227660406)+=(0,0.0032905834623583466)-=(0,0.0032905834623583466)
(89.8,0.7438224455067516)+=(0,0.0032894489340335982)-=(0,0.0032894489340335982)
(90.0,0.743804432806029)+=(0,0.0032886741406927163)-=(0,0.0032886741406927163)
(90.2,0.7437863345226597)+=(0,0.0032888606954285253)-=(0,0.0032888606954285253)
(90.4,0.7437665898674252)+=(0,0.003289511534619696)-=(0,0.003289511534619696)
(90.6,0.743746470810489)+=(0,0.0032879291901065527)-=(0,0.0032879291901065527)
(90.8,0.7437423595687513)+=(0,0.0032879418937580107)-=(0,0.0032879418937580107)
(91.0,0.7437282287121769)+=(0,0.003286865693949339)-=(0,0.003286865693949339)
(91.2,0.7437117569057746)+=(0,0.0032870589099448263)-=(0,0.0032870589099448263)
(91.4,0.7437032949207617)+=(0,0.0032871818563179256)-=(0,0.0032871818563179256)
(91.6,0.7436857149075092)+=(0,0.003284817881695256)-=(0,0.003284817881695256)
(91.8,0.7436779677944226)+=(0,0.0032853401957493467)-=(0,0.0032853401957493467)
(92.0,0.7436645882103062)+=(0,0.003287454602199969)-=(0,0.003287454602199969)
(92.2,0.7436411852766325)+=(0,0.0032902492458647676)-=(0,0.0032902492458647676)
(92.4,0.7436212397827555)+=(0,0.0032911596993529567)-=(0,0.0032911596993529567)
(92.6,0.7436110329794773)+=(0,0.003291619038148838)-=(0,0.003291619038148838)
(92.8,0.7435910286380865)+=(0,0.0032918972749245777)-=(0,0.0032918972749245777)
(93.0,0.7435851557878929)+=(0,0.0032910054022085096)-=(0,0.0032910054022085096)
(93.2,0.7435811107755601)+=(0,0.003293433114912211)-=(0,0.003293433114912211)
(93.4,0.7435726642637625)+=(0,0.003294166190077658)-=(0,0.003294166190077658)
(93.6,0.7435659854663002)+=(0,0.003293063734448157)-=(0,0.003293063734448157)
(93.8,0.7435615306147885)+=(0,0.0032949025449672325)-=(0,0.0032949025449672325)
(94.0,0.7435539251603697)+=(0,0.003294215824126617)-=(0,0.003294215824126617)
(94.2,0.7435332728324198)+=(0,0.0032956740659445)-=(0,0.0032956740659445)
(94.4,0.7435112458193583)+=(0,0.003294184699579683)-=(0,0.003294184699579683)
(94.6,0.7435033372038419)+=(0,0.003294123965697134)-=(0,0.003294123965697134)
(94.8,0.7435031614149381)+=(0,0.0032910126124546836)-=(0,0.0032910126124546836)
(95.0,0.7434797392667127)+=(0,0.0032911756413708895)-=(0,0.0032911756413708895)
(95.2,0.7434643605751593)+=(0,0.003291385275373844)-=(0,0.003291385275373844)
(95.4,0.7434478642258603)+=(0,0.0032926293095271535)-=(0,0.0032926293095271535)
(95.6,0.7434299790022245)+=(0,0.003291269208838604)-=(0,0.003291269208838604)
(95.8,0.7434042877325857)+=(0,0.003292974831541169)-=(0,0.003292974831541169)
(96.0,0.7433901616862456)+=(0,0.0032944112999975864)-=(0,0.0032944112999975864)
(96.2,0.7433791417312833)+=(0,0.00329292473880585)-=(0,0.00329292473880585)
(96.4,0.7433675513578962)+=(0,0.0032920301626112483)-=(0,0.0032920301626112483)
(96.6,0.7433473115520192)+=(0,0.003291840475945271)-=(0,0.003291840475945271)
(96.8,0.7433270911805714)+=(0,0.0032928359161730186)-=(0,0.0032928359161730186)
(97.0,0.7433274586943815)+=(0,0.0032951152293764865)-=(0,0.0032951152293764865)
(97.2,0.7433052852586386)+=(0,0.003294077298437682)-=(0,0.003294077298437682)
(97.4,0.7432857386870597)+=(0,0.0032905970385972948)-=(0,0.0032905970385972948)
(97.6,0.7432830034790876)+=(0,0.0032906021919737603)-=(0,0.0032906021919737603)
(97.8,0.7432671057782408)+=(0,0.003290581141373316)-=(0,0.003290581141373316)
(98.0,0.7432390767258479)+=(0,0.0032908355785908634)-=(0,0.0032908355785908634)
(98.2,0.7432237859437316)+=(0,0.003292437415844248)-=(0,0.003292437415844248)
(98.4,0.7432005217843043)+=(0,0.0032915458765133444)-=(0,0.0032915458765133444)
(98.6,0.7431887150546928)+=(0,0.003291768856850199)-=(0,0.003291768856850199)
(98.8,0.7431734894724779)+=(0,0.0032911957965684954)-=(0,0.0032911957965684954)
(99.0,0.7431512030492283)+=(0,0.003289053276903117)-=(0,0.003289053276903117)
(99.2,0.7431292714170478)+=(0,0.0032882038393683925)-=(0,0.0032882038393683925)
(99.4,0.7431136285792144)+=(0,0.003290175568367737)-=(0,0.003290175568367737)
(99.6,0.743100488986142)+=(0,0.0032917340101013713)-=(0,0.0032917340101013713)
(99.8,0.743084129620529)+=(0,0.0032911127475663935)-=(0,0.0032911127475663935)
(100.0,0.7430713693145357)+=(0,0.0032906798399237863)-=(0,0.0032906798399237863)
(100.2,0.7430560350281693)+=(0,0.0032898283611146667)-=(0,0.0032898283611146667)
(100.4,0.7430582182577052)+=(0,0.0032884269183960533)-=(0,0.0032884269183960533)
(100.6,0.7430354981164862)+=(0,0.0032884650665431234)-=(0,0.0032884650665431234)
(100.8,0.7430358571091097)+=(0,0.0032907401752242543)-=(0,0.0032907401752242543)
(101.0,0.7430238770564003)+=(0,0.003291566654335821)-=(0,0.003291566654335821)
(101.2,0.7430165694971688)+=(0,0.0032908650753823146)-=(0,0.0032908650753823146)
(101.4,0.7430042280365661)+=(0,0.0032934680388631526)-=(0,0.0032934680388631526)
(101.6,0.7429871145939237)+=(0,0.0032936747077158593)-=(0,0.0032936747077158593)
(101.8,0.7429719098839898)+=(0,0.003293980877193938)-=(0,0.003293980877193938)
(102.0,0.7429629567860027)+=(0,0.0032931786225262835)-=(0,0.0032931786225262835)
(102.2,0.7429553667927113)+=(0,0.003293362176759343)-=(0,0.003293362176759343)
(102.4,0.7429483308047865)+=(0,0.0032936104130561945)-=(0,0.0032936104130561945)
(102.6,0.7429217491709463)+=(0,0.003295018935815754)-=(0,0.003295018935815754)
(102.8,0.7429101314659986)+=(0,0.003294882652503197)-=(0,0.003294882652503197)
(103.0,0.7429131151271785)+=(0,0.0032943269562160675)-=(0,0.0032943269562160675)
(103.2,0.7429148169253309)+=(0,0.0032933452820663486)-=(0,0.0032933452820663486)
(103.4,0.7429032475274008)+=(0,0.003292014790269626)-=(0,0.003292014790269626)
(103.6,0.742894571965511)+=(0,0.0032919302889690403)-=(0,0.0032919302889690403)
(103.8,0.742863374300839)+=(0,0.0032924647776101574)-=(0,0.0032924647776101574)
(104.0,0.7428476473959656)+=(0,0.0032907914759983596)-=(0,0.0032907914759983596)
(104.2,0.7428374253178918)+=(0,0.003291210497495292)-=(0,0.003291210497495292)
(104.4,0.7428202014792151)+=(0,0.003290282801902)-=(0,0.003290282801902)
(104.6,0.7427967898875212)+=(0,0.003288488069156054)-=(0,0.003288488069156054)
(104.8,0.7427861331730734)+=(0,0.0032891752464747266)-=(0,0.0032891752464747266)
(105.0,0.7427752399805458)+=(0,0.003289326095763746)-=(0,0.003289326095763746)
(105.2,0.74276065600617)+=(0,0.0032904064842463553)-=(0,0.0032904064842463553)
(105.4,0.7427554577813061)+=(0,0.003288886872301738)-=(0,0.003288886872301738)
(105.6,0.7427309647186006)+=(0,0.0032893367881370547)-=(0,0.0032893367881370547)
(105.8,0.7427059312372677)+=(0,0.0032873838639311073)-=(0,0.0032873838639311073)
(106.0,0.7426956302388112)+=(0,0.0032879112633511136)-=(0,0.0032879112633511136)
(106.2,0.7426742229338091)+=(0,0.0032876332072351087)-=(0,0.0032876332072351087)
(106.4,0.7426633587395353)+=(0,0.0032887199975869465)-=(0,0.0032887199975869465)
(106.6,0.7426511694555735)+=(0,0.0032926415948917203)-=(0,0.0032926415948917203)
(106.8,0.742618486472377)+=(0,0.0032952809128307674)-=(0,0.0032952809128307674)
(107.0,0.7425983114100819)+=(0,0.003295536838267403)-=(0,0.003295536838267403)
(107.2,0.7425830802809179)+=(0,0.0032945108743070595)-=(0,0.0032945108743070595)
(107.4,0.7425795841694532)+=(0,0.003294145464524732)-=(0,0.003294145464524732)
(107.6,0.742565038266202)+=(0,0.0032945521068076735)-=(0,0.0032945521068076735)
(107.8,0.7425546351114796)+=(0,0.0032959847682395116)-=(0,0.0032959847682395116)
(108.0,0.7425428649336608)+=(0,0.0032962235119406843)-=(0,0.0032962235119406843)
(108.2,0.7425373613747758)+=(0,0.0032984355858114763)-=(0,0.0032984355858114763)
(108.4,0.7425164036235321)+=(0,0.003295975654995552)-=(0,0.003295975654995552)
(108.6,0.7425045159038972)+=(0,0.003295969624715886)-=(0,0.003295969624715886)
(108.8,0.7424814141504816)+=(0,0.003295681526435116)-=(0,0.003295681526435116)
(109.0,0.7424700743056759)+=(0,0.003298177417246725)-=(0,0.003298177417246725)
(109.2,0.7424553429170303)+=(0,0.003298455132410183)-=(0,0.003298455132410183)
(109.4,0.7424440311606469)+=(0,0.0032998311140318495)-=(0,0.0032998311140318495)
(109.6,0.7424309258995622)+=(0,0.003299242879223018)-=(0,0.003299242879223018)
(109.8,0.7424169199204478)+=(0,0.0032988874023107393)-=(0,0.0032988874023107393)
(110.0,0.7424131654595957)+=(0,0.0032991632351755335)-=(0,0.0032991632351755335)
(110.2,0.7424055101448143)+=(0,0.0032979146404538006)-=(0,0.0032979146404538006)
(110.4,0.7423858924967977)+=(0,0.0032969354529705404)-=(0,0.0032969354529705404)
(110.6,0.742383110741085)+=(0,0.0032955602278008666)-=(0,0.0032955602278008666)
(110.8,0.7423789725866318)+=(0,0.0032960521379734055)-=(0,0.0032960521379734055)
(111.0,0.7423736682910413)+=(0,0.0032941083012968282)-=(0,0.0032941083012968282)
(111.2,0.7423630667377935)+=(0,0.0032957074660201657)-=(0,0.0032957074660201657)
(111.4,0.7423531369621763)+=(0,0.0032976934441909913)-=(0,0.0032976934441909913)
(111.6,0.7423385498826466)+=(0,0.0032972998305304197)-=(0,0.0032972998305304197)
(111.8,0.7423134158633898)+=(0,0.0032982604849256174)-=(0,0.0032982604849256174)
(112.0,0.7422910657771664)+=(0,0.0032991583649765875)-=(0,0.0032991583649765875)
(112.2,0.7422750012565948)+=(0,0.003298655550483633)-=(0,0.003298655550483633)
(112.4,0.742268456433211)+=(0,0.0033000062796430312)-=(0,0.0033000062796430312)
(112.6,0.742256080137415)+=(0,0.0032995143899837457)-=(0,0.0032995143899837457)
(112.8,0.7422496707302974)+=(0,0.003299573791828419)-=(0,0.003299573791828419)
(113.0,0.7422264230941289)+=(0,0.0032985029769233305)-=(0,0.0032985029769233305)
(113.2,0.7422259776348669)+=(0,0.0032980176399010227)-=(0,0.0032980176399010227)
(113.4,0.7422183985311058)+=(0,0.003298879125852808)-=(0,0.003298879125852808)
(113.6,0.7422137891304303)+=(0,0.003298037001211535)-=(0,0.003298037001211535)
(113.8,0.7422093649686594)+=(0,0.0032976270849519483)-=(0,0.0032976270849519483)
(114.0,0.7422110095164337)+=(0,0.0032983735020457386)-=(0,0.0032983735020457386)
(114.2,0.7421976170397109)+=(0,0.003297987077061878)-=(0,0.003297987077061878)
(114.4,0.7421888158863807)+=(0,0.003298649729431461)-=(0,0.003298649729431461)
(114.6,0.7421738283597692)+=(0,0.003297623417420978)-=(0,0.003297623417420978)
(114.8,0.7421692669230082)+=(0,0.003296896954107068)-=(0,0.003296896954107068)
(115.0,0.7421602136747731)+=(0,0.003297891270981287)-=(0,0.003297891270981287)
(115.2,0.742160487621365)+=(0,0.00330038701675977)-=(0,0.00330038701675977)
(115.4,0.742158359279065)+=(0,0.0033017976211245294)-=(0,0.0033017976211245294)
(115.6,0.7421387738486421)+=(0,0.0033030229000179574)-=(0,0.0033030229000179574)
(115.8,0.7421306584018305)+=(0,0.003303266656934484)-=(0,0.003303266656934484)
(116.0,0.742104292428819)+=(0,0.00330579297879491)-=(0,0.00330579297879491)
(116.2,0.7420843794347572)+=(0,0.0033034809241793035)-=(0,0.0033034809241793035)
(116.4,0.7420868003522514)+=(0,0.003303370234964336)-=(0,0.003303370234964336)
(116.6,0.7420695530839563)+=(0,0.0033063606437090894)-=(0,0.0033063606437090894)
(116.8,0.7420564504943034)+=(0,0.0033048148201073897)-=(0,0.0033048148201073897)
(117.0,0.7420453462570417)+=(0,0.003305464306496569)-=(0,0.003305464306496569)
(117.2,0.7420175521465561)+=(0,0.0033061616578438516)-=(0,0.0033061616578438516)
(117.4,0.7420104312615509)+=(0,0.0033067458074563807)-=(0,0.0033067458074563807)
(117.6,0.7419984703812404)+=(0,0.003307609860145018)-=(0,0.003307609860145018)
(117.8,0.7420014846842021)+=(0,0.003306593013481145)-=(0,0.003306593013481145)
(118.0,0.741994401770662)+=(0,0.0033083410115365788)-=(0,0.0033083410115365788)
(118.2,0.7419698805996408)+=(0,0.0033082349645830425)-=(0,0.0033082349645830425)
(118.4,0.7419579745122974)+=(0,0.003308155352775698)-=(0,0.003308155352775698)
(118.6,0.7419509907050058)+=(0,0.0033086071424631752)-=(0,0.0033086071424631752)
(118.8,0.7419312904736014)+=(0,0.0033101668675064684)-=(0,0.0033101668675064684)
(119.0,0.7419320535294325)+=(0,0.0033089181749830308)-=(0,0.0033089181749830308)
(119.2,0.7419239874733241)+=(0,0.0033109354814808496)-=(0,0.0033109354814808496)
(119.4,0.7419070851241046)+=(0,0.0033117048346074677)-=(0,0.0033117048346074677)
(119.6,0.741897253716393)+=(0,0.0033120087768742277)-=(0,0.0033120087768742277)
(119.8,0.7418841707647007)+=(0,0.0033107130886491994)-=(0,0.0033107130886491994)
(120.0,0.7418605426049518)+=(0,0.0033103829464226063)-=(0,0.0033103829464226063)
(120.2,0.7418585838059895)+=(0,0.003309333771844016)-=(0,0.003309333771844016)
(120.4,0.741845720065805)+=(0,0.003309172134943345)-=(0,0.003309172134943345)
(120.6,0.741832143333272)+=(0,0.0033085766117180735)-=(0,0.0033085766117180735)
(120.8,0.7418203759224965)+=(0,0.0033079269665713734)-=(0,0.0033079269665713734)
(121.0,0.7418139972925873)+=(0,0.003306385742067461)-=(0,0.003306385742067461)
(121.2,0.7418105272226815)+=(0,0.003307563572460772)-=(0,0.003307563572460772)
(121.4,0.7417973979019572)+=(0,0.0033053404258903776)-=(0,0.0033053404258903776)
(121.6,0.7417859639199657)+=(0,0.003306064969815443)-=(0,0.003306064969815443)
(121.8,0.7417818432847778)+=(0,0.003306213289135927)-=(0,0.003306213289135927)
(122.0,0.7417766314800278)+=(0,0.0033081808910857663)-=(0,0.0033081808910857663)
(122.2,0.7417588692331151)+=(0,0.0033066906772128988)-=(0,0.0033066906772128988)
(122.4,0.7417597779026086)+=(0,0.003305158720697988)-=(0,0.003305158720697988)
(122.6,0.7417511591841679)+=(0,0.00330632859910189)-=(0,0.00330632859910189)
(122.8,0.7417438131808388)+=(0,0.003307150483069257)-=(0,0.003307150483069257)
(123.0,0.7417297349271613)+=(0,0.0033064107667625767)-=(0,0.0033064107667625767)
(123.2,0.7417227499686897)+=(0,0.0033074084524462367)-=(0,0.0033074084524462367)
(123.4,0.7417052244456367)+=(0,0.0033072989382922522)-=(0,0.0033072989382922522)
(123.6,0.7416818482809904)+=(0,0.0033080124020165216)-=(0,0.0033080124020165216)
(123.8,0.741678318615454)+=(0,0.0033075689163752516)-=(0,0.0033075689163752516)
(124.0,0.7416792158918087)+=(0,0.0033087616739369188)-=(0,0.0033087616739369188)
(124.2,0.7416658099681667)+=(0,0.003308181826607898)-=(0,0.003308181826607898)
(124.4,0.7416496200608972)+=(0,0.0033077455800704448)-=(0,0.0033077455800704448)
(124.6,0.741628798197473)+=(0,0.0033071038691343865)-=(0,0.0033071038691343865)
(124.8,0.7416111119778123)+=(0,0.0033100519202903154)-=(0,0.0033100519202903154)
(125.0,0.7415996034414414)+=(0,0.003309114269222132)-=(0,0.003309114269222132)
(125.2,0.7415829795757347)+=(0,0.0033108345551048027)-=(0,0.0033108345551048027)
(125.4,0.7415687518916612)+=(0,0.0033091790394960837)-=(0,0.0033091790394960837)
(125.6,0.7415498548121712)+=(0,0.0033093245661588353)-=(0,0.0033093245661588353)
(125.8,0.7415343324813568)+=(0,0.003309091037654173)-=(0,0.003309091037654173)
(126.0,0.7415148063522531)+=(0,0.003310231379150187)-=(0,0.003310231379150187)
(126.2,0.7415053945572405)+=(0,0.003310437259173378)-=(0,0.003310437259173378)
(126.4,0.7414945213278169)+=(0,0.003311440749553804)-=(0,0.003311440749553804)
(126.6,0.7414807993923959)+=(0,0.0033095732874373735)-=(0,0.0033095732874373735)
(126.8,0.7414671279471567)+=(0,0.003309699878153367)-=(0,0.003309699878153367)
(127.0,0.7414561754009801)+=(0,0.003310299458877171)-=(0,0.003310299458877171)
(127.2,0.7414378225885142)+=(0,0.003310828643459964)-=(0,0.003310828643459964)
(127.4,0.7414191588463678)+=(0,0.0033102139730914566)-=(0,0.0033102139730914566)
(127.6,0.7414116246580809)+=(0,0.003309167909410488)-=(0,0.003309167909410488)
(127.8,0.7414071375659531)+=(0,0.003311223484036576)-=(0,0.003311223484036576)
(128.0,0.7414040408865226)+=(0,0.003311525856737301)-=(0,0.003311525856737301)
(128.2,0.7413973635256635)+=(0,0.0033107037544293466)-=(0,0.0033107037544293466)
(128.4,0.7413862385881932)+=(0,0.0033097365951202237)-=(0,0.0033097365951202237)
(128.6,0.7413808585347967)+=(0,0.003307769758574425)-=(0,0.003307769758574425)
(128.8,0.741370418843763)+=(0,0.003307909594381685)-=(0,0.003307909594381685)
(129.0,0.7413670036308704)+=(0,0.003308157156004255)-=(0,0.003308157156004255)
(129.2,0.7413656492101967)+=(0,0.00330853465853483)-=(0,0.00330853465853483)
(129.4,0.7413526496642999)+=(0,0.003307760729695392)-=(0,0.003307760729695392)
(129.6,0.7413515152091635)+=(0,0.0033080735576607014)-=(0,0.0033080735576607014)
(129.8,0.7413450351366053)+=(0,0.003309412244919513)-=(0,0.003309412244919513)
(130.0,0.741337774350535)+=(0,0.0033104227938764723)-=(0,0.0033104227938764723)
(130.2,0.741319798111072)+=(0,0.003311988942857542)-=(0,0.003311988942857542)
(130.4,0.7413198454481563)+=(0,0.0033128851549300404)-=(0,0.0033128851549300404)
(130.6,0.7413149914637147)+=(0,0.0033148109252331306)-=(0,0.0033148109252331306)
(130.8,0.741291603674678)+=(0,0.0033143203596670326)-=(0,0.0033143203596670326)
(131.0,0.7412915472148146)+=(0,0.0033132755125080235)-=(0,0.0033132755125080235)
(131.2,0.7412714285441901)+=(0,0.0033139863936886616)-=(0,0.0033139863936886616)
(131.4,0.7412540640935884)+=(0,0.003314035284879881)-=(0,0.003314035284879881)
(131.6,0.741241217150009)+=(0,0.0033141508651374067)-=(0,0.0033141508651374067)
(131.8,0.7412276923567809)+=(0,0.003316631748609066)-=(0,0.003316631748609066)
(132.0,0.7412196641766914)+=(0,0.0033167479177625974)-=(0,0.0033167479177625974)
(132.2,0.7412129921829225)+=(0,0.0033149504961575062)-=(0,0.0033149504961575062)
(132.4,0.7411918448757449)+=(0,0.0033150027585866363)-=(0,0.0033150027585866363)
(132.6,0.7411813938917542)+=(0,0.0033147433693020683)-=(0,0.0033147433693020683)
(132.8,0.7411633841545996)+=(0,0.0033132970318318815)-=(0,0.0033132970318318815)
(133.0,0.7411610923116722)+=(0,0.0033131620785728185)-=(0,0.0033131620785728185)
(133.2,0.7411454493423041)+=(0,0.003312626079891425)-=(0,0.003312626079891425)
(133.4,0.7411432763645994)+=(0,0.0033117481153801236)-=(0,0.0033117481153801236)
(133.6,0.7411225680941709)+=(0,0.003311114392117303)-=(0,0.003311114392117303)
(133.8,0.7411051791127028)+=(0,0.003310478539900108)-=(0,0.003310478539900108)
(134.0,0.7410818604316742)+=(0,0.0033120175381256113)-=(0,0.0033120175381256113)
(134.2,0.7410670231828106)+=(0,0.0033136065678531024)-=(0,0.0033136065678531024)
(134.4,0.7410615057629664)+=(0,0.0033131762789168897)-=(0,0.0033131762789168897)
(134.6,0.7410523317157028)+=(0,0.003313819545047463)-=(0,0.003313819545047463)
(134.8,0.7410432401860052)+=(0,0.003316632252269673)-=(0,0.003316632252269673)
(135.0,0.7410346719395949)+=(0,0.003316320271098071)-=(0,0.003316320271098071)
(135.2,0.7410197677467611)+=(0,0.003317294407120593)-=(0,0.003317294407120593)
(135.4,0.7410055347187491)+=(0,0.0033180065568525993)-=(0,0.0033180065568525993)
(135.6,0.7410069949605201)+=(0,0.0033168800108619575)-=(0,0.0033168800108619575)
(135.8,0.7409975674248197)+=(0,0.003315904910432379)-=(0,0.003315904910432379)
(136.0,0.7409871788684923)+=(0,0.0033159307487067753)-=(0,0.0033159307487067753)
(136.2,0.740976077659589)+=(0,0.0033159135045631376)-=(0,0.0033159135045631376)
(136.4,0.7409816787343355)+=(0,0.0033145559206854565)-=(0,0.0033145559206854565)
(136.6,0.7409712858432456)+=(0,0.0033157960920471605)-=(0,0.0033157960920471605)
(136.8,0.740958581668023)+=(0,0.003315391673856604)-=(0,0.003315391673856604)
(137.0,0.7409442382397158)+=(0,0.003316576407497438)-=(0,0.003316576407497438)
(137.2,0.7409312918510866)+=(0,0.0033166108469948642)-=(0,0.0033166108469948642)
(137.4,0.7409261768856911)+=(0,0.003315952077927726)-=(0,0.003315952077927726)
(137.6,0.7408992844475375)+=(0,0.003316857703814758)-=(0,0.003316857703814758)
(137.8,0.7408871530007025)+=(0,0.0033177500773926435)-=(0,0.0033177500773926435)
(138.0,0.7408775169511773)+=(0,0.003318287146292185)-=(0,0.003318287146292185)
(138.2,0.7408689095514482)+=(0,0.003317101881749749)-=(0,0.003317101881749749)
(138.4,0.7408699986357381)+=(0,0.0033160489345891967)-=(0,0.0033160489345891967)
(138.6,0.7408566876735974)+=(0,0.003316350105006617)-=(0,0.003316350105006617)
(138.8,0.7408438549027322)+=(0,0.003316136036550582)-=(0,0.003316136036550582)
(139.0,0.740833376113677)+=(0,0.0033160138617536242)-=(0,0.0033160138617536242)
(139.2,0.74081862261441)+=(0,0.0033167962649465863)-=(0,0.0033167962649465863)
(139.4,0.7408014528207927)+=(0,0.003317495910356594)-=(0,0.003317495910356594)
(139.6,0.7407955208202333)+=(0,0.0033178332237265456)-=(0,0.0033178332237265456)
(139.8,0.7407944944605004)+=(0,0.003317137303804379)-=(0,0.003317137303804379)
(140.0,0.7407890643930902)+=(0,0.0033171040795646443)-=(0,0.0033171040795646443)
(140.2,0.7407914125962578)+=(0,0.003317318134023827)-=(0,0.003317318134023827)
(140.4,0.7407746160669222)+=(0,0.0033186128482819064)-=(0,0.0033186128482819064)
(140.6,0.7407669859904904)+=(0,0.0033172112413576986)-=(0,0.0033172112413576986)
(140.8,0.7407553358277079)+=(0,0.0033179332001471236)-=(0,0.0033179332001471236)
(141.0,0.7407282041003985)+=(0,0.003317177781957109)-=(0,0.003317177781957109)
(141.2,0.7407236271626554)+=(0,0.0033155845295413143)-=(0,0.0033155845295413143)
(141.4,0.7407223627836024)+=(0,0.003316498450290343)-=(0,0.003316498450290343)
(141.6,0.7407240294610655)+=(0,0.00331608633494168)-=(0,0.00331608633494168)
(141.8,0.7407096092307158)+=(0,0.003313942922850968)-=(0,0.003313942922850968)
(142.0,0.740701255100261)+=(0,0.003314491506860561)-=(0,0.003314491506860561)
(142.2,0.7406932973989896)+=(0,0.0033123103820170566)-=(0,0.0033123103820170566)
(142.4,0.740681107798874)+=(0,0.0033132553845012062)-=(0,0.0033132553845012062)
(142.6,0.7406584809516766)+=(0,0.003311845776970911)-=(0,0.003311845776970911)
(142.8,0.7406521172265116)+=(0,0.003310587298853439)-=(0,0.003310587298853439)
(143.0,0.7406429805320975)+=(0,0.003310620556964585)-=(0,0.003310620556964585)
(143.2,0.7406331982713065)+=(0,0.003312961882689853)-=(0,0.003312961882689853)
(143.4,0.7406205069991064)+=(0,0.003311529638868944)-=(0,0.003311529638868944)
(143.6,0.7406109169608726)+=(0,0.0033121583852348687)-=(0,0.0033121583852348687)
(143.8,0.7406013301630067)+=(0,0.0033119756656660253)-=(0,0.0033119756656660253)
(144.0,0.7405950204539914)+=(0,0.0033098750484265287)-=(0,0.0033098750484265287)
(144.2,0.740578723034168)+=(0,0.0033103103515888894)-=(0,0.0033103103515888894)
(144.4,0.7405664696585236)+=(0,0.003310744316734556)-=(0,0.003310744316734556)
(144.6,0.7405647102487988)+=(0,0.0033098761627252614)-=(0,0.0033098761627252614)
(144.8,0.7405503129870785)+=(0,0.0033097622078107204)-=(0,0.0033097622078107204)
(145.0,0.7405526111701822)+=(0,0.003310244334122266)-=(0,0.003310244334122266)
(145.2,0.7405457060159174)+=(0,0.003309018231119465)-=(0,0.003309018231119465)
(145.4,0.7405372307959055)+=(0,0.0033087126515692904)-=(0,0.0033087126515692904)
(145.6,0.7405299995524945)+=(0,0.0033089485065289)-=(0,0.0033089485065289)
(145.8,0.7405297472474204)+=(0,0.0033102686830546995)-=(0,0.0033102686830546995)
(146.0,0.7405130200432578)+=(0,0.0033095134578144197)-=(0,0.0033095134578144197)
(146.2,0.7404980869885545)+=(0,0.0033093596400977482)-=(0,0.0033093596400977482)
(146.4,0.7404848404018524)+=(0,0.003310530972982179)-=(0,0.003310530972982179)
(146.6,0.7404732047895167)+=(0,0.0033104504042445085)-=(0,0.0033104504042445085)
(146.8,0.7404615570863414)+=(0,0.003310055122387222)-=(0,0.003310055122387222)
(147.0,0.7404588149044483)+=(0,0.0033107387385313664)-=(0,0.0033107387385313664)
(147.2,0.7404556021668863)+=(0,0.0033115887480217447)-=(0,0.0033115887480217447)
(147.4,0.74045046043518)+=(0,0.0033112339736015685)-=(0,0.0033112339736015685)
(147.6,0.7404303859423402)+=(0,0.0033121959627495576)-=(0,0.0033121959627495576)
(147.8,0.7404220922928566)+=(0,0.003314197857070088)-=(0,0.003314197857070088)
(148.0,0.7404152508064408)+=(0,0.0033144934723122765)-=(0,0.0033144934723122765)
(148.2,0.7404019908075448)+=(0,0.0033123043979469916)-=(0,0.0033123043979469916)
(148.4,0.7403993888930144)+=(0,0.0033100627108798345)-=(0,0.0033100627108798345)
(148.6,0.7403757882643415)+=(0,0.0033097018719200925)-=(0,0.0033097018719200925)
(148.8,0.7403624604180592)+=(0,0.0033125621463539747)-=(0,0.0033125621463539747)
(149.0,0.7403531748004017)+=(0,0.0033113964175200987)-=(0,0.0033113964175200987)
(149.2,0.7403479313913411)+=(0,0.0033128189267564007)-=(0,0.0033128189267564007)
(149.4,0.7403246265697173)+=(0,0.0033137669699495583)-=(0,0.0033137669699495583)
(149.6,0.7403150880938274)+=(0,0.003315166768695996)-=(0,0.003315166768695996)
(149.8,0.7403068146798819)+=(0,0.003316792306132409)-=(0,0.003316792306132409)
(150.0,0.7403033593099985)+=(0,0.003315404205043331)-=(0,0.003315404205043331)
(150.2,0.7403036919449177)+=(0,0.0033152079339425315)-=(0,0.0033152079339425315)
(150.4,0.7402899883113613)+=(0,0.003314762714423355)-=(0,0.003314762714423355)
(150.6,0.7402752367335)+=(0,0.00331503243040374)-=(0,0.00331503243040374)
(150.8,0.7402621118495814)+=(0,0.003314205506033206)-=(0,0.003314205506033206)
(151.0,0.7402520759887445)+=(0,0.0033132964781804886)-=(0,0.0033132964781804886)
(151.2,0.7402504729864082)+=(0,0.003312108131630645)-=(0,0.003312108131630645)
(151.4,0.740240798215929)+=(0,0.0033124352974313975)-=(0,0.0033124352974313975)
(151.6,0.7402317882571414)+=(0,0.0033111284494361615)-=(0,0.0033111284494361615)
(151.8,0.740226366395786)+=(0,0.0033108984657032148)-=(0,0.0033108984657032148)
(152.0,0.7402145721830198)+=(0,0.0033102972477387005)-=(0,0.0033102972477387005)
(152.2,0.7402112053653382)+=(0,0.0033107891477280353)-=(0,0.0033107891477280353)
(152.4,0.740206512420458)+=(0,0.0033102237014974297)-=(0,0.0033102237014974297)
(152.6,0.7402004629645641)+=(0,0.0033087417771087676)-=(0,0.0033087417771087676)
(152.8,0.7401960169151899)+=(0,0.003310994899127009)-=(0,0.003310994899127009)
(153.0,0.7401869526597374)+=(0,0.003309367110682725)-=(0,0.003309367110682725)
(153.2,0.7401781837634648)+=(0,0.003308746537212803)-=(0,0.003308746537212803)
(153.4,0.7401723359823081)+=(0,0.0033100131102896313)-=(0,0.0033100131102896313)
(153.6,0.7401568102903605)+=(0,0.0033100619788454)-=(0,0.0033100619788454)
(153.8,0.7401337653741624)+=(0,0.0033104193483650497)-=(0,0.0033104193483650497)
(154.0,0.7401331348990404)+=(0,0.003309363404174823)-=(0,0.003309363404174823)
(154.2,0.7401070473309777)+=(0,0.003310508000579968)-=(0,0.003310508000579968)
(154.4,0.7400901777583364)+=(0,0.00331161885080549)-=(0,0.00331161885080549)
(154.6,0.7400742941807906)+=(0,0.003310922108925072)-=(0,0.003310922108925072)
(154.8,0.7400614379494785)+=(0,0.0033115536589817993)-=(0,0.0033115536589817993)
(155.0,0.7400502952531276)+=(0,0.003310690200655018)-=(0,0.003310690200655018)
(155.2,0.74003262672058)+=(0,0.0033106670073090204)-=(0,0.0033106670073090204)
(155.4,0.7400191221411495)+=(0,0.0033105543315984963)-=(0,0.0033105543315984963)
(155.6,0.7400148899009732)+=(0,0.003310586640049099)-=(0,0.003310586640049099)
(155.8,0.7400058592395772)+=(0,0.003311432652422822)-=(0,0.003311432652422822)
(156.0,0.7399994067520385)+=(0,0.0033110036706777055)-=(0,0.0033110036706777055)
(156.2,0.7399893375348872)+=(0,0.003311332704590984)-=(0,0.003311332704590984)
(156.4,0.7399828156620789)+=(0,0.003311861714722654)-=(0,0.003311861714722654)
(156.6,0.7399777956448911)+=(0,0.0033114457471234487)-=(0,0.0033114457471234487)
(156.8,0.7399761384630023)+=(0,0.0033123908909798777)-=(0,0.0033123908909798777)
(157.0,0.7399826513915723)+=(0,0.003310943651013271)-=(0,0.003310943651013271)
(157.2,0.7399807275028303)+=(0,0.0033110566722965827)-=(0,0.0033110566722965827)
(157.4,0.7399724405152809)+=(0,0.0033116027143633687)-=(0,0.0033116027143633687)
(157.6,0.7399491337250301)+=(0,0.003310970137291145)-=(0,0.003310970137291145)
(157.8,0.7399570114815617)+=(0,0.0033098246031127575)-=(0,0.0033098246031127575)
(158.0,0.7399388212878774)+=(0,0.003310453844264052)-=(0,0.003310453844264052)
(158.2,0.7399343847042797)+=(0,0.003313183865675249)-=(0,0.003313183865675249)
(158.4,0.7399323952787614)+=(0,0.003311358796595185)-=(0,0.003311358796595185)
(158.6,0.739927119617309)+=(0,0.0033135820143401313)-=(0,0.0033135820143401313)
(158.8,0.7399099286800551)+=(0,0.00331448968314424)-=(0,0.00331448968314424)
(159.0,0.7399099018449476)+=(0,0.003315761841657264)-=(0,0.003315761841657264)
(159.2,0.7399021420184269)+=(0,0.0033155593184474525)-=(0,0.0033155593184474525)
(159.4,0.739906725525989)+=(0,0.0033161935146988107)-=(0,0.0033161935146988107)
(159.6,0.7398923414417293)+=(0,0.0033155803016788315)-=(0,0.0033155803016788315)
(159.8,0.7398826663263769)+=(0,0.003314618307233837)-=(0,0.003314618307233837)
(160.0,0.739876152412157)+=(0,0.003311301770221067)-=(0,0.003311301770221067)
(160.2,0.7398539670826442)+=(0,0.0033115356144072356)-=(0,0.0033115356144072356)
(160.4,0.7398424904975544)+=(0,0.0033110148432620307)-=(0,0.0033110148432620307)
(160.6,0.7398326147974621)+=(0,0.0033106106138366567)-=(0,0.0033106106138366567)
(160.8,0.7398245726498381)+=(0,0.0033112402788062077)-=(0,0.0033112402788062077)
(161.0,0.7398126334116819)+=(0,0.0033106277622423027)-=(0,0.0033106277622423027)
(161.2,0.739803168913777)+=(0,0.0033090944125451936)-=(0,0.0033090944125451936)
(161.4,0.7397991723940762)+=(0,0.003310352584340562)-=(0,0.003310352584340562)
(161.6,0.7397864274518974)+=(0,0.0033095389011212955)-=(0,0.0033095389011212955)
(161.8,0.7397871298664628)+=(0,0.0033103666981288836)-=(0,0.0033103666981288836)
(162.0,0.7397819937710578)+=(0,0.003310812620441626)-=(0,0.003310812620441626)
(162.2,0.7397693813971842)+=(0,0.0033110090051487215)-=(0,0.0033110090051487215)
(162.4,0.7397580313425836)+=(0,0.0033111942745916636)-=(0,0.0033111942745916636)
(162.6,0.7397631453688246)+=(0,0.0033114714471942992)-=(0,0.0033114714471942992)
(162.8,0.7397501108493756)+=(0,0.0033129248825341222)-=(0,0.0033129248825341222)
(163.0,0.7397334594768156)+=(0,0.0033110806213478847)-=(0,0.0033110806213478847)
(163.2,0.7397229189957572)+=(0,0.0033111309331719735)-=(0,0.0033111309331719735)
(163.4,0.7397125269379069)+=(0,0.0033090846691197382)-=(0,0.0033090846691197382)
(163.6,0.7397188755856637)+=(0,0.003308416065447186)-=(0,0.003308416065447186)
(163.8,0.7397188004513066)+=(0,0.003308556887177034)-=(0,0.003308556887177034)
(164.0,0.7396945825754153)+=(0,0.0033101003625957675)-=(0,0.0033101003625957675)
(164.2,0.739689576412613)+=(0,0.0033082198622400804)-=(0,0.0033082198622400804)
(164.4,0.7396816382377273)+=(0,0.0033089182580874387)-=(0,0.0033089182580874387)
(164.6,0.7396773818929756)+=(0,0.003308209184951954)-=(0,0.003308209184951954)
(164.8,0.7396707520251705)+=(0,0.0033084709959181778)-=(0,0.0033084709959181778)
(165.0,0.7396640802079036)+=(0,0.0033090526961465916)-=(0,0.0033090526961465916)
(165.2,0.7396568266764285)+=(0,0.003307852476966781)-=(0,0.003307852476966781)
(165.4,0.7396461701544115)+=(0,0.0033064743053300887)-=(0,0.0033064743053300887)
(165.6,0.739640656553279)+=(0,0.003305211375694822)-=(0,0.003305211375694822)
(165.8,0.7396383633258011)+=(0,0.003304665419041882)-=(0,0.003304665419041882)
(166.0,0.7396306922327279)+=(0,0.0033028374357603335)-=(0,0.0033028374357603335)
(166.2,0.7396171847128327)+=(0,0.00330305759881079)-=(0,0.00330305759881079)
(166.4,0.7396150939104118)+=(0,0.003302597692910692)-=(0,0.003302597692910692)
(166.6,0.7396048715680875)+=(0,0.003303581246573667)-=(0,0.003303581246573667)
(166.8,0.7395969627161143)+=(0,0.0033036133838390954)-=(0,0.0033036133838390954)
(167.0,0.7396011498293745)+=(0,0.0033027084742968285)-=(0,0.0033027084742968285)
(167.2,0.7395845457154538)+=(0,0.0033019245899299546)-=(0,0.0033019245899299546)
(167.4,0.739583843482907)+=(0,0.0033022989988047745)-=(0,0.0033022989988047745)
(167.6,0.7395638478362788)+=(0,0.003300530002224508)-=(0,0.003300530002224508)
(167.8,0.7395439320806788)+=(0,0.003300178209195463)-=(0,0.003300178209195463)
(168.0,0.7395324824509919)+=(0,0.0033006594381538405)-=(0,0.0033006594381538405)
(168.2,0.7395228456308768)+=(0,0.0033006564404245574)-=(0,0.0033006564404245574)
(168.4,0.7395157831152087)+=(0,0.0033014985498885487)-=(0,0.0033014985498885487)
(168.6,0.7395106227283019)+=(0,0.0032987600896525124)-=(0,0.0032987600896525124)
(168.8,0.7395042096857617)+=(0,0.003296724016249225)-=(0,0.003296724016249225)
(169.0,0.7395096498214894)+=(0,0.0032967008834171303)-=(0,0.0032967008834171303)
(169.2,0.7394960940203451)+=(0,0.0032986190016777656)-=(0,0.0032986190016777656)
(169.4,0.7394925690087147)+=(0,0.0032969272970002246)-=(0,0.0032969272970002246)
(169.6,0.7394824610795229)+=(0,0.0032960460808989065)-=(0,0.0032960460808989065)
(169.8,0.7394840320647705)+=(0,0.003295788247355882)-=(0,0.003295788247355882)
(170.0,0.7394794059518343)+=(0,0.0032960977153020216)-=(0,0.0032960977153020216)
(170.2,0.7394833557502803)+=(0,0.003293594084456007)-=(0,0.003293594084456007)
(170.4,0.739466733743237)+=(0,0.003293102063940785)-=(0,0.003293102063940785)
(170.6,0.7394532295749304)+=(0,0.0032922275916661115)-=(0,0.0032922275916661115)
(170.8,0.7394373889068936)+=(0,0.0032949616839305427)-=(0,0.0032949616839305427)
(171.0,0.7394341695670291)+=(0,0.0032951167083266355)-=(0,0.0032951167083266355)
(171.2,0.7394294599433375)+=(0,0.003293282916130777)-=(0,0.003293282916130777)
(171.4,0.7394170102548677)+=(0,0.003293984493145083)-=(0,0.003293984493145083)
(171.6,0.7394067211031182)+=(0,0.0032941754625578933)-=(0,0.0032941754625578933)
(171.8,0.7394138388485444)+=(0,0.003293841381733547)-=(0,0.003293841381733547)
(172.0,0.7394126680753513)+=(0,0.0032925541697245405)-=(0,0.0032925541697245405)
(172.2,0.7394126300354859)+=(0,0.0032941264472124573)-=(0,0.0032941264472124573)
(172.4,0.7394016466976693)+=(0,0.0032940055233762126)-=(0,0.0032940055233762126)
(172.6,0.739405178372226)+=(0,0.003293152967839132)-=(0,0.003293152967839132)
(172.8,0.7393865590812997)+=(0,0.003294680966889982)-=(0,0.003294680966889982)
(173.0,0.7393763148159685)+=(0,0.0032945092028210717)-=(0,0.0032945092028210717)
(173.2,0.7393598895855632)+=(0,0.0032940684262386254)-=(0,0.0032940684262386254)
(173.4,0.7393493224450759)+=(0,0.0032935504311915414)-=(0,0.0032935504311915414)
(173.6,0.7393366078422399)+=(0,0.003295765870723277)-=(0,0.003295765870723277)
(173.8,0.7393328826585488)+=(0,0.003296704922333201)-=(0,0.003296704922333201)
(174.0,0.7393244470952074)+=(0,0.0032959337200630327)-=(0,0.0032959337200630327)
(174.2,0.7393211134846812)+=(0,0.0032965996275600503)-=(0,0.0032965996275600503)
(174.4,0.7393058173280839)+=(0,0.0032962262564935475)-=(0,0.0032962262564935475)
(174.6,0.7393068134003377)+=(0,0.003296252271740307)-=(0,0.003296252271740307)
(174.8,0.7393079948855052)+=(0,0.0032970270064217495)-=(0,0.0032970270064217495)
(175.0,0.7392957211346478)+=(0,0.0032971504650849692)-=(0,0.0032971504650849692)
(175.2,0.7392830427665842)+=(0,0.0032985190899380012)-=(0,0.0032985190899380012)
(175.4,0.7392744190388052)+=(0,0.0032988577544566956)-=(0,0.0032988577544566956)
(175.6,0.7392656140199623)+=(0,0.0032979953633911216)-=(0,0.0032979953633911216)
(175.8,0.7392551494917755)+=(0,0.0032970291946753444)-=(0,0.0032970291946753444)
(176.0,0.7392426989818791)+=(0,0.003296410739472699)-=(0,0.003296410739472699)
(176.2,0.7392349364423034)+=(0,0.003297318699259317)-=(0,0.003297318699259317)
(176.4,0.7392421073829941)+=(0,0.003297432207307075)-=(0,0.003297432207307075)
(176.6,0.7392407762074853)+=(0,0.0032962323978262863)-=(0,0.0032962323978262863)
(176.8,0.7392320384258602)+=(0,0.003296870662505219)-=(0,0.003296870662505219)
(177.0,0.7392130824393458)+=(0,0.003296581720599551)-=(0,0.003296581720599551)
(177.2,0.739200082618948)+=(0,0.003296135051675819)-=(0,0.003296135051675819)
(177.4,0.7391918320216537)+=(0,0.0032937742577771214)-=(0,0.0032937742577771214)
(177.6,0.7391714930764821)+=(0,0.0032936085025269996)-=(0,0.0032936085025269996)
(177.8,0.7391657855837106)+=(0,0.0032942176427016657)-=(0,0.0032942176427016657)
(178.0,0.7391564829615239)+=(0,0.0032941962891298725)-=(0,0.0032941962891298725)
(178.2,0.7391536853136135)+=(0,0.0032938497565262355)-=(0,0.0032938497565262355)
(178.4,0.7391522391471769)+=(0,0.0032931480882176936)-=(0,0.0032931480882176936)
(178.6,0.7391507322711306)+=(0,0.0032935582292863107)-=(0,0.0032935582292863107)
(178.8,0.73915239439563)+=(0,0.003291760072085915)-=(0,0.003291760072085915)
(179.0,0.7391370860224468)+=(0,0.003292171025714974)-=(0,0.003292171025714974)
(179.2,0.7391229086520292)+=(0,0.0032922152216871897)-=(0,0.0032922152216871897)
(179.4,0.7391262776365651)+=(0,0.003292165896030543)-=(0,0.003292165896030543)
(179.6,0.7391215917411705)+=(0,0.0032920667058962305)-=(0,0.0032920667058962305)
(179.8,0.7391233051405506)+=(0,0.0032909521639873933)-=(0,0.0032909521639873933)
(180.0,0.7391144660410356)+=(0,0.0032900985747742815)-=(0,0.0032900985747742815)
(180.2,0.7391062210386066)+=(0,0.003290012563681597)-=(0,0.003290012563681597)
(180.4,0.739095747690821)+=(0,0.0032891823146084086)-=(0,0.0032891823146084086)
(180.6,0.739091094101953)+=(0,0.0032887150703590716)-=(0,0.0032887150703590716)
(180.8,0.7390893414622401)+=(0,0.003291548577794123)-=(0,0.003291548577794123)
(181.0,0.7390777142637965)+=(0,0.0032894584571771376)-=(0,0.0032894584571771376)
(181.2,0.7390743771013359)+=(0,0.0032903332385367003)-=(0,0.0032903332385367003)
(181.4,0.739069697072034)+=(0,0.00328861623224509)-=(0,0.00328861623224509)
(181.6,0.7390590536969763)+=(0,0.0032883144365711257)-=(0,0.0032883144365711257)
(181.8,0.7390513532384294)+=(0,0.003288810443897869)-=(0,0.003288810443897869)
(182.0,0.7390442812637065)+=(0,0.003289092832935267)-=(0,0.003289092832935267)
(182.2,0.7390284800490111)+=(0,0.0032894724260696955)-=(0,0.0032894724260696955)
(182.4,0.7390297701187656)+=(0,0.0032886349080459374)-=(0,0.0032886349080459374)
(182.6,0.7390219221719713)+=(0,0.003288671648937907)-=(0,0.003288671648937907)
(182.8,0.7390010532220058)+=(0,0.0032901005010790778)-=(0,0.0032901005010790778)
(183.0,0.7389899590598656)+=(0,0.0032900708716693382)-=(0,0.0032900708716693382)
(183.2,0.7389829928461429)+=(0,0.0032887575556869047)-=(0,0.0032887575556869047)
(183.4,0.7389789896040674)+=(0,0.0032893671470958547)-=(0,0.0032893671470958547)
(183.6,0.7389760868330857)+=(0,0.0032904770954862847)-=(0,0.0032904770954862847)
(183.8,0.7389724392467597)+=(0,0.0032900273741613847)-=(0,0.0032900273741613847)
(184.0,0.7389648695866007)+=(0,0.003289352002612428)-=(0,0.003289352002612428)
(184.2,0.7389618484607398)+=(0,0.003290501331715086)-=(0,0.003290501331715086)
(184.4,0.7389585523450458)+=(0,0.003291551480573423)-=(0,0.003291551480573423)
(184.6,0.7389459637296479)+=(0,0.0032926987485801316)-=(0,0.0032926987485801316)
(184.8,0.7389444874112737)+=(0,0.0032936579555500403)-=(0,0.0032936579555500403)
(185.0,0.7389337597917117)+=(0,0.0032956841105237656)-=(0,0.0032956841105237656)
(185.2,0.7389268381063666)+=(0,0.0032948024688840534)-=(0,0.0032948024688840534)
(185.4,0.7389245100121197)+=(0,0.0032957042214768867)-=(0,0.0032957042214768867)
(185.6,0.7389204489817163)+=(0,0.0032951354832440483)-=(0,0.0032951354832440483)
(185.8,0.7389182931741655)+=(0,0.0032946755511040916)-=(0,0.0032946755511040916)
(186.0,0.7389178264340714)+=(0,0.003295550697696182)-=(0,0.003295550697696182)
(186.2,0.7389077321707367)+=(0,0.0032935105486769103)-=(0,0.0032935105486769103)
(186.4,0.7388983332536467)+=(0,0.003294007265795156)-=(0,0.003294007265795156)
(186.6,0.7389032386049386)+=(0,0.0032933739728381872)-=(0,0.0032933739728381872)
(186.8,0.7388901148574286)+=(0,0.003294447014618742)-=(0,0.003294447014618742)
(187.0,0.7388776355619373)+=(0,0.003292614486617846)-=(0,0.003292614486617846)
(187.2,0.7388681258409077)+=(0,0.003294243706414458)-=(0,0.003294243706414458)
(187.4,0.7388595836221661)+=(0,0.003294314753018106)-=(0,0.003294314753018106)
(187.6,0.7388517612526725)+=(0,0.003292840542645512)-=(0,0.003292840542645512)
(187.8,0.7388398226858046)+=(0,0.0032926215819126287)-=(0,0.0032926215819126287)
(188.0,0.7388255146782753)+=(0,0.003291589719168234)-=(0,0.003291589719168234)
(188.2,0.7388180909026683)+=(0,0.00329132817873057)-=(0,0.00329132817873057)
(188.4,0.7388113605980131)+=(0,0.0032913926250750718)-=(0,0.0032913926250750718)
(188.6,0.7388074269304424)+=(0,0.0032919542086204566)-=(0,0.0032919542086204566)
(188.8,0.738792734526104)+=(0,0.0032914302581506646)-=(0,0.0032914302581506646)
(189.0,0.7387770142176125)+=(0,0.0032920609192893975)-=(0,0.0032920609192893975)
(189.2,0.7387612574587903)+=(0,0.0032918410412299667)-=(0,0.0032918410412299667)
(189.4,0.7387552315963409)+=(0,0.0032918108086769553)-=(0,0.0032918108086769553)
(189.6,0.738752172283304)+=(0,0.0032901310703885253)-=(0,0.0032901310703885253)
(189.8,0.7387478548649026)+=(0,0.003287670052299996)-=(0,0.003287670052299996)
(190.0,0.7387415943920902)+=(0,0.003287736300920922)-=(0,0.003287736300920922)
(190.2,0.7387355168517433)+=(0,0.003287173550234039)-=(0,0.003287173550234039)
(190.4,0.738730301890557)+=(0,0.003286102743194924)-=(0,0.003286102743194924)
(190.6,0.7387219681711292)+=(0,0.0032851057186433948)-=(0,0.0032851057186433948)
(190.8,0.7387218052487131)+=(0,0.003286459265656653)-=(0,0.003286459265656653)
(191.0,0.7387202433940778)+=(0,0.003285771737787796)-=(0,0.003285771737787796)
(191.2,0.7387028974187175)+=(0,0.003287171439502498)-=(0,0.003287171439502498)
(191.4,0.7386961124913879)+=(0,0.0032873619971541474)-=(0,0.0032873619971541474)
(191.6,0.7386900957797846)+=(0,0.003288780479473116)-=(0,0.003288780479473116)
(191.8,0.7386894714015673)+=(0,0.003287979097552423)-=(0,0.003287979097552423)
(192.0,0.7386858619759287)+=(0,0.003287460809564825)-=(0,0.003287460809564825)
(192.2,0.738673718619503)+=(0,0.003287450439666614)-=(0,0.003287450439666614)
(192.4,0.7386767726245874)+=(0,0.0032870856761335436)-=(0,0.0032870856761335436)
(192.6,0.7386750812494985)+=(0,0.0032872360692000314)-=(0,0.0032872360692000314)
(192.8,0.7386697636425836)+=(0,0.0032873695693058183)-=(0,0.0032873695693058183)
(193.0,0.7386739604704697)+=(0,0.003287539085148591)-=(0,0.003287539085148591)
(193.2,0.7386547866802682)+=(0,0.003287034885289574)-=(0,0.003287034885289574)
(193.4,0.7386442865801971)+=(0,0.0032873881509671984)-=(0,0.0032873881509671984)
(193.6,0.7386506615539095)+=(0,0.0032871835779037955)-=(0,0.0032871835779037955)
(193.8,0.7386449079731138)+=(0,0.003287302475746385)-=(0,0.003287302475746385)
(194.0,0.7386396451240625)+=(0,0.0032868680147605136)-=(0,0.0032868680147605136)
(194.2,0.738642036171093)+=(0,0.003288429813255454)-=(0,0.003288429813255454)
(194.4,0.7386292311124184)+=(0,0.0032875809972195144)-=(0,0.0032875809972195144)
(194.6,0.7386172154598762)+=(0,0.00328832926128303)-=(0,0.00328832926128303)
(194.8,0.7386112290605384)+=(0,0.003288129410910938)-=(0,0.003288129410910938)
(195.0,0.7386052933346605)+=(0,0.0032891677458245024)-=(0,0.0032891677458245024)
(195.2,0.7386109335535408)+=(0,0.0032898652001746246)-=(0,0.0032898652001746246)
(195.4,0.7386062489455795)+=(0,0.0032897391760446752)-=(0,0.0032897391760446752)
(195.6,0.7385939665774806)+=(0,0.003289908193268169)-=(0,0.003289908193268169)
(195.8,0.7385971375590898)+=(0,0.003288948290623381)-=(0,0.003288948290623381)
(196.0,0.7385961765612143)+=(0,0.003288651108569879)-=(0,0.003288651108569879)
(196.2,0.7385817687286172)+=(0,0.003286080995224071)-=(0,0.003286080995224071)
(196.4,0.7385773013120734)+=(0,0.0032885874376365385)-=(0,0.0032885874376365385)
(196.6,0.7385760875296606)+=(0,0.003287632925068918)-=(0,0.003287632925068918)
(196.8,0.7385676846629949)+=(0,0.0032868990945117307)-=(0,0.0032868990945117307)
(197.0,0.7385617501476309)+=(0,0.0032886686642173146)-=(0,0.0032886686642173146)
(197.2,0.7385501418866769)+=(0,0.003290158764853821)-=(0,0.003290158764853821)
(197.4,0.7385424794911902)+=(0,0.003291584975017065)-=(0,0.003291584975017065)
(197.6,0.7385421458555932)+=(0,0.003291102007392935)-=(0,0.003291102007392935)
(197.8,0.7385205624062382)+=(0,0.00329157995759388)-=(0,0.00329157995759388)
(198.0,0.7385154921345329)+=(0,0.003291974340513619)-=(0,0.003291974340513619)
(198.2,0.7385068812051832)+=(0,0.003290715515525551)-=(0,0.003290715515525551)
(198.4,0.7385108367687235)+=(0,0.0032905817830963034)-=(0,0.0032905817830963034)
(198.6,0.7385293059019775)+=(0,0.0032899294002924854)-=(0,0.0032899294002924854)
(198.8,0.7385154111703457)+=(0,0.003291199675049797)-=(0,0.003291199675049797)
(199.0,0.7385147693710556)+=(0,0.003291832456157664)-=(0,0.003291832456157664)
(199.2,0.738505016026129)+=(0,0.0032911846798517864)-=(0,0.0032911846798517864)
(199.4,0.738499751665448)+=(0,0.003291578950684725)-=(0,0.003291578950684725)
(199.6,0.7384875510771265)+=(0,0.0032926780814675114)-=(0,0.0032926780814675114)
(199.8,0.738476433200838)+=(0,0.003292786673044751)-=(0,0.003292786673044751)
(200.0,0.7384670483038744)+=(0,0.0032925742614224344)-=(0,0.0032925742614224344)
(200.2,0.7384604902342176)+=(0,0.003293310654811579)-=(0,0.003293310654811579)
(200.4,0.7384576572387292)+=(0,0.0032923718488291486)-=(0,0.0032923718488291486)
(200.6,0.7384516772840132)+=(0,0.003291287987288762)-=(0,0.003291287987288762)
(200.8,0.7384506043361636)+=(0,0.003291311576355563)-=(0,0.003291311576355563)
(201.0,0.7384360437740628)+=(0,0.0032914636405851714)-=(0,0.0032914636405851714)
(201.2,0.7384402952406649)+=(0,0.0032904335173747253)-=(0,0.0032904335173747253)
(201.4,0.7384224203838976)+=(0,0.00328905000366181)-=(0,0.00328905000366181)
(201.6,0.7384201227408692)+=(0,0.0032901675142641418)-=(0,0.0032901675142641418)
(201.8,0.738424780916698)+=(0,0.0032910793502920776)-=(0,0.0032910793502920776)
(202.0,0.7384150540390437)+=(0,0.0032922219554110386)-=(0,0.0032922219554110386)
(202.2,0.7384000756904644)+=(0,0.003291699004949347)-=(0,0.003291699004949347)
(202.4,0.7384037454747232)+=(0,0.003291000810762863)-=(0,0.003291000810762863)
(202.6,0.7383923992120691)+=(0,0.0032890024010018924)-=(0,0.0032890024010018924)
(202.8,0.7383683561423207)+=(0,0.003288826183840147)-=(0,0.003288826183840147)
(203.0,0.7383617897042569)+=(0,0.0032895832637876063)-=(0,0.0032895832637876063)
(203.2,0.7383627224052172)+=(0,0.003289847853574404)-=(0,0.003289847853574404)
(203.4,0.7383650714728917)+=(0,0.003291253143288193)-=(0,0.003291253143288193)
(203.6,0.738360240037611)+=(0,0.003291816469272623)-=(0,0.003291816469272623)
(203.8,0.7383566405491213)+=(0,0.003293027057407324)-=(0,0.003293027057407324)
(204.0,0.738356201246208)+=(0,0.003292456801479153)-=(0,0.003292456801479153)
(204.2,0.7383461602728273)+=(0,0.0032910481976607276)-=(0,0.0032910481976607276)
(204.4,0.7383315187299913)+=(0,0.0032911936131857955)-=(0,0.0032911936131857955)
(204.6,0.7383302417311491)+=(0,0.0032914510799525645)-=(0,0.0032914510799525645)
(204.8,0.7383328530294846)+=(0,0.0032911849050360786)-=(0,0.0032911849050360786)
(205.0,0.7383164871372269)+=(0,0.003291872747007793)-=(0,0.003291872747007793)
(205.2,0.7383167908194536)+=(0,0.003291628947140295)-=(0,0.003291628947140295)
(205.4,0.7383186759300084)+=(0,0.0032928155891093413)-=(0,0.0032928155891093413)
(205.6,0.738313483211453)+=(0,0.0032915011819325294)-=(0,0.0032915011819325294)
(205.8,0.7383164631341469)+=(0,0.003290247296668792)-=(0,0.003290247296668792)
(206.0,0.7383209550633086)+=(0,0.0032903780881834922)-=(0,0.0032903780881834922)
(206.2,0.7383135840434508)+=(0,0.003289802950985572)-=(0,0.003289802950985572)
(206.4,0.7383163539610613)+=(0,0.003288838761364879)-=(0,0.003288838761364879)
(206.6,0.7383075742816213)+=(0,0.003289444957165412)-=(0,0.003289444957165412)
(206.8,0.7382887578079901)+=(0,0.0032884070177676464)-=(0,0.0032884070177676464)
(207.0,0.738293716962321)+=(0,0.003288559293684112)-=(0,0.003288559293684112)
(207.2,0.7382900594517031)+=(0,0.003288895109004832)-=(0,0.003288895109004832)
(207.4,0.7382819793805281)+=(0,0.0032877556988024173)-=(0,0.0032877556988024173)
(207.6,0.738263484511579)+=(0,0.0032906291973614716)-=(0,0.0032906291973614716)
(207.8,0.7382514612069551)+=(0,0.0032918134103497696)-=(0,0.0032918134103497696)
(208.0,0.7382502877967826)+=(0,0.0032913614497751546)-=(0,0.0032913614497751546)
(208.2,0.7382373863754009)+=(0,0.0032915983373712756)-=(0,0.0032915983373712756)
(208.4,0.7382254335905472)+=(0,0.0032904712350372064)-=(0,0.0032904712350372064)
(208.6,0.7382165121970621)+=(0,0.0032913351511011974)-=(0,0.0032913351511011974)
(208.8,0.7382122489811787)+=(0,0.003289959286005285)-=(0,0.003289959286005285)
(209.0,0.7382082085038979)+=(0,0.0032893280932703006)-=(0,0.0032893280932703006)
(209.2,0.7382057642960327)+=(0,0.00328758717975607)-=(0,0.00328758717975607)
(209.4,0.7381974357191924)+=(0,0.0032845550375322284)-=(0,0.0032845550375322284)
(209.6,0.7381853393783928)+=(0,0.0032844231054081157)-=(0,0.0032844231054081157)
(209.8,0.7381888104147489)+=(0,0.0032843469735059747)-=(0,0.0032843469735059747)
(210.0,0.738173388061256)+=(0,0.0032843775856902725)-=(0,0.0032843775856902725)
(210.2,0.7381767663158602)+=(0,0.003285169402848254)-=(0,0.003285169402848254)
(210.4,0.7381809628971839)+=(0,0.0032843895237422245)-=(0,0.0032843895237422245)
(210.6,0.7381653085784782)+=(0,0.0032856904249338533)-=(0,0.0032856904249338533)
(210.8,0.7381645441286402)+=(0,0.0032867109898088182)-=(0,0.0032867109898088182)
(211.0,0.7381592586164039)+=(0,0.003286849479714085)-=(0,0.003286849479714085)
(211.2,0.7381443836952362)+=(0,0.0032869768927588383)-=(0,0.0032869768927588383)
(211.4,0.7381346698919081)+=(0,0.0032871493448448515)-=(0,0.0032871493448448515)
(211.6,0.7381319477810011)+=(0,0.003286447307528496)-=(0,0.003286447307528496)
(211.8,0.7381257124005121)+=(0,0.0032878589094988103)-=(0,0.0032878589094988103)
(212.0,0.7381202835986335)+=(0,0.0032880059712664866)-=(0,0.0032880059712664866)
(212.2,0.738112949554994)+=(0,0.003288293453847508)-=(0,0.003288293453847508)
(212.4,0.7381078442102514)+=(0,0.0032892543707032477)-=(0,0.0032892543707032477)
(212.6,0.7381004446752035)+=(0,0.0032894592360372113)-=(0,0.0032894592360372113)
(212.8,0.7380975292379346)+=(0,0.0032890396100611935)-=(0,0.0032890396100611935)
(213.0,0.7380976786988515)+=(0,0.003288645332542595)-=(0,0.003288645332542595)
(213.2,0.7380893031647242)+=(0,0.003290755218816871)-=(0,0.003290755218816871)
(213.4,0.7380854864621091)+=(0,0.0032904066050218656)-=(0,0.0032904066050218656)
(213.6,0.7380715138332873)+=(0,0.0032919180465309536)-=(0,0.0032919180465309536)
(213.8,0.7380589499482746)+=(0,0.0032943081270179245)-=(0,0.0032943081270179245)
(214.0,0.7380597296796733)+=(0,0.0032936860575085315)-=(0,0.0032936860575085315)
(214.2,0.7380505845575622)+=(0,0.0032941157531071697)-=(0,0.0032941157531071697)
(214.4,0.7380435387555303)+=(0,0.00329714174913731)-=(0,0.00329714174913731)
(214.6,0.7380459227361074)+=(0,0.0032961393451767613)-=(0,0.0032961393451767613)
(214.8,0.7380275441925188)+=(0,0.003296155108193008)-=(0,0.003296155108193008)
(215.0,0.7380123372342255)+=(0,0.003296703712311123)-=(0,0.003296703712311123)
(215.2,0.7380039864207222)+=(0,0.0032965607764692648)-=(0,0.0032965607764692648)
(215.4,0.7380016985095285)+=(0,0.003295465762256212)-=(0,0.003295465762256212)
(215.6,0.7380074851455964)+=(0,0.003294605700512226)-=(0,0.003294605700512226)
(215.8,0.7380166926470569)+=(0,0.003292655094966586)-=(0,0.003292655094966586)
(216.0,0.7380030665983282)+=(0,0.0032915941277326774)-=(0,0.0032915941277326774)
(216.2,0.7380031663945661)+=(0,0.00329300902824025)-=(0,0.00329300902824025)
(216.4,0.7380000894830318)+=(0,0.0032919859356256606)-=(0,0.0032919859356256606)
(216.6,0.7379993530635067)+=(0,0.003290854966940534)-=(0,0.003290854966940534)
(216.8,0.7379953552483824)+=(0,0.0032903244230797794)-=(0,0.0032903244230797794)
(217.0,0.7379857432728223)+=(0,0.0032888895528151076)-=(0,0.0032888895528151076)
(217.2,0.7379811957270012)+=(0,0.003288937322708607)-=(0,0.003288937322708607)
(217.4,0.7379752203423753)+=(0,0.003289706629553952)-=(0,0.003289706629553952)
(217.6,0.737976320209195)+=(0,0.0032915814561513025)-=(0,0.0032915814561513025)
(217.8,0.7379856097059952)+=(0,0.00328955349436826)-=(0,0.00328955349436826)
(218.0,0.737980336047858)+=(0,0.003289033145604045)-=(0,0.003289033145604045)
(218.2,0.7379724339350412)+=(0,0.0032897356185682615)-=(0,0.0032897356185682615)
(218.4,0.737964232715169)+=(0,0.0032904168818179143)-=(0,0.0032904168818179143)
(218.6,0.7379537846899307)+=(0,0.0032900660361923685)-=(0,0.0032900660361923685)
(218.8,0.7379576795776636)+=(0,0.0032907588508830125)-=(0,0.0032907588508830125)
(219.0,0.7379468623028967)+=(0,0.0032932587254714193)-=(0,0.0032932587254714193)
(219.2,0.7379354489390095)+=(0,0.0032926541394270553)-=(0,0.0032926541394270553)
(219.4,0.7379281481964736)+=(0,0.0032927986099745114)-=(0,0.0032927986099745114)
(219.6,0.7379284575959205)+=(0,0.003293273715624582)-=(0,0.003293273715624582)
(219.8,0.7379173204602703)+=(0,0.003294153068996372)-=(0,0.003294153068996372)
(220.0,0.7379272229367703)+=(0,0.0032946449196075756)-=(0,0.0032946449196075756)
(220.2,0.737921095672795)+=(0,0.0032956151220410934)-=(0,0.0032956151220410934)
(220.4,0.7379125939374325)+=(0,0.003294129210219195)-=(0,0.003294129210219195)
(220.6,0.7379041327083602)+=(0,0.0032945579193803627)-=(0,0.0032945579193803627)
(220.8,0.7378947629698145)+=(0,0.0032922653670156275)-=(0,0.0032922653670156275)
(221.0,0.7378807531311721)+=(0,0.0032923444665792674)-=(0,0.0032923444665792674)
(221.2,0.7378708368392444)+=(0,0.0032915734382159925)-=(0,0.0032915734382159925)
(221.4,0.7378731208018742)+=(0,0.0032921244227381227)-=(0,0.0032921244227381227)
(221.6,0.7378654151174943)+=(0,0.0032921439667528466)-=(0,0.0032921439667528466)
(221.8,0.7378661627681318)+=(0,0.003293168502921097)-=(0,0.003293168502921097)
(222.0,0.7378760730744353)+=(0,0.0032927502786536276)-=(0,0.0032927502786536276)
(222.2,0.7378675758784713)+=(0,0.0032919936890651)-=(0,0.0032919936890651)
(222.4,0.7378632732793551)+=(0,0.0032922536466216614)-=(0,0.0032922536466216614)
(222.6,0.737851391360869)+=(0,0.003292948292758567)-=(0,0.003292948292758567)
(222.8,0.7378446324212412)+=(0,0.0032917876116934567)-=(0,0.0032917876116934567)
(223.0,0.73784200386972)+=(0,0.003292935322205332)-=(0,0.003292935322205332)
(223.2,0.7378412001649427)+=(0,0.003291503663621418)-=(0,0.003291503663621418)
(223.4,0.7378410788200711)+=(0,0.003290095350556578)-=(0,0.003290095350556578)
(223.6,0.7378367540639019)+=(0,0.003288946252198802)-=(0,0.003288946252198802)
(223.8,0.7378240137556292)+=(0,0.0032911087476738365)-=(0,0.0032911087476738365)
(224.0,0.7378195092190694)+=(0,0.0032907289176373547)-=(0,0.0032907289176373547)
(224.2,0.7378075623506952)+=(0,0.003291112282989804)-=(0,0.003291112282989804)
(224.4,0.7378060198645277)+=(0,0.003291334347677258)-=(0,0.003291334347677258)
(224.6,0.7377978836043076)+=(0,0.0032922699654394532)-=(0,0.0032922699654394532)
(224.8,0.737795213768454)+=(0,0.0032939598274720756)-=(0,0.0032939598274720756)
(225.0,0.7377883036951859)+=(0,0.0032936064329747825)-=(0,0.0032936064329747825)
(225.2,0.7377794569310547)+=(0,0.003294066536328694)-=(0,0.003294066536328694)
(225.4,0.7377837926940574)+=(0,0.003294030364060255)-=(0,0.003294030364060255)
(225.6,0.7377767267600052)+=(0,0.003293254013758215)-=(0,0.003293254013758215)
(225.8,0.7377642846204248)+=(0,0.0032927574049506215)-=(0,0.0032927574049506215)
(226.0,0.7377624998034427)+=(0,0.0032911920698058547)-=(0,0.0032911920698058547)
(226.2,0.7377557662673621)+=(0,0.003291673829227548)-=(0,0.003291673829227548)
(226.4,0.7377424863954714)+=(0,0.0032902311857592377)-=(0,0.0032902311857592377)
(226.6,0.7377290050523803)+=(0,0.0032903985332659795)-=(0,0.0032903985332659795)
(226.8,0.7377375835178493)+=(0,0.0032902331066203953)-=(0,0.0032902331066203953)
(227.0,0.7377388266553326)+=(0,0.003290916556659775)-=(0,0.003290916556659775)
(227.2,0.7377357693841073)+=(0,0.0032896291926446304)-=(0,0.0032896291926446304)
(227.4,0.7377431027269298)+=(0,0.0032899642336695492)-=(0,0.0032899642336695492)
(227.6,0.7377454788528914)+=(0,0.00329056309334069)-=(0,0.00329056309334069)
(227.8,0.7377362356647837)+=(0,0.003289711077517361)-=(0,0.003289711077517361)
(228.0,0.7377211858675782)+=(0,0.003288201760975456)-=(0,0.003288201760975456)
(228.2,0.7377246863081452)+=(0,0.003288890967923729)-=(0,0.003288890967923729)
(228.4,0.7377148766342432)+=(0,0.0032868919359024936)-=(0,0.0032868919359024936)
(228.6,0.7377015772785258)+=(0,0.003287555938678693)-=(0,0.003287555938678693)
(228.8,0.7376939861132278)+=(0,0.003287727034584944)-=(0,0.003287727034584944)
(229.0,0.7376837435995189)+=(0,0.0032854603757376654)-=(0,0.0032854603757376654)
(229.2,0.7376802749802299)+=(0,0.0032852306986255685)-=(0,0.0032852306986255685)
(229.4,0.7376607254646845)+=(0,0.003286038270238341)-=(0,0.003286038270238341)
(229.6,0.737660499233681)+=(0,0.003285934467272722)-=(0,0.003285934467272722)
(229.8,0.7376564539584041)+=(0,0.0032861227574915055)-=(0,0.0032861227574915055)
(230.0,0.7376594956035528)+=(0,0.0032843864892419666)-=(0,0.0032843864892419666)
(230.2,0.7376475031482458)+=(0,0.0032857850939478125)-=(0,0.0032857850939478125)
(230.4,0.7376238871449635)+=(0,0.003286523059331771)-=(0,0.003286523059331771)
(230.6,0.7376193966237357)+=(0,0.003286589304028209)-=(0,0.003286589304028209)
(230.8,0.7376104982750552)+=(0,0.0032878869516123625)-=(0,0.0032878869516123625)
(231.0,0.7376007828430334)+=(0,0.0032864312495137775)-=(0,0.0032864312495137775)
(231.2,0.7375816739153321)+=(0,0.0032877645481790827)-=(0,0.0032877645481790827)
(231.4,0.7375800426325975)+=(0,0.003288209109174237)-=(0,0.003288209109174237)
(231.6,0.7375726538139666)+=(0,0.0032865309238206595)-=(0,0.0032865309238206595)
(231.8,0.7375729419832107)+=(0,0.0032873120841883634)-=(0,0.0032873120841883634)
(232.0,0.7375671616963567)+=(0,0.0032882549500994384)-=(0,0.0032882549500994384)
(232.2,0.7375503229052911)+=(0,0.0032880856653518162)-=(0,0.0032880856653518162)
(232.4,0.7375473498632535)+=(0,0.0032863274067378104)-=(0,0.0032863274067378104)
(232.6,0.7375407017340937)+=(0,0.003286219309651654)-=(0,0.003286219309651654)
(232.8,0.737527196421323)+=(0,0.0032872310422982433)-=(0,0.0032872310422982433)
(233.0,0.7375219141856346)+=(0,0.0032878605106631408)-=(0,0.0032878605106631408)
(233.2,0.7375214050607226)+=(0,0.003286540606039421)-=(0,0.003286540606039421)
(233.4,0.7375240265790585)+=(0,0.003286088012249653)-=(0,0.003286088012249653)
(233.6,0.7375233924180201)+=(0,0.003285903854052782)-=(0,0.003285903854052782)
(233.8,0.7375299939928303)+=(0,0.003286450100656556)-=(0,0.003286450100656556)
(234.0,0.7375295663597813)+=(0,0.0032860845578984253)-=(0,0.0032860845578984253)
(234.2,0.7375276201525143)+=(0,0.0032882436845331803)-=(0,0.0032882436845331803)
(234.4,0.7375223902591221)+=(0,0.0032864276497144677)-=(0,0.0032864276497144677)
(234.6,0.737521292662093)+=(0,0.003287489562388585)-=(0,0.003287489562388585)
(234.8,0.7375095488100154)+=(0,0.0032857447946014295)-=(0,0.0032857447946014295)
(235.0,0.737511824776345)+=(0,0.0032870471285319043)-=(0,0.0032870471285319043)
(235.2,0.7375082620220732)+=(0,0.003287311331163895)-=(0,0.003287311331163895)
(235.4,0.73749403422506)+=(0,0.003287118857000913)-=(0,0.003287118857000913)
(235.6,0.7374941743803011)+=(0,0.0032875791588430287)-=(0,0.0032875791588430287)
(235.8,0.7374959192745395)+=(0,0.003288340887595367)-=(0,0.003288340887595367)
(236.0,0.7374885764817365)+=(0,0.003290213274737688)-=(0,0.003290213274737688)
(236.2,0.7374856397907299)+=(0,0.0032915196152024473)-=(0,0.0032915196152024473)
(236.4,0.7374852005797214)+=(0,0.0032919277900145564)-=(0,0.0032919277900145564)
(236.6,0.7374834557734455)+=(0,0.003291356730597725)-=(0,0.003291356730597725)
(236.8,0.7374902803179061)+=(0,0.003291250802755796)-=(0,0.003291250802755796)
(237.0,0.7374903621691463)+=(0,0.0032885021943947577)-=(0,0.0032885021943947577)
(237.2,0.7374877422118907)+=(0,0.0032899851801915614)-=(0,0.0032899851801915614)
(237.4,0.7374815771054303)+=(0,0.0032899798543695943)-=(0,0.0032899798543695943)
(237.6,0.7374671147903005)+=(0,0.0032902544527957313)-=(0,0.0032902544527957313)
(237.8,0.7374595572381935)+=(0,0.003288785027425411)-=(0,0.003288785027425411)
(238.0,0.7374497193160746)+=(0,0.003289413960844994)-=(0,0.003289413960844994)
(238.2,0.7374254589795106)+=(0,0.0032896969585564386)-=(0,0.0032896969585564386)
(238.4,0.7374272370477271)+=(0,0.0032898789986326735)-=(0,0.0032898789986326735)
(238.6,0.7374236789557583)+=(0,0.003289441687335897)-=(0,0.003289441687335897)
(238.8,0.7374140939592659)+=(0,0.0032895106027166867)-=(0,0.0032895106027166867)
(239.0,0.7374040279558678)+=(0,0.003287882826238207)-=(0,0.003287882826238207)
(239.2,0.7373999149667614)+=(0,0.0032882959217865938)-=(0,0.0032882959217865938)
(239.4,0.7373903285333906)+=(0,0.003287366869625908)-=(0,0.003287366869625908)
(239.6,0.7373907548508466)+=(0,0.003288152959979108)-=(0,0.003288152959979108)
(239.8,0.7373835353409594)+=(0,0.0032872612650656336)-=(0,0.0032872612650656336)
(240.0,0.7373821526130961)+=(0,0.0032872122123569895)-=(0,0.0032872122123569895)
};
\addlegendentry{\scriptsize \algopracf}

 \end{axis}
 \end{tikzpicture}
